Variational Calculations for $^3$He Impurities on $^4$He Droplets

Variational Monte Carlo method is used to calculate ground state properties of $^4$He droplets, containing 70, 112, 168, 240, 330, and 728 particles. The resulting particle and kinetic energy densities are used as an input in the Feynman-Lekner theory for $^3$He impurities. The kinetic energy density of $^4$He atoms and the energy of the $^3$He surface states are compared with the results of previous phenomenological calculations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%% fig1.ps %%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Mon Jan 10 12:08:42 1994
%%For: DALFOVO
%%Pages: 1
%%BoundingBox: 50 143 523 524
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
0 g
502 2165 m
1855 2165 l
1855 811 l
s
502 811 m
1855 811 l
s
502 811 m
502 852 l
s
727 811 m
727 852 l
s
953 811 m
953 852 l
s
1178 811 m
1178 852 l
s
1404 811 m
1404 852 l
s
1630 811 m
1630 852 l
s
1855 811 m
1855 852 l
s
ta
ta
500 757 m
494 755 l
490 750 l
488 740 l
488 734 l
490 724 l
494 719 l
500 717 l
504 717 l
510 719 l
514 724 l
516 734 l
516 740 l
514 750 l
510 755 l
504 757 l
500 757 l
496 755 m
492 750 l
490 740 l
490 734 l
492 724 l
496 719 l
494 721 m
500 719 l
504 719 l
510 721 l
508 719 m
512 724 l
514 734 l
514 740 l
512 750 l
508 755 l
510 753 m
504 755 l
500 755 l
494 753 l
s
926 750 m
930 751 l
936 757 l
936 717 l
926 750 m
926 748 l
930 750 l
934 753 l
934 717 l
936 717 l
s
970 757 m
965 755 l
961 750 l
959 740 l
959 734 l
961 724 l
965 719 l
970 717 l
974 717 l
980 719 l
984 724 l
986 734 l
986 740 l
984 750 l
980 755 l
974 757 l
970 757 l
967 755 m
963 750 l
961 740 l
961 734 l
963 724 l
967 719 l
965 721 m
970 719 l
974 719 l
980 721 l
978 719 m
982 724 l
984 734 l
984 740 l
982 750 l
978 755 l
980 753 m
974 755 l
970 755 l
965 753 l
s
1373 748 m
1373 750 l
1375 753 l
1377 755 l
1381 757 l
1389 757 l
1392 755 l
1394 753 l
1396 750 l
1396 746 l
1394 742 l
1390 736 l
1373 717 l
1373 748 m
1375 748 l
1375 750 l
1377 753 l
1381 755 l
1389 755 l
1392 753 l
1394 750 l
1394 746 l
1392 742 l
1389 736 l
1371 717 l
1373 719 m
1398 719 l
1398 717 l
1371 717 m
1398 717 l
s
1421 757 m
1416 755 l
1412 750 l
1410 740 l
1410 734 l
1412 724 l
1416 719 l
1421 717 l
1425 717 l
1431 719 l
1435 724 l
1437 734 l
1437 740 l
1435 750 l
1431 755 l
1425 757 l
1421 757 l
1418 755 m
1414 750 l
1412 740 l
1412 734 l
1414 724 l
1418 719 l
1416 721 m
1421 719 l
1425 719 l
1431 721 l
1429 719 m
1433 724 l
1435 734 l
1435 740 l
1433 750 l
1429 755 l
1431 753 m
1425 755 l
1421 755 l
1416 753 l
s
1826 757 m
1847 757 l
1834 740 l
1826 757 m
1826 755 l
1845 755 l
1845 757 m
1832 740 l
1834 742 m
1838 742 l
1843 740 l
1847 736 l
1849 730 l
1849 728 l
1847 723 l
1843 719 l
1838 717 l
1832 717 l
1826 719 l
1824 721 l
1822 724 l
1824 724 l
1832 740 m
1838 740 l
1843 738 l
1847 732 l
1840 740 m
1845 736 l
1847 730 l
1847 728 l
1845 723 l
1840 719 l
1847 726 m
1843 721 l
1838 719 l
1832 719 l
1826 721 l
1824 724 l
1830 719 m
1824 723 l
s
1872 757 m
1867 755 l
1863 750 l
1861 740 l
1861 734 l
1863 724 l
1867 719 l
1872 717 l
1876 717 l
1882 719 l
1886 724 l
1888 734 l
1888 740 l
1886 750 l
1882 755 l
1876 757 l
1872 757 l
1869 755 m
1865 750 l
1863 740 l
1863 734 l
1865 724 l
1869 719 l
1867 721 m
1872 719 l
1876 719 l
1882 721 l
1880 719 m
1884 724 l
1886 734 l
1886 740 l
1884 750 l
1880 755 l
1882 753 m
1876 755 l
1872 755 l
1867 753 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1060 647 m
1060 614 l
1063 614 l
1060 647 m
1063 647 l
1063 614 l
1063 633 m
1065 640 l
1070 644 l
1074 647 l
1081 647 l
1063 633 m
1065 637 l
1070 642 l
1074 644 l
1081 644 l
1081 647 l
s
1218 672 m
1213 668 l
1209 661 l
1204 651 l
1202 640 l
1202 631 l
1204 619 l
1209 610 l
1213 603 l
1218 598 l
1220 598 l
1218 672 m
1220 672 l
1216 668 l
1211 661 l
1206 651 l
1204 640 l
1204 631 l
1206 619 l
1211 610 l
1216 603 l
1220 598 l
s
1250 663 m
1232 614 l
1250 656 m
1234 614 l
1232 614 l
1250 656 m
1267 614 l
1269 614 l
1250 663 m
1269 614 l
1239 628 m
1262 628 l
1237 626 m
1264 626 l
s
1281 672 m
1285 668 l
1290 661 l
1295 651 l
1297 640 l
1297 631 l
1295 619 l
1290 610 l
1285 603 l
1281 598 l
1283 598 l
1281 672 m
1283 672 l
1288 668 l
1292 661 l
1297 651 l
1299 640 l
1299 631 l
1297 619 l
1292 610 l
1288 603 l
1283 598 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
la
502 811 m
502 2165 l
s
502 811 m
542 811 l
s
502 1037 m
542 1037 l
s
502 1262 m
542 1262 l
s
502 1488 m
542 1488 l
s
502 1714 m
542 1714 l
s
502 1939 m
542 1939 l
s
502 2165 m
542 2165 l
s
ta
ta
ta
330 810 m
363 810 l
363 808 l
330 810 m
330 808 l
363 808 l
s
382 824 m
386 825 l
392 831 l
392 791 l
382 824 m
382 822 l
386 824 l
390 827 l
390 791 l
392 791 l
s
427 831 m
421 829 l
417 824 l
415 814 l
415 808 l
417 798 l
421 793 l
427 791 l
430 791 l
436 793 l
440 798 l
442 808 l
442 814 l
440 824 l
436 829 l
430 831 l
427 831 l
423 829 m
419 824 l
417 814 l
417 808 l
419 798 l
423 793 l
421 795 m
427 793 l
430 793 l
436 795 l
434 793 m
438 798 l
440 808 l
440 814 l
438 824 l
434 829 l
436 827 m
430 829 l
427 829 l
421 827 l
s
ta
ta
426 1057 m
420 1055 l
416 1050 l
414 1040 l
414 1034 l
416 1024 l
420 1019 l
426 1017 l
430 1017 l
436 1019 l
440 1024 l
442 1034 l
442 1040 l
440 1050 l
436 1055 l
430 1057 l
426 1057 l
422 1055 m
418 1050 l
416 1040 l
416 1034 l
418 1024 l
422 1019 l
420 1021 m
426 1019 l
430 1019 l
436 1021 l
434 1019 m
438 1024 l
440 1034 l
440 1040 l
438 1050 l
434 1055 l
436 1053 m
430 1055 l
426 1055 l
420 1053 l
s
ta
ta
382 1275 m
386 1276 l
392 1282 l
392 1242 l
382 1275 m
382 1273 l
386 1275 l
390 1278 l
390 1242 l
392 1242 l
s
426 1282 m
421 1280 l
417 1275 l
415 1265 l
415 1259 l
417 1249 l
421 1244 l
426 1242 l
430 1242 l
436 1244 l
440 1249 l
442 1259 l
442 1265 l
440 1275 l
436 1280 l
430 1282 l
426 1282 l
423 1280 m
419 1275 l
417 1265 l
417 1259 l
419 1249 l
423 1244 l
421 1246 m
426 1244 l
430 1244 l
436 1246 l
434 1244 m
438 1249 l
440 1259 l
440 1265 l
438 1275 l
434 1280 l
436 1278 m
430 1280 l
426 1280 l
421 1278 l
s
ta
ta
378 1499 m
378 1501 l
380 1504 l
382 1506 l
386 1508 l
394 1508 l
397 1506 l
399 1504 l
401 1501 l
401 1497 l
399 1493 l
395 1487 l
378 1468 l
378 1499 m
380 1499 l
380 1501 l
382 1504 l
386 1506 l
394 1506 l
397 1504 l
399 1501 l
399 1497 l
397 1493 l
394 1487 l
376 1468 l
378 1470 m
403 1470 l
403 1468 l
376 1468 m
403 1468 l
s
426 1508 m
421 1506 l
417 1501 l
415 1491 l
415 1485 l
417 1475 l
421 1470 l
426 1468 l
430 1468 l
436 1470 l
440 1475 l
442 1485 l
442 1491 l
440 1501 l
436 1506 l
430 1508 l
426 1508 l
423 1506 m
419 1501 l
417 1491 l
417 1485 l
419 1475 l
423 1470 l
421 1472 m
426 1470 l
430 1470 l
436 1472 l
434 1470 m
438 1475 l
440 1485 l
440 1491 l
438 1501 l
434 1506 l
436 1504 m
430 1506 l
426 1506 l
421 1504 l
s
ta
ta
ta
ta
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
238 1081 m
268 1074 l
238 1081 m
268 1076 l
242 1060 m
238 1064 l
235 1071 l
235 1097 l
242 1060 m
240 1064 l
238 1071 l
238 1097 l
s
ta
210 1199 m
214 1195 l
221 1190 l
231 1185 l
242 1183 l
251 1183 l
263 1185 l
272 1190 l
279 1195 l
284 1199 l
284 1202 l
210 1199 m
210 1202 l
214 1197 l
221 1192 l
231 1188 l
242 1185 l
251 1185 l
263 1188 l
272 1192 l
279 1197 l
284 1202 l
s
219 1218 m
268 1218 l
268 1220 l
219 1218 m
219 1220 l
268 1220 l
219 1250 m
219 1248 l
247 1220 l
219 1250 m
249 1220 l
240 1227 m
268 1248 l
268 1250 l
240 1229 m
268 1250 l
s
210 1264 m
214 1269 l
221 1273 l
231 1278 l
242 1280 l
251 1280 l
263 1278 l
272 1273 l
279 1269 l
284 1264 l
284 1266 l
210 1264 m
210 1266 l
214 1271 l
221 1276 l
231 1280 l
242 1283 l
251 1283 l
263 1280 l
272 1276 l
279 1271 l
284 1266 l
s
1.04167 setlinewidth
ta
la
508 1965 m
520 1965 l
520 1953 l
508 1953 l
508 1965 l
526 1976 m
538 1976 l
538 1964 l
526 1964 l
526 1976 l
535 1974 m
548 1974 l
548 1962 l
535 1962 l
535 1974 l
543 1974 m
555 1974 l
555 1962 l
543 1962 l
543 1974 l
549 1967 m
562 1967 l
562 1955 l
549 1955 l
549 1967 l
555 1971 m
568 1971 l
568 1958 l
555 1958 l
555 1971 l
561 1973 m
573 1973 l
573 1961 l
561 1961 l
561 1973 l
566 1985 m
578 1985 l
578 1972 l
566 1972 l
566 1985 l
571 1974 m
583 1974 l
583 1962 l
571 1962 l
571 1974 l
576 1965 m
588 1965 l
588 1953 l
576 1953 l
576 1965 l
580 1976 m
593 1976 l
593 1964 l
580 1964 l
580 1976 l
585 1970 m
597 1970 l
597 1958 l
585 1958 l
585 1970 l
589 1964 m
601 1964 l
601 1952 l
589 1952 l
589 1964 l
593 1972 m
606 1972 l
606 1959 l
593 1959 l
593 1972 l
597 1972 m
610 1972 l
610 1959 l
597 1959 l
597 1972 l
601 1969 m
614 1969 l
614 1957 l
601 1957 l
601 1969 l
605 1961 m
618 1961 l
618 1949 l
605 1949 l
605 1961 l
609 1963 m
621 1963 l
621 1951 l
609 1951 l
609 1963 l
613 1964 m
625 1964 l
625 1952 l
613 1952 l
613 1964 l
617 1968 m
629 1968 l
629 1955 l
617 1955 l
617 1968 l
621 1974 m
633 1974 l
633 1961 l
621 1961 l
621 1974 l
624 1959 m
637 1959 l
637 1947 l
624 1947 l
624 1959 l
628 1966 m
640 1966 l
640 1953 l
628 1953 l
628 1966 l
632 1965 m
644 1965 l
644 1953 l
632 1953 l
632 1965 l
636 1960 m
648 1960 l
648 1948 l
636 1948 l
636 1960 l
639 1954 m
652 1954 l
652 1942 l
639 1942 l
639 1954 l
643 1956 m
655 1956 l
655 1944 l
643 1944 l
643 1956 l
647 1957 m
659 1957 l
659 1945 l
647 1945 l
647 1957 l
650 1953 m
662 1953 l
662 1941 l
650 1941 l
650 1953 l
654 1959 m
666 1959 l
666 1946 l
654 1946 l
654 1959 l
658 1954 m
670 1954 l
670 1941 l
658 1941 l
658 1954 l
661 1951 m
674 1951 l
674 1939 l
661 1939 l
661 1951 l
665 1950 m
677 1950 l
677 1938 l
665 1938 l
665 1950 l
669 1952 m
681 1952 l
681 1940 l
669 1940 l
669 1952 l
673 1949 m
685 1949 l
685 1936 l
673 1936 l
673 1949 l
676 1950 m
689 1950 l
689 1938 l
676 1938 l
676 1950 l
680 1948 m
692 1948 l
692 1936 l
680 1936 l
680 1948 l
684 1952 m
696 1952 l
696 1940 l
684 1940 l
684 1952 l
688 1946 m
700 1946 l
700 1934 l
688 1934 l
688 1946 l
692 1945 m
704 1945 l
704 1933 l
692 1933 l
692 1945 l
696 1946 m
708 1946 l
708 1934 l
696 1934 l
696 1946 l
700 1945 m
712 1945 l
712 1933 l
700 1933 l
700 1945 l
704 1945 m
716 1945 l
716 1933 l
704 1933 l
704 1945 l
708 1938 m
720 1938 l
720 1926 l
708 1926 l
708 1938 l
712 1939 m
724 1939 l
724 1927 l
712 1927 l
712 1939 l
716 1936 m
728 1936 l
728 1924 l
716 1924 l
716 1936 l
720 1937 m
732 1937 l
732 1925 l
720 1925 l
720 1937 l
725 1935 m
737 1935 l
737 1922 l
725 1922 l
725 1935 l
729 1932 m
741 1932 l
741 1920 l
729 1920 l
729 1932 l
733 1933 m
745 1933 l
745 1921 l
733 1921 l
733 1933 l
738 1929 m
750 1929 l
750 1917 l
738 1917 l
738 1929 l
742 1924 m
s
742 1924 m
754 1924 l
754 1912 l
742 1912 l
742 1924 l
747 1923 m
759 1923 l
759 1911 l
747 1911 l
747 1923 l
752 1918 m
764 1918 l
764 1905 l
752 1905 l
752 1918 l
756 1911 m
769 1911 l
769 1899 l
756 1899 l
756 1911 l
761 1907 m
773 1907 l
773 1895 l
761 1895 l
761 1907 l
766 1904 m
778 1904 l
778 1892 l
766 1892 l
766 1904 l
771 1900 m
784 1900 l
784 1888 l
771 1888 l
771 1900 l
777 1896 m
789 1896 l
789 1884 l
777 1884 l
777 1896 l
782 1897 m
794 1897 l
794 1884 l
782 1884 l
782 1897 l
787 1891 m
800 1891 l
800 1879 l
787 1879 l
787 1891 l
793 1886 m
805 1886 l
805 1874 l
793 1874 l
793 1886 l
799 1881 m
811 1881 l
811 1868 l
799 1868 l
799 1881 l
804 1877 m
817 1877 l
817 1865 l
804 1865 l
804 1877 l
810 1871 m
823 1871 l
823 1859 l
810 1859 l
810 1871 l
817 1867 m
829 1867 l
829 1855 l
817 1855 l
817 1867 l
823 1863 m
835 1863 l
835 1851 l
823 1851 l
823 1863 l
829 1857 m
842 1857 l
842 1845 l
829 1845 l
829 1857 l
836 1850 m
848 1850 l
848 1838 l
836 1838 l
836 1850 l
843 1846 m
855 1846 l
855 1834 l
843 1834 l
843 1846 l
850 1838 m
862 1838 l
862 1825 l
850 1825 l
850 1838 l
858 1827 m
870 1827 l
870 1815 l
858 1815 l
858 1827 l
865 1819 m
877 1819 l
877 1807 l
865 1807 l
865 1819 l
873 1805 m
885 1805 l
885 1793 l
873 1793 l
873 1805 l
881 1790 m
894 1790 l
894 1778 l
881 1778 l
881 1790 l
890 1775 m
902 1775 l
902 1763 l
890 1763 l
890 1775 l
899 1757 m
911 1757 l
911 1745 l
899 1745 l
899 1757 l
908 1735 m
920 1735 l
920 1723 l
908 1723 l
908 1735 l
918 1713 m
930 1713 l
930 1700 l
918 1700 l
918 1713 l
928 1687 m
940 1687 l
940 1675 l
928 1675 l
928 1687 l
938 1661 m
951 1661 l
951 1649 l
938 1649 l
938 1661 l
950 1634 m
962 1634 l
962 1622 l
950 1622 l
950 1634 l
961 1607 m
974 1607 l
974 1595 l
961 1595 l
961 1607 l
974 1583 m
986 1583 l
986 1571 l
974 1571 l
974 1583 l
987 1561 m
999 1561 l
999 1549 l
987 1549 l
987 1561 l
1001 1542 m
1013 1542 l
1013 1530 l
1001 1530 l
1001 1542 l
1015 1527 m
1027 1527 l
1027 1515 l
1015 1515 l
1015 1527 l
1031 1515 m
1043 1515 l
1043 1503 l
1031 1503 l
1031 1515 l
1048 1507 m
1060 1507 l
1060 1495 l
1048 1495 l
1048 1507 l
1066 1501 m
1078 1501 l
1078 1489 l
1066 1489 l
1066 1501 l
1085 1498 m
1098 1498 l
1098 1486 l
1085 1486 l
1085 1498 l
1107 1496 m
1119 1496 l
1119 1484 l
1107 1484 l
1107 1496 l
1130 1495 m
1142 1495 l
1142 1483 l
1130 1483 l
1130 1495 l
1155 1494 m
1167 1494 l
1167 1482 l
1155 1482 l
1155 1494 l
1183 1494 m
1195 1494 l
1195 1482 l
1183 1482 l
1183 1494 l
1214 1494 m
1226 1494 l
1226 1482 l
1214 1482 l
1214 1494 l
s
la
508 1331 m
520 1331 l
520 1319 l
508 1319 l
508 1331 l
526 1354 m
538 1354 l
538 1342 l
526 1342 l
526 1354 l
535 1354 m
548 1354 l
548 1342 l
535 1342 l
535 1354 l
543 1342 m
555 1342 l
555 1330 l
543 1330 l
543 1342 l
549 1338 m
562 1338 l
562 1326 l
549 1326 l
549 1338 l
555 1343 m
568 1343 l
568 1331 l
555 1331 l
555 1343 l
561 1326 m
573 1326 l
573 1314 l
561 1314 l
561 1326 l
566 1351 m
578 1351 l
578 1339 l
566 1339 l
566 1351 l
571 1346 m
583 1346 l
583 1333 l
571 1333 l
571 1346 l
576 1337 m
588 1337 l
588 1324 l
576 1324 l
576 1337 l
580 1342 m
593 1342 l
593 1330 l
580 1330 l
580 1342 l
585 1333 m
597 1333 l
597 1320 l
585 1320 l
585 1333 l
589 1337 m
601 1337 l
601 1325 l
589 1325 l
589 1337 l
593 1336 m
606 1336 l
606 1324 l
593 1324 l
593 1336 l
597 1344 m
610 1344 l
610 1331 l
597 1331 l
597 1344 l
601 1336 m
614 1336 l
614 1323 l
601 1323 l
601 1336 l
605 1339 m
618 1339 l
618 1326 l
605 1326 l
605 1339 l
609 1332 m
621 1332 l
621 1320 l
609 1320 l
609 1332 l
613 1332 m
625 1332 l
625 1319 l
613 1319 l
613 1332 l
617 1338 m
629 1338 l
629 1326 l
617 1326 l
617 1338 l
621 1322 m
633 1322 l
633 1310 l
621 1310 l
621 1322 l
624 1328 m
637 1328 l
637 1316 l
624 1316 l
624 1328 l
628 1327 m
640 1327 l
640 1314 l
628 1314 l
628 1327 l
632 1332 m
644 1332 l
644 1319 l
632 1319 l
632 1332 l
636 1326 m
648 1326 l
648 1314 l
636 1314 l
636 1326 l
639 1325 m
652 1325 l
652 1313 l
639 1313 l
639 1325 l
643 1328 m
655 1328 l
655 1315 l
643 1315 l
643 1328 l
647 1323 m
659 1323 l
659 1311 l
647 1311 l
647 1323 l
650 1326 m
662 1326 l
662 1313 l
650 1313 l
650 1326 l
654 1329 m
666 1329 l
666 1316 l
654 1316 l
654 1329 l
658 1326 m
670 1326 l
670 1314 l
658 1314 l
658 1326 l
661 1323 m
674 1323 l
674 1310 l
661 1310 l
661 1323 l
665 1324 m
677 1324 l
677 1312 l
665 1312 l
665 1324 l
669 1317 m
681 1317 l
681 1305 l
669 1305 l
669 1317 l
673 1322 m
685 1322 l
685 1309 l
673 1309 l
673 1322 l
676 1322 m
689 1322 l
689 1309 l
676 1309 l
676 1322 l
680 1313 m
692 1313 l
692 1301 l
680 1301 l
680 1313 l
684 1319 m
696 1319 l
696 1306 l
684 1306 l
684 1319 l
688 1316 m
700 1316 l
700 1304 l
688 1304 l
688 1316 l
692 1310 m
704 1310 l
704 1298 l
692 1298 l
692 1310 l
696 1312 m
708 1312 l
708 1300 l
696 1300 l
696 1312 l
700 1307 m
712 1307 l
712 1294 l
700 1294 l
700 1307 l
704 1305 m
716 1305 l
716 1293 l
704 1293 l
704 1305 l
708 1309 m
720 1309 l
720 1297 l
708 1297 l
708 1309 l
712 1304 m
724 1304 l
724 1292 l
712 1292 l
712 1304 l
716 1302 m
728 1302 l
728 1290 l
716 1290 l
716 1302 l
720 1304 m
732 1304 l
732 1291 l
720 1291 l
720 1304 l
725 1300 m
737 1300 l
737 1288 l
725 1288 l
725 1300 l
729 1292 m
741 1292 l
741 1280 l
729 1280 l
729 1292 l
733 1294 m
745 1294 l
745 1282 l
733 1282 l
733 1294 l
738 1294 m
750 1294 l
750 1282 l
738 1282 l
738 1294 l
742 1288 m
s
742 1288 m
754 1288 l
754 1276 l
742 1276 l
742 1288 l
747 1283 m
759 1283 l
759 1271 l
747 1271 l
747 1283 l
752 1283 m
764 1283 l
764 1270 l
752 1270 l
752 1283 l
756 1280 m
769 1280 l
769 1268 l
756 1268 l
756 1280 l
761 1276 m
773 1276 l
773 1264 l
761 1264 l
761 1276 l
766 1271 m
778 1271 l
778 1259 l
766 1259 l
766 1271 l
771 1267 m
784 1267 l
784 1255 l
771 1255 l
771 1267 l
777 1265 m
789 1265 l
789 1253 l
777 1253 l
777 1265 l
782 1261 m
794 1261 l
794 1249 l
782 1249 l
782 1261 l
787 1256 m
800 1256 l
800 1244 l
787 1244 l
787 1256 l
793 1249 m
805 1249 l
805 1237 l
793 1237 l
793 1249 l
799 1249 m
811 1249 l
811 1237 l
799 1237 l
799 1249 l
804 1240 m
817 1240 l
817 1228 l
804 1228 l
804 1240 l
810 1236 m
823 1236 l
823 1224 l
810 1224 l
810 1236 l
817 1232 m
829 1232 l
829 1219 l
817 1219 l
817 1232 l
823 1229 m
835 1229 l
835 1216 l
823 1216 l
823 1229 l
829 1220 m
842 1220 l
842 1208 l
829 1208 l
829 1220 l
836 1216 m
848 1216 l
848 1204 l
836 1204 l
836 1216 l
843 1209 m
855 1209 l
855 1197 l
843 1197 l
843 1209 l
850 1203 m
862 1203 l
862 1191 l
850 1191 l
850 1203 l
858 1196 m
870 1196 l
870 1184 l
858 1184 l
858 1196 l
865 1190 m
877 1190 l
877 1178 l
865 1178 l
865 1190 l
873 1184 m
885 1184 l
885 1171 l
873 1171 l
873 1184 l
881 1175 m
894 1175 l
894 1163 l
881 1163 l
881 1175 l
890 1168 m
902 1168 l
902 1156 l
890 1156 l
890 1168 l
899 1161 m
911 1161 l
911 1148 l
899 1148 l
899 1161 l
908 1152 m
920 1152 l
920 1139 l
908 1139 l
908 1152 l
918 1143 m
930 1143 l
930 1131 l
918 1131 l
918 1143 l
928 1134 m
940 1134 l
940 1121 l
928 1121 l
928 1134 l
938 1123 m
951 1123 l
951 1111 l
938 1111 l
938 1123 l
950 1111 m
962 1111 l
962 1099 l
950 1099 l
950 1111 l
961 1100 m
974 1100 l
974 1088 l
961 1088 l
961 1100 l
974 1088 m
986 1088 l
986 1076 l
974 1076 l
974 1088 l
987 1075 m
999 1075 l
999 1063 l
987 1063 l
987 1075 l
1001 1060 m
1013 1060 l
1013 1048 l
1001 1048 l
1001 1060 l
1015 1047 m
1027 1047 l
1027 1034 l
1015 1034 l
1015 1047 l
1031 1033 m
1043 1033 l
1043 1021 l
1031 1021 l
1031 1033 l
1048 1020 m
1060 1020 l
1060 1008 l
1048 1008 l
1048 1020 l
1066 1007 m
1078 1007 l
1078 995 l
1066 995 l
1066 1007 l
1085 997 m
1098 997 l
1098 985 l
1085 985 l
1085 997 l
1107 989 m
1119 989 l
1119 977 l
1107 977 l
1107 989 l
1130 979 m
1142 979 l
1142 967 l
1130 967 l
1130 979 l
1155 977 m
1167 977 l
1167 965 l
1155 965 l
1155 977 l
1183 967 m
1195 967 l
1195 955 l
1183 955 l
1183 967 l
1214 966 m
1226 966 l
1226 954 l
1214 954 l
1214 966 l
s
la
523 1982 m
535 1982 l
529 1988 m
529 1976 l
561 1966 m
573 1966 l
567 1972 m
567 1960 l
581 1970 m
594 1970 l
588 1976 m
588 1964 l
598 1972 m
610 1972 l
604 1978 m
604 1966 l
612 1969 m
624 1969 l
618 1976 m
618 1963 l
625 1965 m
637 1965 l
631 1971 m
631 1959 l
637 1967 m
649 1967 l
643 1973 m
643 1961 l
648 1964 m
660 1964 l
654 1970 m
654 1958 l
658 1964 m
670 1964 l
664 1970 m
664 1958 l
668 1962 m
680 1962 l
674 1968 m
674 1955 l
678 1960 m
690 1960 l
684 1966 m
684 1954 l
687 1955 m
699 1955 l
693 1962 m
693 1949 l
696 1954 m
708 1954 l
702 1960 m
702 1948 l
704 1954 m
717 1954 l
711 1960 m
711 1948 l
713 1953 m
725 1953 l
719 1959 m
719 1947 l
721 1950 m
733 1950 l
727 1956 m
727 1944 l
729 1947 m
742 1947 l
735 1953 m
735 1941 l
737 1947 m
750 1947 l
744 1953 m
744 1941 l
745 1941 m
757 1941 l
751 1947 m
751 1935 l
753 1938 m
765 1938 l
759 1944 m
759 1932 l
761 1939 m
773 1939 l
767 1945 m
767 1933 l
768 1937 m
780 1937 l
774 1943 m
774 1931 l
776 1935 m
788 1935 l
782 1941 m
782 1929 l
783 1934 m
795 1934 l
789 1940 m
789 1928 l
790 1930 m
803 1930 l
797 1936 m
797 1924 l
798 1926 m
810 1926 l
804 1932 m
804 1920 l
805 1923 m
817 1923 l
811 1929 m
811 1917 l
812 1918 m
824 1918 l
818 1924 m
818 1911 l
819 1915 m
832 1915 l
825 1922 m
825 1909 l
827 1911 m
839 1911 l
833 1917 m
833 1905 l
834 1904 m
846 1904 l
840 1910 m
840 1898 l
841 1902 m
853 1902 l
847 1908 m
847 1896 l
848 1896 m
860 1896 l
854 1903 m
854 1890 l
855 1891 m
867 1891 l
861 1897 m
861 1884 l
862 1886 m
874 1886 l
868 1892 m
868 1880 l
869 1882 m
881 1882 l
875 1888 m
875 1875 l
876 1876 m
888 1876 l
882 1882 m
882 1870 l
883 1871 m
896 1871 l
889 1877 m
889 1865 l
891 1865 m
903 1865 l
897 1871 m
897 1859 l
898 1858 m
910 1858 l
904 1864 m
904 1852 l
905 1854 m
917 1854 l
911 1861 m
911 1848 l
912 1848 m
924 1848 l
918 1854 m
918 1842 l
919 1841 m
931 1841 l
925 1848 m
925 1835 l
926 1833 m
939 1833 l
932 1840 m
932 1827 l
934 1825 m
946 1825 l
940 1831 m
940 1819 l
941 1814 m
953 1814 l
947 1820 m
947 1808 l
948 1802 m
961 1802 l
954 1809 m
954 1796 l
956 1790 m
968 1790 l
962 1796 m
962 1784 l
963 1774 m
975 1774 l
969 1781 m
969 1768 l
971 1760 m
983 1760 l
977 1766 m
977 1754 l
978 1741 m
990 1741 l
984 1747 m
984 1735 l
986 1723 m
998 1723 l
992 1729 m
992 1717 l
993 1703 m
1006 1703 l
999 1709 m
999 1696 l
1001 1683 m
1013 1683 l
1007 1689 m
1007 1677 l
1009 1663 m
1021 1663 l
1015 1669 m
1015 1657 l
1017 1642 m
1029 1642 l
1023 1648 m
1023 1636 l
1025 1623 m
1037 1623 l
1031 1629 m
1031 1617 l
1033 1604 m
1045 1604 l
1039 1610 m
1039 1598 l
1041 1587 m
1053 1587 l
1047 1593 m
1047 1581 l
1049 1572 m
1061 1572 l
1055 1578 m
1055 1566 l
1057 1557 m
1069 1557 l
1063 1563 m
1063 1551 l
1066 1545 m
1078 1545 l
1072 1551 m
1072 1538 l
1074 1534 m
1086 1534 l
1080 1540 m
1080 1528 l
1083 1524 m
1095 1524 l
1089 1531 m
1089 1518 l
s
1089 1518 m
1091 1517 m
1103 1517 l
1097 1523 m
1097 1511 l
1100 1510 m
1112 1510 l
1106 1516 m
1106 1504 l
1109 1505 m
1121 1505 l
1115 1511 m
1115 1499 l
1118 1501 m
1130 1501 l
1124 1507 m
1124 1495 l
1127 1498 m
1139 1498 l
1133 1504 m
1133 1491 l
1136 1495 m
1149 1495 l
1142 1501 m
1142 1489 l
1146 1493 m
1158 1493 l
1152 1499 m
1152 1487 l
1155 1492 m
1168 1492 l
1161 1498 m
1161 1486 l
1165 1491 m
1177 1491 l
1171 1497 m
1171 1485 l
1175 1490 m
1187 1490 l
1181 1496 m
1181 1484 l
1185 1489 m
1197 1489 l
1191 1495 m
1191 1483 l
1195 1489 m
1207 1489 l
1201 1495 m
1201 1483 l
1206 1489 m
1218 1489 l
1212 1495 m
1212 1483 l
1216 1488 m
1228 1488 l
1222 1495 m
1222 1482 l
1227 1488 m
1239 1488 l
1233 1494 m
1233 1482 l
1238 1488 m
1250 1488 l
1244 1494 m
1244 1482 l
1249 1488 m
1262 1488 l
1255 1494 m
1255 1482 l
1261 1488 m
1273 1488 l
1267 1494 m
1267 1482 l
1272 1488 m
1285 1488 l
1279 1494 m
1279 1482 l
1284 1488 m
1297 1488 l
1291 1494 m
1291 1482 l
1297 1488 m
1309 1488 l
1303 1494 m
1303 1482 l
1309 1488 m
1321 1488 l
1315 1494 m
1315 1482 l
1322 1488 m
1334 1488 l
1328 1494 m
1328 1482 l
1335 1488 m
1347 1488 l
1341 1494 m
1341 1482 l
1348 1488 m
1361 1488 l
1355 1494 m
1355 1482 l
s
la
523 1344 m
535 1344 l
529 1350 m
529 1338 l
561 1338 m
573 1338 l
567 1344 m
567 1332 l
581 1339 m
594 1339 l
588 1345 m
588 1333 l
598 1335 m
610 1335 l
604 1342 m
604 1329 l
612 1340 m
624 1340 l
618 1346 m
618 1334 l
625 1337 m
637 1337 l
631 1343 m
631 1331 l
637 1334 m
649 1334 l
643 1340 m
643 1327 l
648 1331 m
660 1331 l
654 1337 m
654 1324 l
658 1332 m
670 1332 l
664 1338 m
664 1326 l
668 1331 m
680 1331 l
674 1337 m
674 1325 l
678 1324 m
690 1324 l
684 1330 m
684 1318 l
687 1325 m
699 1325 l
693 1331 m
693 1319 l
696 1320 m
708 1320 l
702 1327 m
702 1314 l
704 1324 m
717 1324 l
711 1330 m
711 1318 l
713 1317 m
725 1317 l
719 1324 m
719 1311 l
721 1316 m
733 1316 l
727 1322 m
727 1310 l
729 1315 m
742 1315 l
735 1321 m
735 1309 l
737 1313 m
750 1313 l
744 1319 m
744 1307 l
745 1310 m
757 1310 l
751 1316 m
751 1304 l
753 1308 m
765 1308 l
759 1314 m
759 1302 l
761 1305 m
773 1305 l
767 1311 m
767 1299 l
768 1305 m
780 1305 l
774 1311 m
774 1299 l
776 1302 m
788 1302 l
782 1308 m
782 1296 l
783 1297 m
795 1297 l
789 1303 m
789 1291 l
790 1292 m
803 1292 l
797 1298 m
797 1286 l
798 1293 m
810 1293 l
804 1299 m
804 1287 l
805 1288 m
817 1288 l
811 1294 m
811 1282 l
812 1288 m
824 1288 l
818 1294 m
818 1282 l
819 1282 m
832 1282 l
825 1288 m
825 1276 l
827 1278 m
839 1278 l
833 1284 m
833 1272 l
834 1273 m
846 1273 l
840 1279 m
840 1267 l
841 1268 m
853 1268 l
847 1274 m
847 1262 l
848 1264 m
860 1264 l
854 1270 m
854 1258 l
855 1258 m
867 1258 l
861 1264 m
861 1252 l
862 1251 m
874 1251 l
868 1258 m
868 1245 l
869 1246 m
881 1246 l
875 1252 m
875 1240 l
876 1242 m
888 1242 l
882 1248 m
882 1235 l
883 1236 m
896 1236 l
889 1242 m
889 1230 l
891 1229 m
903 1229 l
897 1235 m
897 1223 l
898 1224 m
910 1224 l
904 1230 m
904 1218 l
905 1215 m
917 1215 l
911 1222 m
911 1209 l
912 1211 m
924 1211 l
918 1217 m
918 1205 l
919 1205 m
931 1205 l
925 1211 m
925 1199 l
926 1199 m
939 1199 l
932 1205 m
932 1193 l
934 1193 m
946 1193 l
940 1199 m
940 1187 l
941 1186 m
953 1186 l
947 1192 m
947 1180 l
948 1180 m
961 1180 l
954 1187 m
954 1174 l
956 1173 m
968 1173 l
962 1179 m
962 1166 l
963 1168 m
975 1168 l
969 1174 m
969 1162 l
971 1161 m
983 1161 l
977 1167 m
977 1155 l
978 1153 m
990 1153 l
984 1159 m
984 1147 l
986 1144 m
998 1144 l
992 1150 m
992 1138 l
993 1138 m
1006 1138 l
999 1144 m
999 1132 l
1001 1129 m
1013 1129 l
1007 1136 m
1007 1123 l
1009 1123 m
1021 1123 l
1015 1129 m
1015 1117 l
1017 1113 m
1029 1113 l
1023 1119 m
1023 1107 l
1025 1105 m
1037 1105 l
1031 1111 m
1031 1099 l
1033 1096 m
1045 1096 l
1039 1102 m
1039 1090 l
1041 1087 m
1053 1087 l
1047 1093 m
1047 1081 l
1049 1077 m
1061 1077 l
1055 1083 m
1055 1071 l
1057 1068 m
1069 1068 l
1063 1075 m
1063 1062 l
1066 1059 m
1078 1059 l
1072 1065 m
1072 1053 l
1074 1051 m
1086 1051 l
1080 1057 m
1080 1045 l
1083 1042 m
1095 1042 l
1089 1048 m
1089 1036 l
s
1089 1036 m
1091 1034 m
1103 1034 l
1097 1040 m
1097 1028 l
1100 1025 m
1112 1025 l
1106 1031 m
1106 1019 l
1109 1017 m
1121 1017 l
1115 1023 m
1115 1011 l
1118 1010 m
1130 1010 l
1124 1016 m
1124 1003 l
1127 1003 m
1139 1003 l
1133 1010 m
1133 997 l
1136 996 m
1149 996 l
1142 1002 m
1142 990 l
1146 990 m
1158 990 l
1152 996 m
1152 984 l
1155 983 m
1168 983 l
1161 989 m
1161 977 l
1165 980 m
1177 980 l
1171 986 m
1171 974 l
1175 974 m
1187 974 l
1181 980 m
1181 968 l
1185 968 m
1197 968 l
1191 974 m
1191 961 l
1195 969 m
1207 969 l
1201 975 m
1201 963 l
1206 966 m
1218 966 l
1212 972 m
1212 960 l
1216 959 m
1228 959 l
1222 965 m
1222 953 l
1227 954 m
1239 954 l
1233 960 m
1233 948 l
1238 957 m
1250 957 l
1244 963 m
1244 951 l
1249 961 m
1262 961 l
1255 967 m
1255 955 l
1261 956 m
1273 956 l
1267 962 m
1267 950 l
1272 963 m
1285 963 l
1279 969 m
1279 957 l
1284 955 m
1297 955 l
1291 962 m
1291 949 l
1297 948 m
1309 948 l
1303 954 m
1303 942 l
1309 965 m
1321 965 l
1315 972 m
1315 959 l
1322 939 m
1334 939 l
1328 945 m
1328 933 l
1335 948 m
1347 948 l
1341 954 m
1341 942 l
1348 949 m
1361 949 l
1355 955 m
1355 943 l
s
la
527 1980 m
532 1980 l
536 1976 l
536 1971 l
532 1968 l
527 1968 l
524 1971 l
524 1976 l
527 1980 l
567 1975 m
572 1975 l
575 1971 l
575 1966 l
572 1963 l
567 1963 l
563 1966 l
563 1971 l
567 1975 l
587 1993 m
592 1993 l
596 1990 l
596 1985 l
592 1981 l
587 1981 l
584 1985 l
584 1990 l
587 1993 l
604 1989 m
609 1989 l
613 1986 l
613 1981 l
609 1977 l
604 1977 l
600 1981 l
600 1986 l
604 1989 l
619 1990 m
624 1990 l
627 1986 l
627 1982 l
624 1978 l
619 1978 l
615 1982 l
615 1986 l
619 1990 l
632 1980 m
637 1980 l
640 1976 l
640 1971 l
637 1968 l
632 1968 l
628 1971 l
628 1976 l
632 1980 l
644 1976 m
649 1976 l
653 1973 l
653 1968 l
649 1964 l
644 1964 l
640 1968 l
640 1973 l
644 1976 l
655 1990 m
660 1990 l
664 1986 l
664 1981 l
660 1977 l
655 1977 l
652 1981 l
652 1986 l
655 1990 l
666 1986 m
671 1986 l
675 1983 l
675 1978 l
671 1974 l
666 1974 l
662 1978 l
662 1983 l
666 1986 l
676 1982 m
681 1982 l
685 1978 l
685 1973 l
681 1970 l
676 1970 l
673 1973 l
673 1978 l
676 1982 l
686 1975 m
691 1975 l
695 1972 l
695 1967 l
691 1963 l
686 1963 l
683 1967 l
683 1972 l
686 1975 l
696 1973 m
701 1973 l
704 1969 l
704 1964 l
701 1960 l
696 1960 l
692 1964 l
692 1969 l
696 1973 l
705 1982 m
710 1982 l
714 1979 l
714 1974 l
710 1970 l
705 1970 l
701 1974 l
701 1979 l
705 1982 l
714 1977 m
719 1977 l
723 1973 l
723 1968 l
719 1964 l
714 1964 l
710 1968 l
710 1973 l
714 1977 l
723 1974 m
728 1974 l
731 1970 l
731 1965 l
728 1962 l
723 1962 l
719 1965 l
719 1970 l
723 1974 l
731 1976 m
736 1976 l
740 1972 l
740 1967 l
736 1964 l
731 1964 l
728 1967 l
728 1972 l
731 1976 l
740 1968 m
744 1968 l
748 1965 l
748 1960 l
744 1956 l
740 1956 l
736 1960 l
736 1965 l
740 1968 l
748 1973 m
753 1973 l
756 1969 l
756 1964 l
753 1961 l
748 1961 l
744 1964 l
744 1969 l
748 1973 l
756 1964 m
761 1964 l
765 1960 l
765 1955 l
761 1952 l
756 1952 l
752 1955 l
752 1960 l
756 1964 l
764 1967 m
769 1967 l
772 1963 l
772 1958 l
769 1955 l
764 1955 l
760 1958 l
760 1963 l
764 1967 l
772 1974 m
777 1974 l
780 1970 l
780 1965 l
777 1961 l
772 1961 l
768 1965 l
768 1970 l
772 1974 l
780 1959 m
784 1959 l
788 1955 l
788 1951 l
784 1947 l
780 1947 l
776 1951 l
776 1955 l
780 1959 l
787 1967 m
792 1967 l
796 1963 l
796 1958 l
792 1955 l
787 1955 l
784 1958 l
784 1963 l
787 1967 l
795 1959 m
800 1959 l
804 1955 l
804 1950 l
800 1946 l
795 1946 l
791 1950 l
791 1955 l
795 1959 l
803 1959 m
807 1959 l
811 1956 l
811 1951 l
807 1947 l
803 1947 l
799 1951 l
799 1956 l
803 1959 l
810 1955 m
815 1955 l
819 1951 l
819 1946 l
815 1942 l
810 1942 l
806 1946 l
806 1951 l
810 1955 l
818 1956 m
823 1956 l
826 1952 l
826 1947 l
823 1944 l
818 1944 l
814 1947 l
814 1952 l
818 1956 l
825 1945 m
830 1945 l
834 1941 l
834 1937 l
830 1933 l
825 1933 l
821 1937 l
821 1941 l
825 1945 l
833 1951 m
837 1951 l
841 1947 l
841 1943 l
s
841 1943 m
837 1939 l
833 1939 l
829 1943 l
829 1947 l
833 1951 l
840 1942 m
845 1942 l
848 1939 l
848 1934 l
845 1930 l
840 1930 l
836 1934 l
836 1939 l
840 1942 l
847 1942 m
852 1942 l
856 1938 l
856 1933 l
852 1930 l
847 1930 l
844 1933 l
844 1938 l
847 1942 l
855 1940 m
860 1940 l
863 1937 l
863 1932 l
860 1928 l
855 1928 l
851 1932 l
851 1937 l
855 1940 l
862 1942 m
867 1942 l
871 1938 l
871 1933 l
867 1930 l
862 1930 l
858 1933 l
858 1938 l
862 1942 l
869 1935 m
874 1935 l
878 1932 l
878 1927 l
874 1923 l
869 1923 l
866 1927 l
866 1932 l
869 1935 l
877 1938 m
882 1938 l
885 1934 l
885 1929 l
882 1926 l
877 1926 l
873 1929 l
873 1934 l
877 1938 l
884 1930 m
889 1930 l
893 1926 l
893 1922 l
889 1918 l
884 1918 l
880 1922 l
880 1926 l
884 1930 l
892 1923 m
896 1923 l
900 1919 l
900 1914 l
896 1911 l
892 1911 l
888 1914 l
888 1919 l
892 1923 l
899 1918 m
904 1918 l
907 1915 l
907 1910 l
904 1906 l
899 1906 l
895 1910 l
895 1915 l
899 1918 l
906 1916 m
911 1916 l
915 1912 l
915 1907 l
911 1904 l
906 1904 l
903 1907 l
903 1912 l
906 1916 l
914 1913 m
919 1913 l
922 1909 l
922 1904 l
919 1900 l
914 1900 l
910 1904 l
910 1909 l
914 1913 l
921 1907 m
926 1907 l
930 1904 l
930 1899 l
926 1895 l
921 1895 l
918 1899 l
918 1904 l
921 1907 l
929 1902 m
933 1902 l
937 1899 l
937 1894 l
933 1890 l
929 1890 l
925 1894 l
925 1899 l
929 1902 l
936 1896 m
941 1896 l
945 1892 l
945 1887 l
941 1883 l
936 1883 l
932 1887 l
932 1892 l
936 1896 l
944 1890 m
949 1890 l
952 1886 l
952 1881 l
949 1878 l
944 1878 l
940 1881 l
940 1886 l
944 1890 l
951 1882 m
956 1882 l
960 1878 l
960 1873 l
956 1870 l
951 1870 l
947 1873 l
947 1878 l
951 1882 l
959 1881 m
964 1881 l
967 1877 l
967 1872 l
964 1868 l
959 1868 l
955 1872 l
955 1877 l
959 1881 l
966 1874 m
971 1874 l
975 1870 l
975 1865 l
971 1862 l
966 1862 l
963 1865 l
963 1870 l
966 1874 l
974 1869 m
979 1869 l
983 1865 l
983 1860 l
979 1856 l
974 1856 l
971 1860 l
971 1865 l
974 1869 l
982 1859 m
987 1859 l
990 1855 l
990 1850 l
987 1847 l
982 1847 l
978 1850 l
978 1855 l
982 1859 l
990 1854 m
995 1854 l
998 1850 l
998 1845 l
995 1842 l
990 1842 l
986 1845 l
986 1850 l
990 1854 l
998 1848 m
1002 1848 l
1006 1844 l
1006 1839 l
1002 1836 l
998 1836 l
994 1839 l
994 1844 l
998 1848 l
1006 1839 m
1010 1839 l
1014 1835 l
1014 1830 l
1010 1826 l
1006 1826 l
1002 1830 l
1002 1835 l
1006 1839 l
1014 1826 m
1018 1826 l
1022 1823 l
1022 1818 l
1018 1814 l
1014 1814 l
1010 1818 l
1010 1823 l
1014 1826 l
1022 1813 m
1026 1813 l
1030 1809 l
1030 1804 l
1026 1801 l
1022 1801 l
1018 1804 l
1018 1809 l
1022 1813 l
1030 1802 m
1035 1802 l
1038 1799 l
1038 1794 l
1035 1790 l
1030 1790 l
1026 1794 l
1026 1799 l
1030 1802 l
1038 1787 m
1043 1787 l
1047 1783 l
1047 1778 l
1043 1775 l
1038 1775 l
1034 1778 l
1034 1783 l
1038 1787 l
1046 1764 m
1051 1764 l
1055 1761 l
1055 1756 l
1051 1752 l
1046 1752 l
1043 1756 l
1043 1761 l
s
1043 1761 m
1046 1764 l
1055 1746 m
1060 1746 l
1063 1743 l
1063 1738 l
1060 1734 l
1055 1734 l
1051 1738 l
1051 1743 l
1055 1746 l
1063 1724 m
1068 1724 l
1072 1720 l
1072 1715 l
1068 1712 l
1063 1712 l
1060 1715 l
1060 1720 l
1063 1724 l
1072 1702 m
1077 1702 l
1080 1699 l
1080 1694 l
1077 1690 l
1072 1690 l
1068 1694 l
1068 1699 l
1072 1702 l
1081 1679 m
1085 1679 l
1089 1675 l
1089 1670 l
1085 1666 l
1081 1666 l
1077 1670 l
1077 1675 l
1081 1679 l
1089 1657 m
1094 1657 l
1098 1653 l
1098 1648 l
1094 1644 l
1089 1644 l
1086 1648 l
1086 1653 l
1089 1657 l
1098 1636 m
1103 1636 l
1107 1633 l
1107 1628 l
1103 1624 l
1098 1624 l
1094 1628 l
1094 1633 l
1098 1636 l
1107 1613 m
1112 1613 l
1116 1610 l
1116 1605 l
1112 1601 l
1107 1601 l
1103 1605 l
1103 1610 l
1107 1613 l
1116 1594 m
1121 1594 l
1125 1591 l
1125 1586 l
1121 1582 l
1116 1582 l
1113 1586 l
1113 1591 l
1116 1594 l
1126 1575 m
1130 1575 l
1134 1571 l
1134 1567 l
1130 1563 l
1126 1563 l
1122 1567 l
1122 1571 l
1126 1575 l
1135 1560 m
1140 1560 l
1143 1556 l
1143 1551 l
1140 1547 l
1135 1547 l
1131 1551 l
1131 1556 l
1135 1560 l
1144 1545 m
1149 1545 l
1153 1542 l
1153 1537 l
1149 1533 l
1144 1533 l
1141 1537 l
1141 1542 l
1144 1545 l
1154 1535 m
1159 1535 l
1163 1531 l
1163 1526 l
1159 1523 l
1154 1523 l
1151 1526 l
1151 1531 l
1154 1535 l
1164 1525 m
1169 1525 l
1173 1522 l
1173 1517 l
1169 1513 l
1164 1513 l
1160 1517 l
1160 1522 l
1164 1525 l
1174 1517 m
1179 1517 l
1183 1513 l
1183 1508 l
1179 1505 l
1174 1505 l
1170 1508 l
1170 1513 l
1174 1517 l
1184 1511 m
1189 1511 l
1193 1507 l
1193 1502 l
1189 1498 l
1184 1498 l
1180 1502 l
1180 1507 l
1184 1511 l
1194 1506 m
1199 1506 l
1203 1502 l
1203 1497 l
1199 1494 l
1194 1494 l
1191 1497 l
1191 1502 l
1194 1506 l
1205 1503 m
1210 1503 l
1213 1499 l
1213 1494 l
1210 1490 l
1205 1490 l
1201 1494 l
1201 1499 l
1205 1503 l
1216 1500 m
1221 1500 l
1224 1496 l
1224 1491 l
1221 1488 l
1216 1488 l
1212 1491 l
1212 1496 l
1216 1500 l
1227 1498 m
1231 1498 l
1235 1494 l
1235 1490 l
1231 1486 l
1227 1486 l
1223 1490 l
1223 1494 l
1227 1498 l
1238 1497 m
1243 1497 l
1246 1493 l
1246 1488 l
1243 1485 l
1238 1485 l
1234 1488 l
1234 1493 l
1238 1497 l
1249 1496 m
1254 1496 l
1257 1492 l
1257 1487 l
1254 1484 l
1249 1484 l
1245 1487 l
1245 1492 l
1249 1496 l
1260 1495 m
1265 1495 l
1269 1492 l
1269 1487 l
1265 1483 l
1260 1483 l
1257 1487 l
1257 1492 l
1260 1495 l
1272 1495 m
1277 1495 l
1281 1491 l
1281 1486 l
1277 1483 l
1272 1483 l
1269 1486 l
1269 1491 l
1272 1495 l
1284 1495 m
1289 1495 l
1293 1491 l
1293 1486 l
1289 1482 l
1284 1482 l
1281 1486 l
1281 1491 l
1284 1495 l
1297 1494 m
1301 1494 l
1305 1491 l
1305 1486 l
1301 1482 l
1297 1482 l
1293 1486 l
1293 1491 l
1297 1494 l
1309 1494 m
1314 1494 l
1318 1491 l
1318 1486 l
1314 1482 l
1309 1482 l
1306 1486 l
1306 1491 l
1309 1494 l
1322 1494 m
1327 1494 l
1331 1491 l
1331 1486 l
1327 1482 l
1322 1482 l
1318 1486 l
1318 1491 l
1322 1494 l
1335 1494 m
1340 1494 l
1344 1490 l
1344 1486 l
1340 1482 l
1335 1482 l
1332 1486 l
1332 1490 l
1335 1494 l
1349 1494 m
1354 1494 l
1357 1490 l
s
1357 1490 m
1357 1486 l
1354 1482 l
1349 1482 l
1345 1486 l
1345 1490 l
1349 1494 l
1363 1494 m
1367 1494 l
1371 1490 l
1371 1486 l
1367 1482 l
1363 1482 l
1359 1486 l
1359 1490 l
1363 1494 l
1377 1494 m
1382 1494 l
1385 1490 l
1385 1486 l
1382 1482 l
1377 1482 l
1373 1486 l
1373 1490 l
1377 1494 l
s
la
527 1358 m
532 1358 l
536 1354 l
536 1349 l
532 1345 l
527 1345 l
524 1349 l
524 1354 l
527 1358 l
567 1367 m
572 1367 l
575 1363 l
575 1358 l
572 1355 l
567 1355 l
563 1358 l
563 1363 l
567 1367 l
587 1361 m
592 1361 l
596 1357 l
596 1352 l
592 1349 l
587 1349 l
584 1352 l
584 1357 l
587 1361 l
604 1356 m
609 1356 l
613 1352 l
613 1347 l
609 1344 l
604 1344 l
600 1347 l
600 1352 l
604 1356 l
619 1348 m
624 1348 l
627 1345 l
627 1340 l
624 1336 l
619 1336 l
615 1340 l
615 1345 l
619 1348 l
632 1357 m
637 1357 l
640 1354 l
640 1349 l
637 1345 l
632 1345 l
628 1349 l
628 1354 l
632 1357 l
644 1349 m
649 1349 l
653 1346 l
653 1341 l
649 1337 l
644 1337 l
640 1341 l
640 1346 l
644 1349 l
655 1371 m
660 1371 l
664 1367 l
664 1362 l
660 1358 l
655 1358 l
652 1362 l
652 1367 l
655 1371 l
666 1350 m
671 1350 l
675 1347 l
675 1342 l
671 1338 l
666 1338 l
662 1342 l
662 1347 l
666 1350 l
676 1355 m
681 1355 l
685 1351 l
685 1346 l
681 1343 l
676 1343 l
673 1346 l
673 1351 l
676 1355 l
686 1354 m
691 1354 l
695 1350 l
695 1345 l
691 1342 l
686 1342 l
683 1345 l
683 1350 l
686 1354 l
696 1351 m
701 1351 l
704 1348 l
704 1343 l
701 1339 l
696 1339 l
692 1343 l
692 1348 l
696 1351 l
705 1351 m
710 1351 l
714 1347 l
714 1342 l
710 1339 l
705 1339 l
701 1342 l
701 1347 l
705 1351 l
714 1345 m
719 1345 l
723 1341 l
723 1336 l
719 1333 l
714 1333 l
710 1336 l
710 1341 l
714 1345 l
723 1339 m
728 1339 l
731 1335 l
731 1330 l
728 1327 l
723 1327 l
719 1330 l
719 1335 l
723 1339 l
731 1344 m
736 1344 l
740 1340 l
740 1336 l
736 1332 l
731 1332 l
728 1336 l
728 1340 l
731 1344 l
740 1347 m
744 1347 l
748 1343 l
748 1338 l
744 1335 l
740 1335 l
736 1338 l
736 1343 l
740 1347 l
748 1338 m
753 1338 l
756 1334 l
756 1329 l
753 1326 l
748 1326 l
744 1329 l
744 1334 l
748 1338 l
756 1340 m
761 1340 l
765 1336 l
765 1331 l
761 1327 l
756 1327 l
752 1331 l
752 1336 l
756 1340 l
764 1333 m
769 1333 l
772 1330 l
772 1325 l
769 1321 l
764 1321 l
760 1325 l
760 1330 l
764 1333 l
772 1330 m
777 1330 l
780 1327 l
780 1322 l
777 1318 l
772 1318 l
768 1322 l
768 1327 l
772 1330 l
780 1335 m
784 1335 l
788 1331 l
788 1326 l
784 1322 l
780 1322 l
776 1326 l
776 1331 l
780 1335 l
787 1329 m
792 1329 l
796 1326 l
796 1321 l
792 1317 l
787 1317 l
784 1321 l
784 1326 l
787 1329 l
795 1332 m
800 1332 l
804 1328 l
804 1323 l
800 1320 l
795 1320 l
791 1323 l
791 1328 l
795 1332 l
803 1332 m
807 1332 l
811 1328 l
811 1323 l
807 1320 l
803 1320 l
799 1323 l
799 1328 l
803 1332 l
810 1327 m
815 1327 l
819 1323 l
819 1318 l
815 1314 l
810 1314 l
806 1318 l
806 1323 l
810 1327 l
818 1321 m
823 1321 l
826 1318 l
826 1313 l
823 1309 l
818 1309 l
814 1313 l
814 1318 l
818 1321 l
825 1313 m
830 1313 l
834 1310 l
834 1305 l
830 1301 l
825 1301 l
821 1305 l
821 1310 l
825 1313 l
833 1313 m
837 1313 l
841 1309 l
841 1304 l
s
841 1304 m
837 1301 l
833 1301 l
829 1304 l
829 1309 l
833 1313 l
840 1309 m
845 1309 l
848 1305 l
848 1300 l
845 1297 l
840 1297 l
836 1300 l
836 1305 l
840 1309 l
847 1312 m
852 1312 l
856 1308 l
856 1303 l
852 1300 l
847 1300 l
844 1303 l
844 1308 l
847 1312 l
855 1311 m
860 1311 l
863 1308 l
863 1303 l
860 1299 l
855 1299 l
851 1303 l
851 1308 l
855 1311 l
862 1306 m
867 1306 l
871 1302 l
871 1297 l
867 1294 l
862 1294 l
858 1297 l
858 1302 l
862 1306 l
869 1305 m
874 1305 l
878 1301 l
878 1296 l
874 1293 l
869 1293 l
866 1296 l
866 1301 l
869 1305 l
877 1302 m
882 1302 l
885 1299 l
885 1294 l
882 1290 l
877 1290 l
873 1294 l
873 1299 l
877 1302 l
884 1296 m
889 1296 l
893 1293 l
893 1288 l
889 1284 l
884 1284 l
880 1288 l
880 1293 l
884 1296 l
892 1297 m
896 1297 l
900 1293 l
900 1288 l
896 1284 l
892 1284 l
888 1288 l
888 1293 l
892 1297 l
899 1288 m
904 1288 l
907 1284 l
907 1280 l
904 1276 l
899 1276 l
895 1280 l
895 1284 l
899 1288 l
906 1284 m
911 1284 l
915 1281 l
915 1276 l
911 1272 l
906 1272 l
903 1276 l
903 1281 l
906 1284 l
914 1276 m
919 1276 l
922 1272 l
922 1267 l
919 1264 l
914 1264 l
910 1267 l
910 1272 l
914 1276 l
921 1277 m
926 1277 l
930 1273 l
930 1268 l
926 1264 l
921 1264 l
918 1268 l
918 1273 l
921 1277 l
929 1268 m
933 1268 l
937 1265 l
937 1260 l
933 1256 l
929 1256 l
925 1260 l
925 1265 l
929 1268 l
936 1267 m
941 1267 l
945 1264 l
945 1259 l
941 1255 l
936 1255 l
932 1259 l
932 1264 l
936 1267 l
944 1259 m
949 1259 l
952 1255 l
952 1250 l
949 1246 l
944 1246 l
940 1250 l
940 1255 l
944 1259 l
951 1248 m
956 1248 l
960 1244 l
960 1239 l
956 1236 l
951 1236 l
947 1239 l
947 1244 l
951 1248 l
959 1244 m
964 1244 l
967 1241 l
967 1236 l
964 1232 l
959 1232 l
955 1236 l
955 1241 l
959 1244 l
966 1239 m
971 1239 l
975 1235 l
975 1230 l
971 1227 l
966 1227 l
963 1230 l
963 1235 l
966 1239 l
974 1231 m
979 1231 l
983 1227 l
983 1223 l
979 1219 l
974 1219 l
971 1223 l
971 1227 l
974 1231 l
982 1224 m
987 1224 l
990 1220 l
990 1215 l
987 1212 l
982 1212 l
978 1215 l
978 1220 l
982 1224 l
990 1220 m
995 1220 l
998 1216 l
998 1212 l
995 1208 l
990 1208 l
986 1212 l
986 1216 l
990 1220 l
998 1212 m
1002 1212 l
1006 1208 l
1006 1203 l
1002 1200 l
998 1200 l
994 1203 l
994 1208 l
998 1212 l
1006 1204 m
1010 1204 l
1014 1200 l
1014 1195 l
1010 1192 l
1006 1192 l
1002 1195 l
1002 1200 l
1006 1204 l
1014 1200 m
1018 1200 l
1022 1196 l
1022 1191 l
1018 1187 l
1014 1187 l
1010 1191 l
1010 1196 l
1014 1200 l
1022 1190 m
1026 1190 l
1030 1186 l
1030 1181 l
1026 1177 l
1022 1177 l
1018 1181 l
1018 1186 l
1022 1190 l
1030 1183 m
1035 1183 l
1038 1180 l
1038 1175 l
1035 1171 l
1030 1171 l
1026 1175 l
1026 1180 l
1030 1183 l
1038 1178 m
1043 1178 l
1047 1175 l
1047 1170 l
1043 1166 l
1038 1166 l
1034 1170 l
1034 1175 l
1038 1178 l
1046 1168 m
1051 1168 l
1055 1164 l
1055 1159 l
1051 1155 l
1046 1155 l
1043 1159 l
1043 1164 l
s
1043 1164 m
1046 1168 l
1055 1160 m
1060 1160 l
1063 1157 l
1063 1152 l
1060 1148 l
1055 1148 l
1051 1152 l
1051 1157 l
1055 1160 l
1063 1152 m
1068 1152 l
1072 1148 l
1072 1143 l
1068 1139 l
1063 1139 l
1060 1143 l
1060 1148 l
1063 1152 l
1072 1144 m
1077 1144 l
1080 1140 l
1080 1135 l
1077 1132 l
1072 1132 l
1068 1135 l
1068 1140 l
1072 1144 l
1081 1136 m
1085 1136 l
1089 1132 l
1089 1127 l
1085 1124 l
1081 1124 l
1077 1127 l
1077 1132 l
1081 1136 l
1089 1125 m
1094 1125 l
1098 1121 l
1098 1116 l
1094 1112 l
1089 1112 l
1086 1116 l
1086 1121 l
1089 1125 l
1098 1116 m
1103 1116 l
1107 1112 l
1107 1107 l
1103 1104 l
1098 1104 l
1094 1107 l
1094 1112 l
1098 1116 l
1107 1104 m
1112 1104 l
1116 1100 l
1116 1096 l
1112 1092 l
1107 1092 l
1103 1096 l
1103 1100 l
1107 1104 l
1116 1093 m
1121 1093 l
1125 1089 l
1125 1084 l
1121 1081 l
1116 1081 l
1113 1084 l
1113 1089 l
1116 1093 l
1126 1083 m
1130 1083 l
1134 1079 l
1134 1074 l
1130 1071 l
1126 1071 l
1122 1074 l
1122 1079 l
1126 1083 l
1135 1072 m
1140 1072 l
1143 1068 l
1143 1063 l
1140 1059 l
1135 1059 l
1131 1063 l
1131 1068 l
1135 1072 l
1144 1063 m
1149 1063 l
1153 1060 l
1153 1055 l
1149 1051 l
1144 1051 l
1141 1055 l
1141 1060 l
1144 1063 l
1154 1053 m
1159 1053 l
1163 1049 l
1163 1044 l
1159 1040 l
1154 1040 l
1151 1044 l
1151 1049 l
1154 1053 l
1164 1041 m
1169 1041 l
1173 1038 l
1173 1033 l
1169 1029 l
1164 1029 l
1160 1033 l
1160 1038 l
1164 1041 l
1174 1030 m
1179 1030 l
1183 1027 l
1183 1022 l
1179 1018 l
1174 1018 l
1170 1022 l
1170 1027 l
1174 1030 l
1184 1022 m
1189 1022 l
1193 1019 l
1193 1014 l
1189 1010 l
1184 1010 l
1180 1014 l
1180 1019 l
1184 1022 l
1194 1010 m
1199 1010 l
1203 1006 l
1203 1002 l
1199 998 l
1194 998 l
1191 1002 l
1191 1006 l
1194 1010 l
1205 1002 m
1210 1002 l
1213 999 l
1213 994 l
1210 990 l
1205 990 l
1201 994 l
1201 999 l
1205 1002 l
1216 996 m
1221 996 l
1224 992 l
1224 987 l
1221 984 l
1216 984 l
1212 987 l
1212 992 l
1216 996 l
1227 989 m
1231 989 l
1235 986 l
1235 981 l
1231 977 l
1227 977 l
1223 981 l
1223 986 l
1227 989 l
1238 981 m
1243 981 l
1246 977 l
1246 972 l
1243 969 l
1238 969 l
1234 972 l
1234 977 l
1238 981 l
1249 973 m
1254 973 l
1257 970 l
1257 965 l
1254 961 l
1249 961 l
1245 965 l
1245 970 l
1249 973 l
1260 976 m
1265 976 l
1269 972 l
1269 967 l
1265 963 l
1260 963 l
1257 967 l
1257 972 l
1260 976 l
1272 960 m
1277 960 l
1281 956 l
1281 951 l
1277 947 l
1272 947 l
1269 951 l
1269 956 l
1272 960 l
1284 975 m
1289 975 l
1293 971 l
1293 966 l
1289 962 l
1284 962 l
1281 966 l
1281 971 l
1284 975 l
1297 955 m
1301 955 l
1305 951 l
1305 947 l
1301 943 l
1297 943 l
1293 947 l
1293 951 l
1297 955 l
1309 959 m
1314 959 l
1318 956 l
1318 951 l
1314 947 l
1309 947 l
1306 951 l
1306 956 l
1309 959 l
1322 951 m
1327 951 l
1331 948 l
1331 943 l
1327 939 l
1322 939 l
1318 943 l
1318 948 l
1322 951 l
1335 951 m
1340 951 l
1344 948 l
1344 943 l
1340 939 l
1335 939 l
1332 943 l
1332 948 l
1335 951 l
1349 940 m
1354 940 l
1357 936 l
s
1357 936 m
1357 931 l
1354 928 l
1349 928 l
1345 931 l
1345 936 l
1349 940 l
1363 985 m
1367 985 l
1371 981 l
1371 977 l
1367 973 l
1363 973 l
1359 977 l
1359 981 l
1363 985 l
1377 965 m
1382 965 l
1385 962 l
1385 957 l
1382 953 l
1377 953 l
1373 957 l
1373 962 l
1377 965 l
s
la
536 2000 m
524 1988 l
524 2000 m
536 1988 l
577 1977 m
565 1964 l
565 1977 m
577 1964 l
598 1969 m
586 1956 l
586 1969 m
598 1956 l
615 1973 m
603 1961 l
603 1973 m
615 1961 l
630 1965 m
618 1953 l
618 1965 m
630 1953 l
644 1961 m
632 1949 l
632 1961 m
644 1949 l
656 1973 m
644 1961 l
644 1973 m
656 1961 l
668 1965 m
656 1953 l
656 1965 m
668 1953 l
679 1960 m
667 1948 l
667 1960 m
679 1948 l
690 1962 m
677 1949 l
677 1962 m
690 1949 l
700 1958 m
688 1946 l
688 1958 m
700 1946 l
709 1954 m
697 1941 l
697 1954 m
709 1941 l
719 1956 m
707 1944 l
707 1956 m
719 1944 l
728 1961 m
716 1949 l
716 1961 m
728 1949 l
737 1969 m
725 1956 l
725 1969 m
737 1956 l
746 1961 m
734 1949 l
734 1961 m
746 1949 l
754 1962 m
742 1949 l
742 1962 m
754 1949 l
763 1957 m
751 1945 l
751 1957 m
763 1945 l
771 1959 m
759 1947 l
759 1959 m
771 1947 l
779 1963 m
767 1951 l
767 1963 m
779 1951 l
788 1964 m
775 1952 l
775 1964 m
788 1952 l
796 1957 m
783 1945 l
783 1957 m
796 1945 l
804 1963 m
791 1950 l
791 1963 m
804 1950 l
812 1960 m
799 1948 l
799 1960 m
812 1948 l
819 1956 m
807 1944 l
807 1956 m
819 1944 l
827 1956 m
815 1944 l
815 1956 m
827 1944 l
835 1961 m
823 1949 l
823 1961 m
835 1949 l
843 1961 m
830 1949 l
830 1961 m
843 1949 l
850 1959 m
838 1946 l
838 1959 m
850 1946 l
858 1961 m
846 1949 l
846 1961 m
858 1949 l
866 1956 m
853 1944 l
853 1956 m
866 1944 l
873 1955 m
861 1943 l
861 1955 m
873 1943 l
881 1956 m
869 1944 l
869 1956 m
881 1944 l
888 1950 m
876 1938 l
876 1950 m
888 1938 l
896 1949 m
884 1936 l
884 1949 m
896 1936 l
904 1960 m
891 1948 l
891 1960 m
904 1948 l
911 1951 m
899 1939 l
899 1951 m
911 1939 l
919 1945 m
907 1933 l
907 1945 m
919 1933 l
926 1946 m
914 1934 l
914 1946 m
926 1934 l
934 1944 m
922 1931 l
922 1944 m
934 1931 l
942 1937 m
930 1925 l
930 1937 m
942 1925 l
950 1942 m
937 1930 l
937 1942 m
950 1930 l
957 1933 m
945 1921 l
945 1933 m
957 1921 l
965 1932 m
953 1920 l
953 1932 m
965 1920 l
973 1923 m
961 1911 l
961 1923 m
973 1911 l
981 1918 m
969 1906 l
969 1918 m
981 1906 l
989 1915 m
977 1903 l
977 1915 m
989 1903 l
997 1908 m
985 1896 l
985 1908 m
997 1896 l
1005 1906 m
993 1894 l
993 1906 m
1005 1894 l
1013 1898 m
1001 1886 l
1001 1898 m
1013 1886 l
1021 1895 m
1009 1882 l
1009 1895 m
1021 1882 l
1030 1887 m
1017 1875 l
1017 1887 m
1030 1875 l
1038 1879 m
1026 1867 l
1026 1879 m
1038 1867 l
1046 1874 m
1034 1861 l
1034 1874 m
1046 1861 l
1055 1869 m
1043 1857 l
1043 1869 m
1055 1857 l
1063 1860 m
1051 1848 l
1051 1860 m
1063 1848 l
1072 1856 m
1060 1843 l
1060 1856 m
1072 1843 l
1081 1846 m
1069 1834 l
1069 1846 m
1081 1834 l
1090 1837 m
1078 1825 l
1078 1837 m
1090 1825 l
1099 1823 m
1087 1810 l
1087 1823 m
1099 1810 l
1108 1807 m
1096 1795 l
1096 1807 m
1108 1795 l
1117 1789 m
1105 1777 l
1105 1789 m
1117 1777 l
1127 1769 m
1114 1757 l
1114 1769 m
1127 1757 l
1136 1749 m
1124 1737 l
1124 1749 m
1136 1737 l
s
1136 1737 m
1146 1726 m
1133 1714 l
1133 1726 m
1146 1714 l
1155 1699 m
1143 1687 l
1143 1699 m
1155 1687 l
1165 1672 m
1153 1660 l
1153 1672 m
1165 1660 l
1175 1647 m
1163 1634 l
1163 1647 m
1175 1634 l
1185 1623 m
1173 1610 l
1173 1623 m
1185 1610 l
1196 1599 m
1183 1587 l
1183 1599 m
1196 1587 l
1206 1578 m
1194 1566 l
1194 1578 m
1206 1566 l
1217 1559 m
1205 1547 l
1205 1559 m
1217 1547 l
1228 1544 m
1216 1532 l
1216 1544 m
1228 1532 l
1239 1531 m
1227 1519 l
1227 1531 m
1239 1519 l
1250 1521 m
1238 1509 l
1238 1521 m
1250 1509 l
1262 1513 m
1250 1501 l
1250 1513 m
1262 1501 l
1274 1507 m
1262 1494 l
1262 1507 m
1274 1494 l
1286 1503 m
1274 1491 l
1274 1503 m
1286 1491 l
1298 1500 m
1286 1488 l
1286 1500 m
1298 1488 l
1311 1498 m
1298 1486 l
1298 1498 m
1311 1486 l
1323 1496 m
1311 1484 l
1311 1496 m
1323 1484 l
1337 1495 m
1324 1483 l
1324 1495 m
1337 1483 l
1350 1495 m
1338 1483 l
1338 1495 m
1350 1483 l
1364 1495 m
1352 1482 l
1352 1495 m
1364 1482 l
1378 1494 m
1366 1482 l
1366 1494 m
1378 1482 l
1392 1494 m
1380 1482 l
1380 1494 m
1392 1482 l
1407 1494 m
1395 1482 l
1395 1494 m
1407 1482 l
1423 1494 m
1410 1482 l
1410 1494 m
1423 1482 l
1438 1494 m
1426 1482 l
1426 1494 m
1438 1482 l
1455 1494 m
1442 1482 l
1442 1494 m
1455 1482 l
s
la
536 1341 m
524 1329 l
524 1341 m
536 1329 l
577 1347 m
565 1335 l
565 1347 m
577 1335 l
598 1357 m
586 1345 l
586 1357 m
598 1345 l
615 1336 m
603 1324 l
603 1336 m
615 1324 l
630 1345 m
618 1333 l
618 1345 m
630 1333 l
644 1334 m
632 1322 l
632 1334 m
644 1322 l
656 1332 m
644 1320 l
644 1332 m
656 1320 l
668 1333 m
656 1321 l
656 1333 m
668 1321 l
679 1337 m
667 1325 l
667 1337 m
679 1325 l
690 1334 m
677 1322 l
677 1334 m
690 1322 l
700 1327 m
688 1315 l
688 1327 m
700 1315 l
709 1325 m
697 1313 l
697 1325 m
709 1313 l
719 1338 m
707 1326 l
707 1338 m
719 1326 l
728 1341 m
716 1329 l
716 1341 m
728 1329 l
737 1334 m
725 1322 l
725 1334 m
737 1322 l
746 1340 m
734 1328 l
734 1340 m
746 1328 l
754 1344 m
742 1331 l
742 1344 m
754 1331 l
763 1335 m
751 1323 l
751 1335 m
763 1323 l
771 1334 m
759 1322 l
759 1334 m
771 1322 l
779 1333 m
767 1321 l
767 1333 m
779 1321 l
788 1322 m
775 1310 l
775 1322 m
788 1310 l
796 1333 m
783 1320 l
783 1333 m
796 1320 l
804 1334 m
791 1322 l
791 1334 m
804 1322 l
812 1340 m
799 1328 l
799 1340 m
812 1328 l
819 1333 m
807 1321 l
807 1333 m
819 1321 l
827 1333 m
815 1321 l
815 1333 m
827 1321 l
835 1331 m
823 1319 l
823 1331 m
835 1319 l
843 1334 m
830 1322 l
830 1334 m
843 1322 l
850 1323 m
838 1311 l
838 1323 m
850 1311 l
858 1323 m
846 1311 l
846 1323 m
858 1311 l
866 1331 m
853 1319 l
853 1331 m
866 1319 l
873 1328 m
861 1316 l
861 1328 m
873 1316 l
881 1323 m
869 1310 l
869 1323 m
881 1310 l
888 1325 m
876 1313 l
876 1325 m
888 1313 l
896 1326 m
884 1314 l
884 1326 m
896 1314 l
904 1319 m
891 1306 l
891 1319 m
904 1306 l
911 1320 m
899 1308 l
899 1320 m
911 1308 l
919 1316 m
907 1304 l
907 1316 m
919 1304 l
926 1306 m
914 1294 l
914 1306 m
926 1294 l
934 1314 m
922 1302 l
922 1314 m
934 1302 l
942 1307 m
930 1295 l
930 1307 m
942 1295 l
950 1304 m
937 1292 l
937 1304 m
950 1292 l
957 1305 m
945 1293 l
945 1305 m
957 1293 l
965 1294 m
953 1282 l
953 1294 m
965 1282 l
973 1297 m
961 1285 l
961 1297 m
973 1285 l
981 1288 m
969 1276 l
969 1288 m
981 1276 l
989 1285 m
977 1272 l
977 1285 m
989 1272 l
997 1279 m
985 1267 l
985 1279 m
997 1267 l
1005 1275 m
993 1263 l
993 1275 m
1005 1263 l
1013 1269 m
1001 1257 l
1001 1269 m
1013 1257 l
1021 1262 m
1009 1250 l
1009 1262 m
1021 1250 l
1030 1256 m
1017 1244 l
1017 1256 m
1030 1244 l
1038 1251 m
1026 1239 l
1026 1251 m
1038 1239 l
1046 1241 m
1034 1229 l
1034 1241 m
1046 1229 l
1055 1232 m
1043 1220 l
1043 1232 m
1055 1220 l
1063 1228 m
1051 1216 l
1051 1228 m
1063 1216 l
1072 1217 m
1060 1205 l
1060 1217 m
1072 1205 l
1081 1213 m
1069 1201 l
1069 1213 m
1081 1201 l
1090 1205 m
1078 1193 l
1078 1205 m
1090 1193 l
1099 1197 m
1087 1184 l
1087 1197 m
1099 1184 l
1108 1190 m
1096 1178 l
1096 1190 m
1108 1178 l
1117 1179 m
1105 1167 l
1105 1179 m
1117 1167 l
1127 1169 m
1114 1157 l
1114 1169 m
1127 1157 l
1136 1162 m
1124 1149 l
1124 1162 m
1136 1149 l
s
1136 1149 m
1146 1154 m
1133 1142 l
1133 1154 m
1146 1142 l
1155 1143 m
1143 1131 l
1143 1143 m
1155 1131 l
1165 1132 m
1153 1120 l
1153 1132 m
1165 1120 l
1175 1119 m
1163 1107 l
1163 1119 m
1175 1107 l
1185 1109 m
1173 1096 l
1173 1109 m
1185 1096 l
1196 1096 m
1183 1084 l
1183 1096 m
1196 1084 l
1206 1083 m
1194 1071 l
1194 1083 m
1206 1071 l
1217 1071 m
1205 1058 l
1205 1071 m
1217 1058 l
1228 1059 m
1216 1046 l
1216 1059 m
1228 1046 l
1239 1047 m
1227 1035 l
1227 1047 m
1239 1035 l
1250 1034 m
1238 1022 l
1238 1034 m
1250 1022 l
1262 1021 m
1250 1009 l
1250 1021 m
1262 1009 l
1274 1011 m
1262 999 l
1262 1011 m
1274 999 l
1286 1000 m
1274 988 l
1274 1000 m
1286 988 l
1298 992 m
1286 979 l
1286 992 m
1298 979 l
1311 982 m
1298 970 l
1298 982 m
1311 970 l
1323 978 m
1311 966 l
1311 978 m
1323 966 l
1337 971 m
1324 958 l
1324 971 m
1337 958 l
1350 961 m
1338 949 l
1338 961 m
1350 949 l
1364 963 m
1352 950 l
1352 963 m
1364 950 l
1378 972 m
1366 960 l
1366 972 m
1378 960 l
1392 942 m
1380 930 l
1380 942 m
1392 930 l
1407 965 m
1395 953 l
1395 965 m
1407 953 l
1423 947 m
1410 935 l
1410 947 m
1423 935 l
1438 954 m
1426 942 l
1426 954 m
1438 942 l
1455 956 m
1442 944 l
1442 956 m
1455 944 l
s
la
532 2007 m
538 1995 l
526 1995 l
532 2007 l
576 1985 m
582 1973 l
570 1973 l
576 1985 l
598 1964 m
604 1952 l
592 1952 l
598 1964 l
617 1975 m
623 1962 l
611 1962 l
617 1975 l
633 1967 m
639 1955 l
627 1955 l
633 1967 l
647 1997 m
653 1985 l
641 1985 l
647 1997 l
661 1985 m
667 1973 l
655 1973 l
661 1985 l
673 1995 m
679 1983 l
667 1983 l
673 1995 l
685 1969 m
691 1956 l
679 1956 l
685 1969 l
696 1971 m
702 1959 l
690 1959 l
696 1971 l
707 1986 m
713 1974 l
701 1974 l
707 1986 l
718 1971 m
724 1959 l
711 1959 l
718 1971 l
728 1978 m
734 1966 l
722 1966 l
728 1978 l
738 1976 m
744 1964 l
731 1964 l
738 1976 l
747 1965 m
753 1953 l
741 1953 l
747 1965 l
757 1971 m
763 1959 l
751 1959 l
757 1971 l
766 1972 m
772 1960 l
760 1960 l
766 1972 l
775 1971 m
781 1958 l
769 1958 l
775 1971 l
784 1973 m
790 1961 l
778 1961 l
784 1973 l
793 1971 m
799 1959 l
787 1959 l
793 1971 l
802 1967 m
808 1955 l
795 1955 l
802 1967 l
810 1966 m
816 1954 l
804 1954 l
810 1966 l
819 1977 m
825 1964 l
813 1964 l
819 1977 l
827 1972 m
833 1960 l
821 1960 l
827 1972 l
836 1968 m
842 1956 l
830 1956 l
836 1968 l
844 1957 m
850 1945 l
838 1945 l
844 1957 l
852 1966 m
858 1954 l
846 1954 l
852 1966 l
861 1964 m
867 1952 l
855 1952 l
861 1964 l
869 1958 m
875 1946 l
863 1946 l
869 1958 l
877 1957 m
883 1945 l
871 1945 l
877 1957 l
885 1954 m
891 1942 l
879 1942 l
885 1954 l
894 1958 m
900 1946 l
887 1946 l
894 1958 l
902 1960 m
908 1948 l
896 1948 l
902 1960 l
910 1956 m
916 1944 l
904 1944 l
910 1956 l
918 1950 m
924 1938 l
912 1938 l
918 1950 l
926 1949 m
932 1937 l
920 1937 l
926 1949 l
935 1949 m
941 1937 l
929 1937 l
935 1949 l
943 1948 m
949 1936 l
937 1936 l
943 1948 l
951 1943 m
957 1931 l
945 1931 l
951 1943 l
959 1940 m
966 1928 l
953 1928 l
959 1940 l
968 1934 m
974 1921 l
962 1921 l
968 1934 l
976 1941 m
982 1929 l
970 1929 l
976 1941 l
985 1937 m
991 1925 l
979 1925 l
985 1937 l
993 1938 m
999 1926 l
987 1926 l
993 1938 l
1002 1937 m
1008 1925 l
996 1925 l
1002 1937 l
1010 1929 m
1016 1917 l
1004 1917 l
1010 1929 l
1019 1924 m
1025 1912 l
1013 1912 l
1019 1924 l
1028 1922 m
1034 1910 l
1021 1910 l
1028 1922 l
1036 1921 m
1042 1909 l
1030 1909 l
1036 1921 l
1045 1915 m
1051 1902 l
1039 1902 l
1045 1915 l
1054 1906 m
1060 1893 l
1048 1893 l
1054 1906 l
1063 1906 m
1069 1894 l
1057 1894 l
1063 1906 l
1072 1895 m
1078 1883 l
1066 1883 l
1072 1895 l
1081 1889 m
1087 1877 l
1075 1877 l
1081 1889 l
1091 1887 m
1097 1875 l
1084 1875 l
1091 1887 l
1100 1883 m
1106 1870 l
1094 1870 l
1100 1883 l
1109 1873 m
1116 1861 l
1103 1861 l
1109 1873 l
1119 1866 m
1125 1854 l
1113 1854 l
1119 1866 l
1129 1863 m
1135 1851 l
1123 1851 l
1129 1863 l
1139 1857 m
1145 1845 l
1132 1845 l
1139 1857 l
1148 1848 m
1155 1835 l
1142 1835 l
1148 1848 l
1159 1836 m
1165 1824 l
1152 1824 l
1159 1836 l
1169 1821 m
1175 1808 l
1163 1808 l
1169 1821 l
1179 1804 m
1185 1792 l
1173 1792 l
1179 1804 l
s
1179 1804 m
1190 1782 m
1196 1769 l
1183 1769 l
1190 1782 l
1200 1756 m
1206 1744 l
1194 1744 l
1200 1756 l
1211 1730 m
1217 1718 l
1205 1718 l
1211 1730 l
1222 1702 m
1228 1690 l
1216 1690 l
1222 1702 l
1233 1670 m
1240 1658 l
1227 1658 l
1233 1670 l
1245 1644 m
1251 1632 l
1239 1632 l
1245 1644 l
1256 1613 m
1263 1601 l
1250 1601 l
1256 1613 l
1268 1587 m
1274 1575 l
1262 1575 l
1268 1587 l
1280 1566 m
1286 1554 l
1274 1554 l
1280 1566 l
1293 1546 m
1299 1534 l
1287 1534 l
1293 1546 l
1305 1532 m
1311 1519 l
1299 1519 l
1305 1532 l
1318 1520 m
1324 1507 l
1312 1507 l
1318 1520 l
1331 1511 m
1337 1499 l
1325 1499 l
1331 1511 l
1344 1505 m
1351 1493 l
1338 1493 l
1344 1505 l
1358 1501 m
1364 1489 l
1352 1489 l
1358 1501 l
1372 1498 m
1378 1486 l
1366 1486 l
1372 1498 l
1386 1497 m
1392 1484 l
1380 1484 l
1386 1497 l
1401 1496 m
1407 1483 l
1395 1483 l
1401 1496 l
1416 1495 m
1422 1483 l
1410 1483 l
1416 1495 l
1431 1495 m
1437 1482 l
1425 1482 l
1431 1495 l
1447 1494 m
1453 1482 l
1441 1482 l
1447 1494 l
1464 1494 m
1470 1482 l
1457 1482 l
1464 1494 l
1480 1494 m
1486 1482 l
1474 1482 l
1480 1494 l
1497 1494 m
1504 1482 l
1491 1482 l
1497 1494 l
s
la
532 1373 m
538 1361 l
526 1361 l
532 1373 l
576 1364 m
582 1351 l
570 1351 l
576 1364 l
598 1341 m
604 1328 l
592 1328 l
598 1341 l
617 1361 m
623 1348 l
611 1348 l
617 1361 l
633 1345 m
639 1333 l
627 1333 l
633 1345 l
647 1356 m
653 1344 l
641 1344 l
647 1356 l
661 1344 m
667 1332 l
655 1332 l
661 1344 l
673 1360 m
679 1348 l
667 1348 l
673 1360 l
685 1345 m
691 1333 l
679 1333 l
685 1345 l
696 1342 m
702 1330 l
690 1330 l
696 1342 l
707 1346 m
713 1334 l
701 1334 l
707 1346 l
718 1359 m
724 1347 l
711 1347 l
718 1359 l
728 1340 m
734 1328 l
722 1328 l
728 1340 l
738 1344 m
744 1332 l
731 1332 l
738 1344 l
747 1343 m
753 1331 l
741 1331 l
747 1343 l
757 1340 m
763 1328 l
751 1328 l
757 1340 l
766 1344 m
772 1332 l
760 1332 l
766 1344 l
775 1342 m
781 1330 l
769 1330 l
775 1342 l
784 1345 m
790 1332 l
778 1332 l
784 1345 l
793 1344 m
799 1331 l
787 1331 l
793 1344 l
802 1348 m
808 1336 l
795 1336 l
802 1348 l
810 1336 m
816 1324 l
804 1324 l
810 1336 l
819 1332 m
825 1320 l
813 1320 l
819 1332 l
827 1339 m
833 1326 l
821 1326 l
827 1339 l
836 1340 m
842 1328 l
830 1328 l
836 1340 l
844 1332 m
850 1319 l
838 1319 l
844 1332 l
852 1337 m
858 1324 l
846 1324 l
852 1337 l
861 1332 m
867 1319 l
855 1319 l
861 1332 l
869 1336 m
875 1324 l
863 1324 l
869 1336 l
877 1328 m
883 1315 l
871 1315 l
877 1328 l
885 1327 m
891 1315 l
879 1315 l
885 1327 l
894 1330 m
900 1317 l
887 1317 l
894 1330 l
902 1329 m
908 1317 l
896 1317 l
902 1329 l
910 1324 m
916 1311 l
904 1311 l
910 1324 l
918 1325 m
924 1313 l
912 1313 l
918 1325 l
926 1324 m
932 1312 l
920 1312 l
926 1324 l
935 1320 m
941 1308 l
929 1308 l
935 1320 l
943 1314 m
949 1302 l
937 1302 l
943 1314 l
951 1313 m
957 1301 l
945 1301 l
951 1313 l
959 1312 m
966 1300 l
953 1300 l
959 1312 l
968 1315 m
974 1303 l
962 1303 l
968 1315 l
976 1307 m
982 1295 l
970 1295 l
976 1307 l
985 1307 m
991 1295 l
979 1295 l
985 1307 l
993 1301 m
999 1289 l
987 1289 l
993 1301 l
1002 1302 m
1008 1289 l
996 1289 l
1002 1302 l
1010 1299 m
1016 1287 l
1004 1287 l
1010 1299 l
1019 1296 m
1025 1284 l
1013 1284 l
1019 1296 l
1028 1293 m
1034 1281 l
1021 1281 l
1028 1293 l
1036 1287 m
1042 1275 l
1030 1275 l
1036 1287 l
1045 1287 m
1051 1275 l
1039 1275 l
1045 1287 l
1054 1280 m
1060 1268 l
1048 1268 l
1054 1280 l
1063 1274 m
1069 1262 l
1057 1262 l
1063 1274 l
1072 1269 m
1078 1257 l
1066 1257 l
1072 1269 l
1081 1261 m
1087 1249 l
1075 1249 l
1081 1261 l
1091 1258 m
1097 1245 l
1084 1245 l
1091 1258 l
1100 1247 m
1106 1235 l
1094 1235 l
1100 1247 l
1109 1246 m
1116 1233 l
1103 1233 l
1109 1246 l
1119 1234 m
1125 1222 l
1113 1222 l
1119 1234 l
1129 1226 m
1135 1214 l
1123 1214 l
1129 1226 l
1139 1220 m
1145 1208 l
1132 1208 l
1139 1220 l
1148 1211 m
1155 1198 l
1142 1198 l
1148 1211 l
1159 1203 m
1165 1191 l
1152 1191 l
1159 1203 l
1169 1196 m
1175 1184 l
1163 1184 l
1169 1196 l
1179 1187 m
1185 1175 l
1173 1175 l
1179 1187 l
s
1179 1187 m
1190 1176 m
1196 1164 l
1183 1164 l
1190 1176 l
1200 1167 m
1206 1155 l
1194 1155 l
1200 1167 l
1211 1155 m
1217 1143 l
1205 1143 l
1211 1155 l
1222 1144 m
1228 1131 l
1216 1131 l
1222 1144 l
1233 1133 m
1240 1120 l
1227 1120 l
1233 1133 l
1245 1119 m
1251 1107 l
1239 1107 l
1245 1119 l
1256 1105 m
1263 1093 l
1250 1093 l
1256 1105 l
1268 1091 m
1274 1078 l
1262 1078 l
1268 1091 l
1280 1076 m
1286 1064 l
1274 1064 l
1280 1076 l
1293 1060 m
1299 1048 l
1287 1048 l
1293 1060 l
1305 1045 m
1311 1033 l
1299 1033 l
1305 1045 l
1318 1032 m
1324 1020 l
1312 1020 l
1318 1032 l
1331 1018 m
1337 1006 l
1325 1006 l
1331 1018 l
1344 1007 m
1351 995 l
1338 995 l
1344 1007 l
1358 991 m
1364 979 l
1352 979 l
1358 991 l
1372 978 m
1378 965 l
1366 965 l
1372 978 l
1386 972 m
1392 960 l
1380 960 l
1386 972 l
1401 963 m
1407 951 l
1395 951 l
1401 963 l
1416 961 m
1422 949 l
1410 949 l
1416 961 l
1431 956 m
1437 944 l
1425 944 l
1431 956 l
1447 951 m
1453 939 l
1441 939 l
1447 951 l
1464 948 m
1470 936 l
1457 936 l
1464 948 l
1480 938 m
1486 926 l
1474 926 l
1480 938 l
1497 933 m
1504 921 l
1491 921 l
1497 933 l
s
la
534 2014 m
540 2008 l
534 2001 l
528 2008 l
534 2014 l
580 1995 m
586 1989 l
580 1983 l
574 1989 l
580 1995 l
604 2005 m
610 1999 l
604 1993 l
598 1999 l
604 2005 l
624 2006 m
630 2000 l
624 1994 l
618 2000 l
624 2006 l
641 2021 m
647 2014 l
641 2008 l
635 2014 l
641 2021 l
656 2028 m
662 2022 l
656 2016 l
650 2022 l
656 2028 l
671 2032 m
677 2026 l
671 2020 l
664 2026 l
671 2032 l
684 2005 m
690 1999 l
684 1993 l
678 1999 l
684 2005 l
696 2000 m
703 1993 l
696 1987 l
690 1993 l
696 2000 l
708 1997 m
715 1991 l
708 1984 l
702 1991 l
708 1997 l
720 1987 m
726 1981 l
720 1974 l
714 1981 l
720 1987 l
731 1999 m
737 1992 l
731 1986 l
725 1992 l
731 1999 l
742 1995 m
748 1988 l
742 1982 l
736 1988 l
742 1995 l
753 1999 m
759 1993 l
753 1987 l
746 1993 l
753 1999 l
763 2009 m
769 2003 l
763 1997 l
757 2003 l
763 2009 l
773 2027 m
779 2021 l
773 2015 l
767 2021 l
773 2027 l
783 2009 m
789 2003 l
783 1996 l
777 2003 l
783 2009 l
792 2002 m
798 1996 l
792 1990 l
786 1996 l
792 2002 l
802 1996 m
808 1990 l
802 1984 l
796 1990 l
802 1996 l
811 2001 m
817 1995 l
811 1989 l
805 1995 l
811 2001 l
821 2012 m
827 2006 l
821 2000 l
815 2006 l
821 2012 l
830 1997 m
836 1991 l
830 1985 l
824 1991 l
830 1997 l
839 2011 m
845 2005 l
839 1999 l
833 2005 l
839 2011 l
848 1982 m
854 1976 l
848 1969 l
842 1976 l
848 1982 l
857 1989 m
863 1982 l
857 1976 l
851 1982 l
857 1989 l
866 1987 m
872 1981 l
866 1975 l
860 1981 l
866 1987 l
875 1993 m
881 1986 l
875 1980 l
869 1986 l
875 1993 l
884 2005 m
890 1999 l
884 1993 l
878 1999 l
884 2005 l
893 1998 m
899 1992 l
893 1986 l
886 1992 l
893 1998 l
901 2002 m
907 1996 l
901 1990 l
895 1996 l
901 2002 l
910 1996 m
916 1990 l
910 1984 l
904 1990 l
910 1996 l
919 1990 m
925 1984 l
919 1978 l
913 1984 l
919 1990 l
928 1996 m
934 1990 l
928 1984 l
922 1990 l
928 1996 l
937 1999 m
943 1992 l
937 1986 l
930 1992 l
937 1999 l
945 1984 m
951 1978 l
945 1972 l
939 1978 l
945 1984 l
954 1996 m
960 1989 l
954 1983 l
948 1989 l
954 1996 l
963 1986 m
969 1980 l
963 1974 l
957 1980 l
963 1986 l
972 1988 m
978 1982 l
972 1976 l
966 1982 l
972 1988 l
981 2001 m
987 1995 l
981 1988 l
975 1995 l
981 2001 l
990 1989 m
996 1983 l
990 1977 l
984 1983 l
990 1989 l
999 1990 m
1005 1983 l
999 1977 l
992 1983 l
999 1990 l
1008 1985 m
1014 1979 l
1008 1973 l
1001 1979 l
1008 1985 l
1017 1983 m
1023 1977 l
1017 1971 l
1011 1977 l
1017 1983 l
1026 1979 m
1032 1973 l
1026 1967 l
1020 1973 l
1026 1979 l
1035 1990 m
1041 1983 l
1035 1977 l
1029 1983 l
1035 1990 l
1044 1988 m
1050 1982 l
1044 1976 l
1038 1982 l
1044 1988 l
1053 1981 m
1060 1974 l
1053 1968 l
1047 1974 l
1053 1981 l
1063 1975 m
1069 1969 l
1063 1963 l
1057 1969 l
1063 1975 l
1072 1972 m
1078 1966 l
1072 1959 l
1066 1966 l
1072 1972 l
1082 1984 m
1088 1978 l
1082 1972 l
1076 1978 l
1082 1984 l
1091 1973 m
1097 1967 l
1091 1961 l
1085 1967 l
1091 1973 l
1101 1974 m
s
1101 1974 m
1107 1968 l
1101 1962 l
1095 1968 l
1101 1974 l
1111 1965 m
1117 1959 l
1111 1953 l
1105 1959 l
1111 1965 l
1121 1971 m
1127 1965 l
1121 1959 l
1115 1965 l
1121 1971 l
1131 1966 m
1137 1960 l
1131 1954 l
1125 1960 l
1131 1966 l
1141 1958 m
1147 1952 l
1141 1946 l
1135 1952 l
1141 1958 l
1151 1958 m
1157 1952 l
1151 1946 l
1145 1952 l
1151 1958 l
1161 1954 m
1168 1948 l
1161 1942 l
1155 1948 l
1161 1954 l
1172 1956 m
1178 1950 l
1172 1944 l
1166 1950 l
1172 1956 l
1183 1950 m
1189 1944 l
1183 1938 l
1176 1944 l
1183 1950 l
1193 1945 m
1199 1939 l
1193 1932 l
1187 1939 l
1193 1945 l
1204 1941 m
1210 1935 l
1204 1929 l
1198 1935 l
1204 1941 l
1215 1935 m
1222 1929 l
1215 1923 l
1209 1929 l
1215 1935 l
1227 1934 m
1233 1928 l
1227 1922 l
1220 1928 l
1227 1934 l
1238 1926 m
1244 1920 l
1238 1914 l
1232 1920 l
1238 1926 l
1250 1920 m
1256 1914 l
1250 1908 l
1244 1914 l
1250 1920 l
1262 1911 m
1268 1905 l
1262 1899 l
1255 1905 l
1262 1911 l
1274 1900 m
1280 1894 l
1274 1888 l
1267 1894 l
1274 1900 l
1286 1891 m
1292 1885 l
1286 1879 l
1280 1885 l
1286 1891 l
1298 1885 m
1304 1879 l
1298 1873 l
1292 1879 l
1298 1885 l
1311 1874 m
1317 1868 l
1311 1862 l
1305 1868 l
1311 1874 l
1324 1864 m
1330 1858 l
1324 1852 l
1318 1858 l
1324 1864 l
1337 1849 m
1343 1843 l
1337 1837 l
1331 1843 l
1337 1849 l
1350 1835 m
1357 1829 l
1350 1823 l
1344 1829 l
1350 1835 l
1364 1823 m
1370 1817 l
1364 1811 l
1358 1817 l
1364 1823 l
1378 1801 m
1384 1795 l
1378 1789 l
1372 1795 l
1378 1801 l
1392 1779 m
1399 1772 l
1392 1766 l
1386 1772 l
1392 1779 l
1407 1750 m
1413 1743 l
1407 1737 l
1401 1743 l
1407 1750 l
1422 1721 m
1428 1715 l
1422 1709 l
1416 1715 l
1422 1721 l
1438 1682 m
1444 1676 l
1438 1669 l
1431 1676 l
1438 1682 l
1453 1650 m
1459 1643 l
1453 1637 l
1447 1643 l
1453 1650 l
1470 1615 m
1476 1609 l
1470 1603 l
1464 1609 l
1470 1615 l
1486 1583 m
1492 1577 l
1486 1571 l
1480 1577 l
1486 1583 l
1503 1557 m
1509 1550 l
1503 1544 l
1497 1550 l
1503 1557 l
1521 1535 m
1527 1529 l
1521 1523 l
1515 1529 l
1521 1535 l
1539 1520 m
1545 1514 l
1539 1508 l
1533 1514 l
1539 1520 l
1557 1509 m
1564 1503 l
1557 1497 l
1551 1503 l
1557 1509 l
1577 1502 m
1583 1496 l
1577 1490 l
1571 1496 l
1577 1502 l
1596 1499 m
1603 1492 l
1596 1486 l
1590 1492 l
1596 1499 l
1617 1496 m
1623 1490 l
1617 1484 l
1611 1490 l
1617 1496 l
1638 1495 m
1644 1489 l
1638 1483 l
1632 1489 l
1638 1495 l
1660 1495 m
1666 1488 l
1660 1482 l
1654 1488 l
1660 1495 l
1683 1494 m
1689 1488 l
1683 1482 l
1677 1488 l
1683 1494 l
1706 1494 m
1712 1488 l
1706 1482 l
1700 1488 l
1706 1494 l
1731 1494 m
1737 1488 l
1731 1482 l
1725 1488 l
1731 1494 l
s
la
534 1407 m
540 1401 l
534 1395 l
528 1401 l
534 1407 l
580 1395 m
586 1388 l
580 1382 l
574 1388 l
580 1395 l
604 1365 m
610 1359 l
604 1353 l
598 1359 l
604 1365 l
624 1376 m
630 1370 l
624 1364 l
618 1370 l
624 1376 l
641 1388 m
647 1382 l
641 1375 l
635 1382 l
641 1388 l
656 1398 m
662 1392 l
656 1386 l
650 1392 l
656 1398 l
671 1391 m
677 1385 l
671 1379 l
664 1385 l
671 1391 l
684 1377 m
690 1371 l
684 1365 l
678 1371 l
684 1377 l
696 1364 m
703 1358 l
696 1352 l
690 1358 l
696 1364 l
708 1362 m
715 1356 l
708 1349 l
702 1356 l
708 1362 l
720 1382 m
726 1376 l
720 1370 l
714 1376 l
720 1382 l
731 1364 m
737 1358 l
731 1352 l
725 1358 l
731 1364 l
742 1382 m
748 1376 l
742 1370 l
736 1376 l
742 1382 l
753 1376 m
759 1370 l
753 1364 l
746 1370 l
753 1376 l
763 1362 m
769 1356 l
763 1350 l
757 1356 l
763 1362 l
773 1374 m
779 1368 l
773 1362 l
767 1368 l
773 1374 l
783 1363 m
789 1357 l
783 1351 l
777 1357 l
783 1363 l
792 1363 m
798 1357 l
792 1351 l
786 1357 l
792 1363 l
802 1371 m
808 1365 l
802 1359 l
796 1365 l
802 1371 l
811 1374 m
817 1368 l
811 1361 l
805 1368 l
811 1374 l
821 1374 m
827 1368 l
821 1362 l
815 1368 l
821 1374 l
830 1369 m
836 1363 l
830 1357 l
824 1363 l
830 1369 l
839 1367 m
845 1361 l
839 1355 l
833 1361 l
839 1367 l
848 1371 m
854 1365 l
848 1359 l
842 1365 l
848 1371 l
857 1370 m
863 1364 l
857 1358 l
851 1364 l
857 1370 l
866 1371 m
872 1365 l
866 1359 l
860 1365 l
866 1371 l
875 1364 m
881 1358 l
875 1352 l
869 1358 l
875 1364 l
884 1362 m
890 1356 l
884 1350 l
878 1356 l
884 1362 l
893 1367 m
899 1361 l
893 1355 l
886 1361 l
893 1367 l
901 1372 m
907 1366 l
901 1360 l
895 1366 l
901 1372 l
910 1368 m
916 1362 l
910 1356 l
904 1362 l
910 1368 l
919 1373 m
925 1367 l
919 1361 l
913 1367 l
919 1373 l
928 1370 m
934 1364 l
928 1358 l
922 1364 l
928 1370 l
937 1362 m
943 1356 l
937 1350 l
930 1356 l
937 1362 l
945 1364 m
951 1357 l
945 1351 l
939 1357 l
945 1364 l
954 1363 m
960 1357 l
954 1351 l
948 1357 l
954 1363 l
963 1360 m
969 1354 l
963 1348 l
957 1354 l
963 1360 l
972 1358 m
978 1352 l
972 1346 l
966 1352 l
972 1358 l
981 1359 m
987 1353 l
981 1347 l
975 1353 l
981 1359 l
990 1354 m
996 1348 l
990 1342 l
984 1348 l
990 1354 l
999 1358 m
1005 1352 l
999 1346 l
992 1352 l
999 1358 l
1008 1361 m
1014 1355 l
1008 1349 l
1001 1355 l
1008 1361 l
1017 1357 m
1023 1351 l
1017 1345 l
1011 1351 l
1017 1357 l
1026 1356 m
1032 1350 l
1026 1344 l
1020 1350 l
1026 1356 l
1035 1353 m
1041 1347 l
1035 1341 l
1029 1347 l
1035 1353 l
1044 1353 m
1050 1347 l
1044 1341 l
1038 1347 l
1044 1353 l
1053 1350 m
1060 1344 l
1053 1338 l
1047 1344 l
1053 1350 l
1063 1346 m
1069 1340 l
1063 1334 l
1057 1340 l
1063 1346 l
1072 1344 m
1078 1338 l
1072 1332 l
1066 1338 l
1072 1344 l
1082 1341 m
1088 1335 l
1082 1329 l
1076 1335 l
1082 1341 l
1091 1348 m
1097 1342 l
1091 1335 l
1085 1342 l
1091 1348 l
1101 1343 m
s
1101 1343 m
1107 1337 l
1101 1331 l
1095 1337 l
1101 1343 l
1111 1344 m
1117 1337 l
1111 1331 l
1105 1337 l
1111 1344 l
1121 1334 m
1127 1328 l
1121 1321 l
1115 1328 l
1121 1334 l
1131 1336 m
1137 1330 l
1131 1324 l
1125 1330 l
1131 1336 l
1141 1335 m
1147 1329 l
1141 1323 l
1135 1329 l
1141 1335 l
1151 1331 m
1157 1325 l
1151 1319 l
1145 1325 l
1151 1331 l
1161 1328 m
1168 1322 l
1161 1316 l
1155 1322 l
1161 1328 l
1172 1326 m
1178 1320 l
1172 1314 l
1166 1320 l
1172 1326 l
1183 1317 m
1189 1311 l
1183 1304 l
1176 1311 l
1183 1317 l
1193 1321 m
1199 1315 l
1193 1309 l
1187 1315 l
1193 1321 l
1204 1314 m
1210 1308 l
1204 1302 l
1198 1308 l
1204 1314 l
1215 1304 m
1222 1298 l
1215 1292 l
1209 1298 l
1215 1304 l
1227 1296 m
1233 1290 l
1227 1284 l
1220 1290 l
1227 1296 l
1238 1294 m
1244 1287 l
1238 1281 l
1232 1287 l
1238 1294 l
1250 1294 m
1256 1288 l
1250 1281 l
1244 1288 l
1250 1294 l
1262 1281 m
1268 1275 l
1262 1269 l
1255 1275 l
1262 1281 l
1274 1275 m
1280 1269 l
1274 1263 l
1267 1269 l
1274 1275 l
1286 1265 m
1292 1258 l
1286 1252 l
1280 1258 l
1286 1265 l
1298 1251 m
1304 1245 l
1298 1239 l
1292 1245 l
1298 1251 l
1311 1247 m
1317 1241 l
1311 1234 l
1305 1241 l
1311 1247 l
1324 1238 m
1330 1232 l
1324 1226 l
1318 1232 l
1324 1238 l
1337 1224 m
1343 1217 l
1337 1211 l
1331 1217 l
1337 1224 l
1350 1211 m
1357 1205 l
1350 1199 l
1344 1205 l
1350 1211 l
1364 1200 m
1370 1194 l
1364 1188 l
1358 1194 l
1364 1200 l
1378 1187 m
1384 1180 l
1378 1174 l
1372 1180 l
1378 1187 l
1392 1175 m
1399 1169 l
1392 1163 l
1386 1169 l
1392 1175 l
1407 1163 m
1413 1156 l
1407 1150 l
1401 1156 l
1407 1163 l
1422 1148 m
1428 1142 l
1422 1136 l
1416 1142 l
1422 1148 l
1438 1133 m
1444 1126 l
1438 1120 l
1431 1126 l
1438 1133 l
1453 1118 m
1459 1112 l
1453 1106 l
1447 1112 l
1453 1118 l
1470 1102 m
1476 1096 l
1470 1090 l
1464 1096 l
1470 1102 l
1486 1085 m
1492 1079 l
1486 1073 l
1480 1079 l
1486 1085 l
1503 1070 m
1509 1064 l
1503 1058 l
1497 1064 l
1503 1070 l
1521 1052 m
1527 1046 l
1521 1040 l
1515 1046 l
1521 1052 l
1539 1034 m
1545 1028 l
1539 1022 l
1533 1028 l
1539 1034 l
1557 1020 m
1564 1014 l
1557 1008 l
1551 1014 l
1557 1020 l
1577 1004 m
1583 998 l
1577 992 l
1571 998 l
1577 1004 l
1596 995 m
1603 989 l
1596 983 l
1590 989 l
1596 995 l
1617 980 m
1623 974 l
1617 967 l
1611 974 l
1617 980 l
1638 970 m
1644 964 l
1638 958 l
1632 964 l
1638 970 l
1660 958 m
1666 952 l
1660 946 l
1654 952 l
1660 958 l
1683 961 m
1689 955 l
1683 949 l
1677 955 l
1683 961 l
1706 962 m
1712 956 l
1706 950 l
1700 956 l
1706 962 l
1731 947 m
1737 941 l
1731 935 l
1725 941 l
1731 947 l
s
5.20833 setlinewidth
la
502 1488 m
547 1488 l
592 1488 l
637 1488 l
682 1488 l
727 1488 l
773 1488 l
818 1488 l
863 1488 l
908 1488 l
953 1488 l
998 1488 l
1043 1488 l
1088 1488 l
1133 1488 l
1178 1488 l
1224 1488 l
1269 1488 l
1314 1488 l
1359 1488 l
1404 1488 l
1449 1488 l
1494 1488 l
1539 1488 l
1584 1488 l
1630 1488 l
1675 1488 l
1720 1488 l
1765 1488 l
1810 1488 l
1855 1488 l
1855 1488 l
s
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
502 2165 m
1855 2165 l
s
502 2165 m
502 2124 l
s
727 2165 m
727 2124 l
s
953 2165 m
953 2124 l
s
1178 2165 m
1178 2124 l
s
1404 2165 m
1404 2124 l
s
1630 2165 m
1630 2124 l
s
1855 2165 m
1855 2124 l
s
1.04167 setlinewidth
ta
ta
ta
ta
5.20833 setlinewidth
la
1855 811 m
1855 2165 l
s
1855 811 m
1814 811 l
s
1855 1037 m
1814 1037 l
s
1855 1262 m
1814 1262 l
s
1855 1488 m
1814 1488 l
s
1855 1714 m
1814 1714 l
s
1855 1939 m
1814 1939 l
s
1855 2165 m
1814 2165 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
1927 1508 m
1921 1506 l
1917 1501 l
1915 1491 l
1915 1485 l
1917 1475 l
1921 1470 l
1927 1468 l
1931 1468 l
1937 1470 l
1941 1475 l
1943 1485 l
1943 1491 l
1941 1501 l
1937 1506 l
1931 1508 l
1927 1508 l
1923 1506 m
1919 1501 l
1917 1491 l
1917 1485 l
1919 1475 l
1923 1470 l
1921 1472 m
1927 1470 l
1931 1470 l
1937 1472 l
1935 1470 m
1939 1475 l
1941 1485 l
1941 1491 l
1939 1501 l
1935 1506 l
1937 1504 m
1931 1506 l
1927 1506 l
1921 1504 l
s
ta
ta
1927 1734 m
1921 1732 l
1917 1727 l
1915 1717 l
1915 1711 l
1917 1701 l
1921 1696 l
1927 1694 l
1931 1694 l
1936 1696 l
1940 1701 l
1942 1711 l
1942 1717 l
1940 1727 l
1936 1732 l
1931 1734 l
1927 1734 l
1923 1732 m
1919 1727 l
1917 1717 l
1917 1711 l
1919 1701 l
1923 1696 l
1921 1698 m
1927 1696 l
1931 1696 l
1936 1698 l
1935 1696 m
1938 1701 l
1940 1711 l
1940 1717 l
1938 1727 l
1935 1732 l
1936 1730 m
1931 1732 l
1927 1732 l
1921 1730 l
s
1958 1700 m
1956 1698 l
1956 1696 l
1958 1694 l
1960 1694 l
1962 1696 l
1962 1698 l
1960 1700 l
1958 1700 l
1958 1698 m
1958 1696 l
1960 1696 l
1960 1698 l
1958 1698 l
s
1987 1734 m
1981 1732 l
1977 1727 l
1975 1717 l
1975 1711 l
1977 1701 l
1981 1696 l
1987 1694 l
1991 1694 l
1996 1696 l
2000 1701 l
2002 1711 l
2002 1717 l
2000 1727 l
1996 1732 l
1991 1734 l
1987 1734 l
1983 1732 m
1979 1727 l
1977 1717 l
1977 1711 l
1979 1701 l
1983 1696 l
1981 1698 m
1987 1696 l
1991 1696 l
1996 1698 l
1994 1696 m
1998 1701 l
2000 1711 l
2000 1717 l
1998 1727 l
1994 1732 l
1996 1730 m
1991 1732 l
1987 1732 l
1981 1730 l
s
2020 1727 m
2023 1728 l
2029 1734 l
2029 1694 l
2020 1727 m
2020 1725 l
2023 1727 l
2027 1730 l
2027 1694 l
2029 1694 l
s
ta
ta
1927 1959 m
1921 1957 l
1917 1952 l
1915 1942 l
1915 1936 l
1917 1926 l
1921 1921 l
1927 1919 l
1931 1919 l
1936 1921 l
1940 1926 l
1942 1936 l
1942 1942 l
1940 1952 l
1936 1957 l
1931 1959 l
1927 1959 l
1923 1957 m
1919 1952 l
1917 1942 l
1917 1936 l
1919 1926 l
1923 1921 l
1921 1923 m
1927 1921 l
1931 1921 l
1936 1923 l
1935 1921 m
1938 1926 l
1940 1936 l
1940 1942 l
1938 1952 l
1935 1957 l
1936 1955 m
1931 1957 l
1927 1957 l
1921 1955 l
s
1958 1925 m
1956 1923 l
1956 1921 l
1958 1919 l
1960 1919 l
1962 1921 l
1962 1923 l
1960 1925 l
1958 1925 l
1958 1923 m
1958 1921 l
1960 1921 l
1960 1923 l
1958 1923 l
s
1987 1959 m
1981 1957 l
1977 1952 l
1975 1942 l
1975 1936 l
1977 1926 l
1981 1921 l
1987 1919 l
1991 1919 l
1996 1921 l
2000 1926 l
2002 1936 l
2002 1942 l
2000 1952 l
1996 1957 l
1991 1959 l
1987 1959 l
1983 1957 m
1979 1952 l
1977 1942 l
1977 1936 l
1979 1926 l
1983 1921 l
1981 1923 m
1987 1921 l
1991 1921 l
1996 1923 l
1994 1921 m
1998 1926 l
2000 1936 l
2000 1942 l
1998 1952 l
1994 1957 l
1996 1955 m
1991 1957 l
1987 1957 l
1981 1955 l
s
2016 1950 m
2016 1952 l
2018 1955 l
2020 1957 l
2023 1959 l
2031 1959 l
2035 1957 l
2037 1955 l
2039 1952 l
2039 1948 l
2037 1944 l
2033 1938 l
2016 1919 l
2016 1950 m
2018 1950 l
2018 1952 l
2020 1955 l
2023 1957 l
2031 1957 l
2035 1955 l
2037 1952 l
2037 1948 l
2035 1944 l
2031 1938 l
2014 1919 l
2016 1921 m
2041 1921 l
2041 1919 l
2014 1919 m
2041 1919 l
s
ta
ta
1927 2185 m
1921 2183 l
1917 2178 l
1915 2168 l
1915 2162 l
1917 2152 l
1921 2147 l
1927 2145 l
1931 2145 l
1936 2147 l
1940 2152 l
1942 2162 l
1942 2168 l
1940 2178 l
1936 2183 l
1931 2185 l
1927 2185 l
1923 2183 m
1919 2178 l
1917 2168 l
1917 2162 l
1919 2152 l
1923 2147 l
1921 2149 m
1927 2147 l
1931 2147 l
1936 2149 l
1935 2147 m
1938 2152 l
1940 2162 l
1940 2168 l
1938 2178 l
1935 2183 l
1936 2181 m
1931 2183 l
1927 2183 l
1921 2181 l
s
1958 2151 m
1956 2149 l
1956 2147 l
1958 2145 l
1960 2145 l
1962 2147 l
1962 2149 l
1960 2151 l
1958 2151 l
1958 2149 m
1958 2147 l
1960 2147 l
1960 2149 l
1958 2149 l
s
1987 2185 m
1981 2183 l
1977 2178 l
1975 2168 l
1975 2162 l
1977 2152 l
1981 2147 l
1987 2145 l
1991 2145 l
1996 2147 l
2000 2152 l
2002 2162 l
2002 2168 l
2000 2178 l
1996 2183 l
1991 2185 l
1987 2185 l
1983 2183 m
1979 2178 l
1977 2168 l
1977 2162 l
1979 2152 l
1983 2147 l
1981 2149 m
1987 2147 l
1991 2147 l
1996 2149 l
1994 2147 m
1998 2152 l
2000 2162 l
2000 2168 l
1998 2178 l
1994 2183 l
1996 2181 m
1991 2183 l
1987 2183 l
1981 2181 l
s
2018 2185 m
2039 2185 l
2025 2168 l
2018 2185 m
2018 2183 l
2037 2183 l
2037 2185 m
2023 2168 l
2025 2170 m
2029 2170 l
2035 2168 l
2039 2164 l
2041 2158 l
2041 2156 l
2039 2151 l
2035 2147 l
2029 2145 l
2023 2145 l
2018 2147 l
2016 2149 l
2014 2152 l
2016 2152 l
2023 2168 m
2029 2168 l
2035 2166 l
2039 2160 l
2031 2168 m
2037 2164 l
2039 2158 l
2039 2156 l
2037 2151 l
2031 2147 l
2039 2154 m
2035 2149 l
2029 2147 l
2023 2147 l
2018 2149 l
2016 2152 l
2021 2147 m
2016 2151 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
ta
ta
1.04167 setlinewidth
ta
ta
ta
5.20833 setlinewidth
ta
ta
ta
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
ta
ta
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
2152 1552 m
2159 1555 l
2161 1557 l
2164 1562 l
2164 1566 l
2161 1573 l
2154 1578 l
2147 1580 l
2141 1580 l
2136 1578 l
2134 1575 l
2131 1571 l
2131 1566 l
2134 1559 l
2141 1555 l
2147 1552 l
2180 1543 l
2164 1566 m
2161 1571 l
2154 1575 l
2147 1578 l
2138 1578 l
2134 1575 l
2131 1566 m
2134 1562 l
2141 1557 l
2147 1555 l
2180 1545 l
s
ta
2106 1684 m
2110 1680 l
2117 1675 l
2127 1670 l
2138 1668 l
2147 1668 l
2159 1670 l
2168 1675 l
2175 1680 l
2180 1684 l
2180 1687 l
2106 1684 m
2106 1687 l
2110 1682 l
2117 1677 l
2127 1673 l
2138 1670 l
2147 1670 l
2159 1673 l
2168 1677 l
2175 1682 l
2180 1687 l
s
2115 1717 m
2164 1698 l
2122 1717 m
2164 1700 l
2164 1698 l
2122 1717 m
2164 1733 l
2164 1735 l
2115 1717 m
2164 1735 l
2150 1705 m
2150 1728 l
2152 1703 m
2152 1731 l
s
ta
2116 1746 m
2116 1769 l
2118 1769 l
2116 1746 m
2118 1746 l
2118 1769 l
s
2101 1782 m
2101 1797 l
2114 1787 l
2101 1782 m
2102 1782 l
2102 1796 l
2101 1796 m
2114 1786 l
2112 1787 m
2112 1790 l
2114 1794 l
2116 1797 l
2120 1798 l
2122 1798 l
2126 1797 l
2129 1794 l
2130 1790 l
2130 1786 l
2129 1782 l
2127 1780 l
2125 1779 l
2125 1780 l
2114 1786 m
2114 1790 l
2115 1794 l
2119 1797 l
2114 1791 m
2116 1796 l
2120 1797 l
2122 1797 l
2126 1796 l
2129 1791 l
2123 1797 m
2127 1794 l
2129 1790 l
2129 1786 l
2127 1782 l
2125 1780 l
2129 1785 m
2126 1780 l
s
ta
2106 1810 m
2110 1815 l
2117 1819 l
2127 1824 l
2138 1826 l
2147 1826 l
2159 1824 l
2168 1819 l
2175 1815 l
2180 1810 l
2180 1812 l
2106 1810 m
2106 1812 l
2110 1817 l
2117 1822 l
2127 1826 l
2138 1829 l
2147 1829 l
2159 1826 l
2168 1822 l
2175 1817 l
2180 1812 l
s
1.04167 setlinewidth
ta
ta
ta
ta
ta
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% end of fig1.ps %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% fig2.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Mon Jan 10 12:09:09 1994
%%For: DALFOVO
%%Pages: 1
%%BoundingBox: 41 109 534 575
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
0 g
530 2374 m
2185 2374 l
2185 719 l
s
530 719 m
2185 719 l
s
530 719 m
530 768 l
s
806 719 m
806 768 l
s
1082 719 m
1082 768 l
s
1358 719 m
1358 768 l
s
1634 719 m
1634 768 l
s
1909 719 m
1909 768 l
s
2185 719 m
2185 768 l
s
ta
ta
528 653 m
521 650 l
516 643 l
513 632 l
513 624 l
516 613 l
521 606 l
528 603 l
532 603 l
539 606 l
544 613 l
547 624 l
547 632 l
544 643 l
539 650 l
532 653 l
528 653 l
523 650 m
518 643 l
516 632 l
516 624 l
518 613 l
523 606 l
521 608 m
528 606 l
532 606 l
539 608 l
537 606 m
542 613 l
544 624 l
544 632 l
542 643 l
537 650 l
539 648 m
532 650 l
528 650 l
521 648 l
s
1049 643 m
1054 646 l
1061 653 l
1061 603 l
1049 643 m
1049 641 l
1054 643 l
1058 648 l
1058 603 l
1061 603 l
s
1103 653 m
1096 650 l
1091 643 l
1089 632 l
1089 624 l
1091 613 l
1096 606 l
1103 603 l
1108 603 l
1115 606 l
1120 613 l
1122 624 l
1122 632 l
1120 643 l
1115 650 l
1108 653 l
1103 653 l
1099 650 m
1094 643 l
1091 632 l
1091 624 l
1094 613 l
1099 606 l
1096 608 m
1103 606 l
1108 606 l
1115 608 l
1113 606 m
1117 613 l
1120 624 l
1120 632 l
1117 643 l
1113 650 l
1115 648 m
1108 650 l
1103 650 l
1096 648 l
s
1596 641 m
1596 643 l
1599 648 l
1601 650 l
1606 653 l
1615 653 l
1620 650 l
1622 648 l
1625 643 l
1625 639 l
1622 634 l
1617 627 l
1596 603 l
1596 641 m
1599 641 l
1599 643 l
1601 648 l
1606 650 l
1615 650 l
1620 648 l
1622 643 l
1622 639 l
1620 634 l
1615 627 l
1594 603 l
1596 606 m
1627 606 l
1627 603 l
1594 603 m
1627 603 l
s
1655 653 m
1648 650 l
1643 643 l
1641 632 l
1641 624 l
1643 613 l
1648 606 l
1655 603 l
1660 603 l
1667 606 l
1672 613 l
1674 624 l
1674 632 l
1672 643 l
1667 650 l
1660 653 l
1655 653 l
1651 650 m
1646 643 l
1643 632 l
1643 624 l
1646 613 l
1651 606 l
1648 608 m
1655 606 l
1660 606 l
1667 608 l
1665 606 m
1669 613 l
1672 624 l
1672 632 l
1669 643 l
1665 650 l
1667 648 m
1660 650 l
1655 650 l
1648 648 l
s
2150 653 m
2176 653 l
2159 632 l
2150 653 m
2150 650 l
2173 650 l
2173 653 m
2157 632 l
2159 634 m
2164 634 l
2171 632 l
2176 627 l
2178 620 l
2178 617 l
2176 610 l
2171 606 l
2164 603 l
2157 603 l
2150 606 l
2147 608 l
2145 613 l
2147 613 l
2157 632 m
2164 632 l
2171 629 l
2176 622 l
2166 632 m
2173 627 l
2176 620 l
2176 617 l
2173 610 l
2166 606 l
2176 615 m
2171 608 l
2164 606 l
2157 606 l
2150 608 l
2147 613 l
2154 606 m
2147 610 l
s
2206 653 m
2199 650 l
2194 643 l
2192 632 l
2192 624 l
2194 613 l
2199 606 l
2206 603 l
2211 603 l
2218 606 l
2223 613 l
2225 624 l
2225 632 l
2223 643 l
2218 650 l
2211 653 l
2206 653 l
2202 650 m
2197 643 l
2194 632 l
2194 624 l
2197 613 l
2202 606 l
2199 608 m
2206 606 l
2211 606 l
2218 608 l
2216 606 m
2220 613 l
2223 624 l
2223 632 l
2220 643 l
2216 650 l
2218 648 m
2211 650 l
2206 650 l
2199 648 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1213 517 m
1213 477 l
1216 477 l
1213 517 m
1216 517 l
1216 477 l
1216 500 m
1219 509 l
1225 514 l
1230 517 l
1239 517 l
1216 500 m
1219 506 l
1225 511 l
1230 514 l
1239 514 l
1239 517 l
s
1406 548 m
1401 543 l
1395 534 l
1389 523 l
1386 509 l
1386 497 l
1389 483 l
1395 472 l
1401 463 l
1406 458 l
1409 458 l
1406 548 m
1409 548 l
1403 543 l
1398 534 l
1392 523 l
1389 509 l
1389 497 l
1392 483 l
1398 472 l
1403 463 l
1409 458 l
s
1446 537 m
1423 477 l
1446 528 m
1426 477 l
1423 477 l
1446 528 m
1466 477 l
1469 477 l
1446 537 m
1469 477 l
1432 494 m
1460 494 l
1429 492 m
1463 492 l
s
1483 548 m
1489 543 l
1494 534 l
1500 523 l
1503 509 l
1503 497 l
1500 483 l
1494 472 l
1489 463 l
1483 458 l
1486 458 l
1483 548 m
1486 548 l
1491 543 l
1497 534 l
1503 523 l
1506 509 l
1506 497 l
1503 483 l
1497 472 l
1491 463 l
1486 458 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
la
530 719 m
530 2374 l
s
530 719 m
580 719 l
s
530 995 m
580 995 l
s
530 1270 m
580 1270 l
s
530 1546 m
580 1546 l
s
530 1822 m
580 1822 l
s
530 2098 m
580 2098 l
s
530 2374 m
580 2374 l
s
ta
ta
ta
320 718 m
360 718 l
360 715 l
320 718 m
320 715 l
360 715 l
s
383 734 m
388 737 l
395 744 l
395 694 l
383 734 m
383 732 l
388 734 l
393 739 l
393 694 l
395 694 l
s
438 744 m
431 741 l
426 734 l
424 723 l
424 715 l
426 704 l
431 697 l
438 694 l
443 694 l
450 697 l
454 704 l
457 715 l
457 723 l
454 734 l
450 741 l
443 744 l
438 744 l
433 741 m
428 734 l
426 723 l
426 715 l
428 704 l
433 697 l
431 699 m
438 697 l
443 697 l
450 699 l
447 697 m
452 704 l
454 715 l
454 723 l
452 734 l
447 741 l
450 739 m
443 741 l
438 741 l
431 739 l
s
ta
ta
438 1020 m
431 1017 l
426 1010 l
423 999 l
423 991 l
426 980 l
431 973 l
438 970 l
442 970 l
449 973 l
454 980 l
457 991 l
457 999 l
454 1010 l
449 1017 l
442 1020 l
438 1020 l
433 1017 m
428 1010 l
426 999 l
426 991 l
428 980 l
433 973 l
431 975 m
438 973 l
442 973 l
449 975 l
447 973 m
452 980 l
454 991 l
454 999 l
452 1010 l
447 1017 l
449 1015 m
442 1017 l
438 1017 l
431 1015 l
s
ta
ta
384 1285 m
389 1288 l
396 1295 l
396 1245 l
384 1285 m
384 1283 l
389 1285 l
393 1290 l
393 1245 l
396 1245 l
s
438 1295 m
431 1292 l
426 1285 l
424 1274 l
424 1266 l
426 1255 l
431 1248 l
438 1245 l
443 1245 l
450 1248 l
455 1255 l
457 1266 l
457 1274 l
455 1285 l
450 1292 l
443 1295 l
438 1295 l
434 1292 m
429 1285 l
426 1274 l
426 1266 l
429 1255 l
434 1248 l
431 1250 m
438 1248 l
443 1248 l
450 1250 l
448 1248 m
452 1255 l
455 1266 l
455 1274 l
452 1285 l
448 1292 l
450 1290 m
443 1292 l
438 1292 l
431 1290 l
s
ta
ta
ta
ta
438 1847 m
431 1844 l
426 1837 l
423 1826 l
423 1818 l
426 1807 l
431 1800 l
438 1797 l
442 1797 l
449 1800 l
454 1807 l
457 1818 l
457 1826 l
454 1837 l
449 1844 l
442 1847 l
438 1847 l
433 1844 m
428 1837 l
426 1826 l
426 1818 l
428 1807 l
433 1800 l
431 1802 m
438 1800 l
442 1800 l
449 1802 l
447 1800 m
452 1807 l
454 1818 l
454 1826 l
452 1837 l
447 1844 l
449 1842 m
442 1844 l
438 1844 l
431 1842 l
s
ta
ta
384 2113 m
389 2116 l
396 2123 l
396 2073 l
384 2113 m
384 2111 l
389 2113 l
393 2118 l
393 2073 l
396 2073 l
s
438 2123 m
431 2120 l
426 2113 l
424 2102 l
424 2094 l
426 2083 l
431 2076 l
438 2073 l
443 2073 l
450 2076 l
455 2083 l
457 2094 l
457 2102 l
455 2113 l
450 2120 l
443 2123 l
438 2123 l
434 2120 m
429 2113 l
426 2102 l
426 2094 l
429 2083 l
434 2076 l
431 2078 m
438 2076 l
443 2076 l
450 2078 l
448 2076 m
452 2083 l
455 2094 l
455 2102 l
452 2113 l
448 2120 l
450 2118 m
443 2120 l
438 2120 l
431 2118 l
s
ta
ta
379 2387 m
379 2389 l
382 2394 l
384 2396 l
389 2399 l
398 2399 l
403 2396 l
405 2394 l
408 2389 l
408 2385 l
405 2380 l
400 2373 l
379 2349 l
379 2387 m
382 2387 l
382 2389 l
384 2394 l
389 2396 l
398 2396 l
403 2394 l
405 2389 l
405 2385 l
403 2380 l
398 2373 l
377 2349 l
379 2352 m
410 2352 l
410 2349 l
377 2349 m
410 2349 l
s
438 2399 m
431 2396 l
426 2389 l
424 2378 l
424 2370 l
426 2359 l
431 2352 l
438 2349 l
443 2349 l
450 2352 l
455 2359 l
457 2370 l
457 2378 l
455 2389 l
450 2396 l
443 2399 l
438 2399 l
434 2396 m
429 2389 l
426 2378 l
426 2370 l
429 2359 l
434 2352 l
431 2354 m
438 2352 l
443 2352 l
450 2354 l
448 2352 m
452 2359 l
455 2370 l
455 2378 l
452 2389 l
448 2396 l
450 2394 m
443 2396 l
438 2396 l
431 2394 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
208 1411 m
245 1403 l
208 1411 m
245 1406 l
213 1386 m
208 1391 l
205 1400 l
205 1431 l
213 1386 m
211 1391 l
208 1400 l
208 1431 l
s
ta
174 1556 m
179 1551 l
188 1545 l
199 1539 l
213 1537 l
225 1537 l
239 1539 l
250 1545 l
259 1551 l
264 1556 l
264 1559 l
174 1556 m
174 1559 l
179 1554 l
188 1548 l
199 1542 l
213 1539 l
225 1539 l
239 1542 l
250 1548 l
259 1554 l
264 1559 l
s
185 1579 m
245 1579 l
245 1582 l
185 1579 m
185 1582 l
245 1582 l
185 1619 m
185 1616 l
219 1582 l
185 1619 m
222 1582 l
211 1590 m
245 1616 l
245 1619 l
211 1593 m
245 1619 l
s
174 1636 m
179 1641 l
188 1647 l
199 1653 l
213 1656 l
225 1656 l
239 1653 l
250 1647 l
259 1641 l
264 1636 l
264 1639 l
174 1636 m
174 1639 l
179 1644 l
188 1650 l
199 1656 l
213 1659 l
225 1659 l
239 1656 l
250 1650 l
259 1644 l
264 1639 l
s
1.04167 setlinewidth
ta
la
560 1379 m
567 1379 l
572 1374 l
572 1366 l
567 1361 l
560 1361 l
554 1366 l
554 1374 l
560 1379 l
607 1372 m
614 1372 l
619 1366 l
619 1359 l
614 1354 l
607 1354 l
601 1359 l
601 1366 l
607 1372 l
631 1373 m
639 1373 l
644 1368 l
644 1361 l
639 1355 l
631 1355 l
626 1361 l
626 1368 l
631 1373 l
651 1369 m
659 1369 l
664 1363 l
664 1356 l
659 1350 l
651 1350 l
646 1356 l
646 1363 l
651 1369 l
669 1374 m
676 1374 l
681 1369 l
681 1362 l
676 1356 l
669 1356 l
663 1362 l
663 1369 l
669 1374 l
684 1371 m
692 1371 l
697 1365 l
697 1358 l
692 1353 l
684 1353 l
679 1358 l
679 1365 l
684 1371 l
699 1366 m
706 1366 l
712 1361 l
712 1354 l
706 1348 l
699 1348 l
693 1354 l
693 1361 l
699 1366 l
712 1363 m
720 1363 l
725 1357 l
725 1350 l
720 1344 l
712 1344 l
707 1350 l
707 1357 l
712 1363 l
725 1364 m
732 1364 l
738 1359 l
738 1352 l
732 1346 l
725 1346 l
720 1352 l
720 1359 l
725 1364 l
737 1363 m
745 1363 l
750 1358 l
750 1350 l
745 1345 l
737 1345 l
732 1350 l
732 1358 l
737 1363 l
749 1355 m
756 1355 l
762 1349 l
762 1342 l
756 1337 l
749 1337 l
743 1342 l
743 1349 l
749 1355 l
760 1356 m
768 1356 l
773 1350 l
773 1343 l
768 1337 l
760 1337 l
755 1343 l
755 1350 l
760 1356 l
771 1350 m
779 1350 l
784 1345 l
784 1338 l
779 1332 l
771 1332 l
766 1338 l
766 1345 l
771 1350 l
782 1354 m
789 1354 l
795 1349 l
795 1342 l
789 1336 l
782 1336 l
776 1342 l
776 1349 l
782 1354 l
792 1347 m
800 1347 l
805 1341 l
805 1334 l
800 1328 l
792 1328 l
787 1334 l
787 1341 l
792 1347 l
802 1345 m
810 1345 l
815 1340 l
815 1332 l
810 1327 l
802 1327 l
797 1332 l
797 1340 l
802 1345 l
812 1344 m
820 1344 l
825 1339 l
825 1331 l
820 1326 l
812 1326 l
807 1331 l
807 1339 l
812 1344 l
822 1341 m
829 1341 l
835 1335 l
835 1328 l
829 1323 l
822 1323 l
817 1328 l
817 1335 l
822 1341 l
832 1337 m
839 1337 l
844 1332 l
844 1324 l
839 1319 l
832 1319 l
826 1324 l
826 1332 l
832 1337 l
841 1335 m
848 1335 l
854 1329 l
854 1322 l
848 1317 l
841 1317 l
836 1322 l
836 1329 l
841 1335 l
850 1332 m
858 1332 l
863 1326 l
863 1319 l
858 1313 l
850 1313 l
845 1319 l
845 1326 l
850 1332 l
860 1332 m
867 1332 l
873 1326 l
873 1319 l
867 1313 l
860 1313 l
854 1319 l
854 1326 l
860 1332 l
869 1328 m
876 1328 l
882 1322 l
882 1315 l
876 1309 l
869 1309 l
863 1315 l
863 1322 l
869 1328 l
878 1322 m
885 1322 l
891 1317 l
891 1309 l
885 1304 l
878 1304 l
872 1309 l
872 1317 l
878 1322 l
887 1316 m
894 1316 l
900 1310 l
900 1303 l
894 1297 l
887 1297 l
881 1303 l
881 1310 l
887 1316 l
896 1317 m
903 1317 l
909 1311 l
909 1304 l
903 1298 l
896 1298 l
890 1304 l
890 1311 l
896 1317 l
905 1311 m
912 1311 l
918 1306 l
918 1298 l
912 1293 l
905 1293 l
899 1298 l
899 1306 l
905 1311 l
913 1311 m
921 1311 l
926 1305 l
926 1298 l
921 1293 l
913 1293 l
908 1298 l
908 1305 l
913 1311 l
922 1303 m
930 1303 l
935 1298 l
935 1290 l
s
935 1290 m
930 1285 l
922 1285 l
917 1290 l
917 1298 l
922 1303 l
931 1298 m
938 1298 l
944 1293 l
944 1286 l
938 1280 l
931 1280 l
926 1286 l
926 1293 l
931 1298 l
940 1293 m
947 1293 l
953 1287 l
953 1280 l
947 1274 l
940 1274 l
934 1280 l
934 1287 l
940 1293 l
948 1286 m
956 1286 l
961 1280 l
961 1273 l
956 1267 l
948 1267 l
943 1273 l
943 1280 l
948 1286 l
957 1282 m
964 1282 l
970 1276 l
970 1269 l
964 1264 l
957 1264 l
952 1269 l
952 1276 l
957 1282 l
966 1274 m
973 1274 l
979 1268 l
979 1261 l
973 1255 l
966 1255 l
960 1261 l
960 1268 l
966 1274 l
975 1266 m
982 1266 l
987 1260 l
987 1253 l
982 1248 l
975 1248 l
969 1253 l
969 1260 l
975 1266 l
983 1259 m
991 1259 l
996 1254 l
996 1246 l
991 1241 l
983 1241 l
978 1246 l
978 1254 l
983 1259 l
992 1254 m
999 1254 l
1005 1248 l
1005 1241 l
999 1236 l
992 1236 l
986 1241 l
986 1248 l
992 1254 l
1001 1247 m
1008 1247 l
1013 1241 l
1013 1234 l
1008 1229 l
1001 1229 l
995 1234 l
995 1241 l
1001 1247 l
1009 1239 m
1017 1239 l
1022 1233 l
1022 1226 l
1017 1221 l
1009 1221 l
1004 1226 l
1004 1233 l
1009 1239 l
1018 1232 m
1025 1232 l
1031 1227 l
1031 1220 l
1025 1214 l
1018 1214 l
1013 1220 l
1013 1227 l
1018 1232 l
1027 1222 m
1034 1222 l
1040 1216 l
1040 1209 l
1034 1204 l
1027 1204 l
1021 1209 l
1021 1216 l
1027 1222 l
1036 1216 m
1043 1216 l
1048 1211 l
1048 1203 l
1043 1198 l
1036 1198 l
1030 1203 l
1030 1211 l
1036 1216 l
1044 1209 m
1052 1209 l
1057 1204 l
1057 1196 l
1052 1191 l
1044 1191 l
1039 1196 l
1039 1204 l
1044 1209 l
1053 1202 m
1061 1202 l
1066 1196 l
1066 1189 l
1061 1183 l
1053 1183 l
1048 1189 l
1048 1196 l
1053 1202 l
1062 1195 m
1069 1195 l
1075 1189 l
1075 1182 l
1069 1176 l
1062 1176 l
1057 1182 l
1057 1189 l
1062 1195 l
1071 1186 m
1078 1186 l
1084 1180 l
1084 1173 l
1078 1168 l
1071 1168 l
1066 1173 l
1066 1180 l
1071 1186 l
1080 1179 m
1087 1179 l
1093 1174 l
1093 1166 l
1087 1161 l
1080 1161 l
1075 1166 l
1075 1174 l
1080 1179 l
1089 1169 m
1096 1169 l
1102 1164 l
1102 1157 l
1096 1151 l
1089 1151 l
1084 1157 l
1084 1164 l
1089 1169 l
1098 1164 m
1105 1164 l
1111 1159 l
1111 1151 l
1105 1146 l
1098 1146 l
1093 1151 l
1093 1159 l
1098 1164 l
1107 1156 m
1115 1156 l
1120 1150 l
1120 1143 l
1115 1137 l
1107 1137 l
1102 1143 l
1102 1150 l
1107 1156 l
1117 1146 m
1124 1146 l
1129 1140 l
1129 1133 l
1124 1127 l
1117 1127 l
1111 1133 l
1111 1140 l
1117 1146 l
1126 1135 m
1133 1135 l
1139 1129 l
1139 1122 l
1133 1117 l
1126 1117 l
1120 1122 l
1120 1129 l
1126 1135 l
1135 1127 m
1142 1127 l
1148 1122 l
1148 1114 l
1142 1109 l
1135 1109 l
1130 1114 l
1130 1122 l
1135 1127 l
1145 1117 m
1152 1117 l
1157 1111 l
1157 1104 l
1152 1099 l
1145 1099 l
1139 1104 l
1139 1111 l
1145 1117 l
1154 1109 m
1161 1109 l
1167 1103 l
1167 1096 l
1161 1091 l
1154 1091 l
1149 1096 l
1149 1103 l
1154 1109 l
1164 1097 m
1171 1097 l
1177 1091 l
1177 1084 l
1171 1078 l
1164 1078 l
1158 1084 l
1158 1091 l
1164 1097 l
1173 1087 m
1181 1087 l
1186 1081 l
1186 1074 l
1181 1068 l
1173 1068 l
1168 1074 l
1168 1081 l
s
1168 1081 m
1173 1087 l
1183 1076 m
1191 1076 l
1196 1070 l
1196 1063 l
1191 1057 l
1183 1057 l
1178 1063 l
1178 1070 l
1183 1076 l
1193 1065 m
1200 1065 l
1206 1060 l
1206 1053 l
1200 1047 l
1193 1047 l
1188 1053 l
1188 1060 l
1193 1065 l
1203 1053 m
1210 1053 l
1216 1048 l
1216 1040 l
1210 1035 l
1203 1035 l
1198 1040 l
1198 1048 l
1203 1053 l
1213 1042 m
1221 1042 l
1226 1037 l
1226 1029 l
1221 1024 l
1213 1024 l
1208 1029 l
1208 1037 l
1213 1042 l
1223 1030 m
1231 1030 l
1236 1025 l
1236 1018 l
1231 1012 l
1223 1012 l
1218 1018 l
1218 1025 l
1223 1030 l
1234 1021 m
1241 1021 l
1247 1015 l
1247 1008 l
1241 1003 l
1234 1003 l
1228 1008 l
1228 1015 l
1234 1021 l
1244 1010 m
1252 1010 l
1257 1004 l
1257 997 l
1252 991 l
1244 991 l
1239 997 l
1239 1004 l
1244 1010 l
1255 1000 m
1262 1000 l
1268 994 l
1268 987 l
1262 982 l
1255 982 l
1249 987 l
1249 994 l
1255 1000 l
1266 989 m
1273 989 l
1278 984 l
1278 976 l
1273 971 l
1266 971 l
1260 976 l
1260 984 l
1266 989 l
1276 979 m
1284 979 l
1289 974 l
1289 967 l
1284 961 l
1276 961 l
1271 967 l
1271 974 l
1276 979 l
1288 970 m
1295 970 l
1300 965 l
1300 957 l
1295 952 l
1288 952 l
1282 957 l
1282 965 l
1288 970 l
1299 963 m
1306 963 l
1311 957 l
1311 950 l
1306 944 l
1299 944 l
1293 950 l
1293 957 l
1299 963 l
1310 954 m
1317 954 l
1323 949 l
1323 941 l
1317 936 l
1310 936 l
1304 941 l
1304 949 l
1310 954 l
1322 946 m
1329 946 l
1334 941 l
1334 934 l
1329 928 l
1322 928 l
1316 934 l
1316 941 l
1322 946 l
1333 938 m
1341 938 l
1346 932 l
1346 925 l
1341 920 l
1333 920 l
1328 925 l
1328 932 l
1333 938 l
1345 934 m
1352 934 l
1358 928 l
1358 921 l
1352 915 l
1345 915 l
1340 921 l
1340 928 l
1345 934 l
1357 926 m
1365 926 l
1370 921 l
1370 913 l
1365 908 l
1357 908 l
1352 913 l
1352 921 l
1357 926 l
1369 919 m
1377 919 l
1382 913 l
1382 906 l
1377 901 l
1369 901 l
1364 906 l
1364 913 l
1369 919 l
1382 921 m
1389 921 l
1395 915 l
1395 908 l
1389 902 l
1382 902 l
1377 908 l
1377 915 l
1382 921 l
1395 917 m
1402 917 l
1408 912 l
1408 905 l
1402 899 l
1395 899 l
1389 905 l
1389 912 l
1395 917 l
1408 908 m
1415 908 l
1420 903 l
1420 896 l
1415 890 l
1408 890 l
1402 896 l
1402 903 l
1408 908 l
1421 902 m
1428 902 l
1434 897 l
1434 889 l
1428 884 l
1421 884 l
1415 889 l
1415 897 l
1421 902 l
1434 906 m
1442 906 l
1447 900 l
1447 893 l
1442 887 l
1434 887 l
1429 893 l
1429 900 l
1434 906 l
1448 910 m
1455 910 l
1461 905 l
1461 898 l
1455 892 l
1448 892 l
1443 898 l
1443 905 l
1448 910 l
1462 905 m
1469 905 l
1475 899 l
1475 892 l
1469 887 l
1462 887 l
1457 892 l
1457 899 l
1462 905 l
1476 914 m
1484 914 l
1489 908 l
1489 901 l
1484 895 l
1476 895 l
1471 901 l
1471 908 l
1476 914 l
1491 904 m
1498 904 l
1504 898 l
1504 891 l
1498 886 l
1491 886 l
1486 891 l
1486 898 l
1491 904 l
1506 895 m
1513 895 l
1519 889 l
1519 882 l
1513 877 l
1506 877 l
1501 882 l
1501 889 l
1506 895 l
1521 916 m
1529 916 l
1534 911 l
s
1534 911 m
1534 903 l
1529 898 l
1521 898 l
1516 903 l
1516 911 l
1521 916 l
1537 884 m
1544 884 l
1550 878 l
1550 871 l
1544 866 l
1537 866 l
1532 871 l
1532 878 l
1537 884 l
s
la
566 2277 m
573 2277 l
579 2271 l
579 2264 l
573 2258 l
566 2258 l
561 2264 l
561 2271 l
566 2277 l
622 2261 m
630 2261 l
635 2255 l
635 2248 l
630 2243 l
622 2243 l
617 2248 l
617 2255 l
622 2261 l
652 2225 m
659 2225 l
665 2220 l
665 2212 l
659 2207 l
652 2207 l
646 2212 l
646 2220 l
652 2225 l
676 2239 m
683 2239 l
689 2233 l
689 2226 l
683 2220 l
676 2220 l
670 2226 l
670 2233 l
676 2239 l
697 2253 m
704 2253 l
710 2247 l
710 2240 l
704 2234 l
697 2234 l
691 2240 l
691 2247 l
697 2253 l
715 2265 m
723 2265 l
728 2260 l
728 2252 l
723 2247 l
715 2247 l
710 2252 l
710 2260 l
715 2265 l
733 2257 m
740 2257 l
746 2251 l
746 2244 l
740 2238 l
733 2238 l
727 2244 l
727 2251 l
733 2257 l
749 2239 m
757 2239 l
762 2234 l
762 2227 l
757 2221 l
749 2221 l
744 2227 l
744 2234 l
749 2239 l
765 2224 m
772 2224 l
777 2218 l
777 2211 l
772 2205 l
765 2205 l
759 2211 l
759 2218 l
765 2224 l
779 2221 m
787 2221 l
792 2215 l
792 2208 l
787 2202 l
779 2202 l
774 2208 l
774 2215 l
779 2221 l
793 2246 m
801 2246 l
806 2240 l
806 2233 l
801 2227 l
793 2227 l
788 2233 l
788 2240 l
793 2246 l
807 2224 m
814 2224 l
820 2219 l
820 2211 l
814 2206 l
807 2206 l
802 2211 l
802 2219 l
807 2224 l
820 2246 m
827 2246 l
833 2241 l
833 2233 l
827 2228 l
820 2228 l
815 2233 l
815 2241 l
820 2246 l
833 2238 m
840 2238 l
846 2233 l
846 2226 l
840 2220 l
833 2220 l
828 2226 l
828 2233 l
833 2238 l
846 2221 m
853 2221 l
858 2215 l
858 2208 l
853 2203 l
846 2203 l
840 2208 l
840 2215 l
846 2221 l
858 2236 m
865 2236 l
871 2231 l
871 2223 l
865 2218 l
858 2218 l
852 2223 l
852 2231 l
858 2236 l
870 2222 m
877 2222 l
883 2217 l
883 2210 l
877 2204 l
870 2204 l
864 2210 l
864 2217 l
870 2222 l
882 2223 m
889 2223 l
895 2217 l
895 2210 l
889 2204 l
882 2204 l
876 2210 l
876 2217 l
882 2223 l
893 2233 m
901 2233 l
906 2227 l
906 2220 l
901 2214 l
893 2214 l
888 2220 l
888 2227 l
893 2233 l
905 2235 m
912 2235 l
918 2230 l
918 2223 l
912 2217 l
905 2217 l
900 2223 l
900 2230 l
905 2235 l
916 2236 m
924 2236 l
929 2231 l
929 2224 l
924 2218 l
916 2218 l
911 2224 l
911 2231 l
916 2236 l
928 2230 m
935 2230 l
940 2225 l
940 2218 l
935 2212 l
928 2212 l
922 2218 l
922 2225 l
928 2230 l
939 2227 m
946 2227 l
952 2222 l
952 2214 l
946 2209 l
939 2209 l
933 2214 l
933 2222 l
939 2227 l
950 2232 m
957 2232 l
963 2227 l
963 2219 l
957 2214 l
950 2214 l
944 2219 l
944 2227 l
950 2232 l
961 2231 m
968 2231 l
974 2225 l
974 2218 l
968 2213 l
961 2213 l
955 2218 l
955 2225 l
961 2231 l
972 2232 m
979 2232 l
985 2226 l
985 2219 l
979 2214 l
972 2214 l
966 2219 l
966 2226 l
972 2232 l
983 2224 m
990 2224 l
995 2218 l
995 2211 l
990 2205 l
983 2205 l
977 2211 l
977 2218 l
983 2224 l
994 2221 m
1001 2221 l
1006 2216 l
1006 2208 l
1001 2203 l
994 2203 l
988 2208 l
988 2216 l
994 2221 l
1004 2228 m
1012 2228 l
1017 2222 l
1017 2215 l
s
1017 2215 m
1012 2210 l
1004 2210 l
999 2215 l
999 2222 l
1004 2228 l
1015 2233 m
1022 2233 l
1028 2228 l
1028 2220 l
1022 2215 l
1015 2215 l
1010 2220 l
1010 2228 l
1015 2233 l
1026 2229 m
1033 2229 l
1039 2224 l
1039 2216 l
1033 2211 l
1026 2211 l
1020 2216 l
1020 2224 l
1026 2229 l
1037 2235 m
1044 2235 l
1049 2229 l
1049 2222 l
1044 2216 l
1037 2216 l
1031 2222 l
1031 2229 l
1037 2235 l
1047 2231 m
1055 2231 l
1060 2226 l
1060 2218 l
1055 2213 l
1047 2213 l
1042 2218 l
1042 2226 l
1047 2231 l
1058 2221 m
1065 2221 l
1071 2216 l
1071 2208 l
1065 2203 l
1058 2203 l
1053 2208 l
1053 2216 l
1058 2221 l
1069 2223 m
1076 2223 l
1082 2218 l
1082 2210 l
1076 2205 l
1069 2205 l
1063 2210 l
1063 2218 l
1069 2223 l
1080 2222 m
1087 2222 l
1093 2217 l
1093 2210 l
1087 2204 l
1080 2204 l
1074 2210 l
1074 2217 l
1080 2222 l
1090 2219 m
1098 2219 l
1103 2213 l
1103 2206 l
1098 2200 l
1090 2200 l
1085 2206 l
1085 2213 l
1090 2219 l
1101 2217 m
1109 2217 l
1114 2211 l
1114 2204 l
1109 2199 l
1101 2199 l
1096 2204 l
1096 2211 l
1101 2217 l
1112 2217 m
1119 2217 l
1125 2212 l
1125 2205 l
1119 2199 l
1112 2199 l
1107 2205 l
1107 2212 l
1112 2217 l
1123 2211 m
1130 2211 l
1136 2206 l
1136 2199 l
1130 2193 l
1123 2193 l
1118 2199 l
1118 2206 l
1123 2211 l
1134 2216 m
1141 2216 l
1147 2211 l
1147 2204 l
1141 2198 l
1134 2198 l
1129 2204 l
1129 2211 l
1134 2216 l
1145 2220 m
1152 2220 l
1158 2215 l
1158 2207 l
1152 2202 l
1145 2202 l
1140 2207 l
1140 2215 l
1145 2220 l
1156 2215 m
1163 2215 l
1169 2209 l
1169 2202 l
1163 2197 l
1156 2197 l
1151 2202 l
1151 2209 l
1156 2215 l
1167 2214 m
1175 2214 l
1180 2209 l
1180 2201 l
1175 2196 l
1167 2196 l
1162 2201 l
1162 2209 l
1167 2214 l
1178 2210 m
1186 2210 l
1191 2205 l
1191 2197 l
1186 2192 l
1178 2192 l
1173 2197 l
1173 2205 l
1178 2210 l
1190 2211 m
1197 2211 l
1202 2205 l
1202 2198 l
1197 2192 l
1190 2192 l
1184 2198 l
1184 2205 l
1190 2211 l
1201 2207 m
1208 2207 l
1214 2202 l
1214 2194 l
1208 2189 l
1201 2189 l
1196 2194 l
1196 2202 l
1201 2207 l
1213 2202 m
1220 2202 l
1225 2196 l
1225 2189 l
1220 2183 l
1213 2183 l
1207 2189 l
1207 2196 l
1213 2202 l
1224 2199 m
1231 2199 l
1237 2194 l
1237 2186 l
1231 2181 l
1224 2181 l
1219 2186 l
1219 2194 l
1224 2199 l
1236 2196 m
1243 2196 l
1248 2190 l
1248 2183 l
1243 2178 l
1236 2178 l
1230 2183 l
1230 2190 l
1236 2196 l
1248 2204 m
1255 2204 l
1260 2198 l
1260 2191 l
1255 2185 l
1248 2185 l
1242 2191 l
1242 2198 l
1248 2204 l
1259 2198 m
1267 2198 l
1272 2192 l
1272 2185 l
1267 2179 l
1259 2179 l
1254 2185 l
1254 2192 l
1259 2198 l
1271 2199 m
1279 2199 l
1284 2193 l
1284 2186 l
1279 2180 l
1271 2180 l
1266 2186 l
1266 2193 l
1271 2199 l
1283 2187 m
1291 2187 l
1296 2181 l
1296 2174 l
1291 2168 l
1283 2168 l
1278 2174 l
1278 2181 l
1283 2187 l
1296 2190 m
1303 2190 l
1308 2184 l
1308 2177 l
1303 2171 l
1296 2171 l
1290 2177 l
1290 2184 l
1296 2190 l
1308 2188 m
1315 2188 l
1321 2183 l
1321 2176 l
1315 2170 l
1308 2170 l
1303 2176 l
1303 2183 l
1308 2188 l
1321 2184 m
1328 2184 l
1333 2178 l
1333 2171 l
1328 2165 l
1321 2165 l
1315 2171 l
1315 2178 l
s
1315 2178 m
1321 2184 l
1333 2180 m
1341 2180 l
1346 2175 l
1346 2167 l
1341 2162 l
1333 2162 l
1328 2167 l
1328 2175 l
1333 2180 l
1346 2178 m
1353 2178 l
1359 2172 l
1359 2165 l
1353 2159 l
1346 2159 l
1341 2165 l
1341 2172 l
1346 2178 l
1359 2166 m
1366 2166 l
1372 2160 l
1372 2153 l
1366 2147 l
1359 2147 l
1354 2153 l
1354 2160 l
1359 2166 l
1372 2171 m
1380 2171 l
1385 2166 l
1385 2159 l
1380 2153 l
1372 2153 l
1367 2159 l
1367 2166 l
1372 2171 l
1386 2163 m
1393 2163 l
1398 2158 l
1398 2150 l
1393 2145 l
1386 2145 l
1380 2150 l
1380 2158 l
1386 2163 l
1399 2151 m
1407 2151 l
1412 2145 l
1412 2138 l
1407 2132 l
1399 2132 l
1394 2138 l
1394 2145 l
1399 2151 l
1413 2141 m
1420 2141 l
1426 2136 l
1426 2128 l
1420 2123 l
1413 2123 l
1407 2128 l
1407 2136 l
1413 2141 l
1427 2138 m
1434 2138 l
1440 2132 l
1440 2125 l
1434 2119 l
1427 2119 l
1422 2125 l
1422 2132 l
1427 2138 l
1441 2138 m
1448 2138 l
1454 2132 l
1454 2125 l
1448 2119 l
1441 2119 l
1436 2125 l
1436 2132 l
1441 2138 l
1456 2122 m
1463 2122 l
1468 2117 l
1468 2110 l
1463 2104 l
1456 2104 l
1450 2110 l
1450 2117 l
1456 2122 l
1470 2115 m
1478 2115 l
1483 2110 l
1483 2103 l
1478 2097 l
1470 2097 l
1465 2103 l
1465 2110 l
1470 2115 l
1485 2102 m
1493 2102 l
1498 2097 l
1498 2089 l
1493 2084 l
1485 2084 l
1480 2089 l
1480 2097 l
1485 2102 l
1500 2086 m
1508 2086 l
1513 2080 l
1513 2073 l
1508 2067 l
1500 2067 l
1495 2073 l
1495 2080 l
1500 2086 l
1516 2080 m
1523 2080 l
1529 2075 l
1529 2067 l
1523 2062 l
1516 2062 l
1510 2067 l
1510 2075 l
1516 2080 l
1532 2070 m
1539 2070 l
1545 2064 l
1545 2057 l
1539 2052 l
1532 2052 l
1526 2057 l
1526 2064 l
1532 2070 l
1548 2052 m
1555 2052 l
1561 2046 l
1561 2039 l
1555 2034 l
1548 2034 l
1542 2039 l
1542 2046 l
1548 2052 l
1564 2037 m
1572 2037 l
1577 2031 l
1577 2024 l
1572 2019 l
1564 2019 l
1559 2024 l
1559 2031 l
1564 2037 l
1581 2023 m
1588 2023 l
1594 2017 l
1594 2010 l
1588 2005 l
1581 2005 l
1576 2010 l
1576 2017 l
1581 2023 l
1598 2007 m
1606 2007 l
1611 2001 l
1611 1994 l
1606 1988 l
1598 1988 l
1593 1994 l
1593 2001 l
1598 2007 l
1616 1992 m
1623 1992 l
1629 1987 l
1629 1980 l
1623 1974 l
1616 1974 l
1610 1980 l
1610 1987 l
1616 1992 l
1634 1977 m
1641 1977 l
1647 1972 l
1647 1965 l
1641 1959 l
1634 1959 l
1628 1965 l
1628 1972 l
1634 1977 l
1652 1960 m
1659 1960 l
1665 1954 l
1665 1947 l
1659 1942 l
1652 1942 l
1647 1947 l
1647 1954 l
1652 1960 l
1671 1941 m
1678 1941 l
1684 1935 l
1684 1928 l
1678 1922 l
1671 1922 l
1665 1928 l
1665 1935 l
1671 1941 l
1690 1923 m
1698 1923 l
1703 1918 l
1703 1910 l
1698 1905 l
1690 1905 l
1685 1910 l
1685 1918 l
1690 1923 l
1710 1903 m
1717 1903 l
1723 1898 l
1723 1890 l
1717 1885 l
1710 1885 l
1705 1890 l
1705 1898 l
1710 1903 l
1730 1882 m
1738 1882 l
1743 1877 l
1743 1870 l
1738 1864 l
1730 1864 l
1725 1870 l
1725 1877 l
1730 1882 l
1751 1864 m
1759 1864 l
1764 1859 l
1764 1851 l
1759 1846 l
1751 1846 l
1746 1851 l
1746 1859 l
1751 1864 l
1773 1842 m
1780 1842 l
1786 1837 l
1786 1829 l
1780 1824 l
1773 1824 l
1767 1829 l
1767 1837 l
1773 1842 l
1795 1820 m
1802 1820 l
1808 1815 l
s
1808 1815 m
1808 1807 l
1802 1802 l
1795 1802 l
1789 1807 l
1789 1815 l
1795 1820 l
1818 1803 m
1825 1803 l
1830 1797 l
1830 1790 l
1825 1785 l
1818 1785 l
1812 1790 l
1812 1797 l
1818 1803 l
1841 1784 m
1848 1784 l
1854 1778 l
1854 1771 l
1848 1766 l
1841 1766 l
1836 1771 l
1836 1778 l
1841 1784 l
1865 1772 m
1873 1772 l
1878 1767 l
1878 1759 l
1873 1754 l
1865 1754 l
1860 1759 l
1860 1767 l
1865 1772 l
1890 1754 m
1898 1754 l
1903 1748 l
1903 1741 l
1898 1735 l
1890 1735 l
1885 1741 l
1885 1748 l
1890 1754 l
1916 1742 m
1923 1742 l
1929 1736 l
1929 1729 l
1923 1723 l
1916 1723 l
1911 1729 l
1911 1736 l
1916 1742 l
1943 1727 m
1950 1727 l
1956 1721 l
1956 1714 l
1950 1709 l
1943 1709 l
1937 1714 l
1937 1721 l
1943 1727 l
1971 1731 m
1978 1731 l
1984 1725 l
1984 1718 l
1978 1712 l
1971 1712 l
1965 1718 l
1965 1725 l
1971 1731 l
2000 1733 m
2007 1733 l
2012 1727 l
2012 1720 l
2007 1714 l
2000 1714 l
1994 1720 l
1994 1727 l
2000 1733 l
s
5.20833 setlinewidth
la
538 1393 m
545 1393 l
552 1392 l
559 1392 l
567 1392 l
574 1392 l
581 1391 l
589 1391 l
596 1390 l
603 1390 l
610 1389 l
618 1388 l
625 1388 l
632 1387 l
640 1386 l
647 1385 l
654 1384 l
662 1383 l
669 1382 l
676 1381 l
683 1380 l
691 1379 l
698 1377 l
705 1376 l
713 1374 l
720 1373 l
727 1371 l
735 1370 l
742 1368 l
749 1367 l
756 1365 l
764 1363 l
771 1361 l
778 1359 l
786 1357 l
793 1355 l
800 1353 l
808 1351 l
815 1349 l
822 1346 l
829 1344 l
837 1342 l
844 1339 l
851 1337 l
859 1334 l
866 1331 l
873 1329 l
881 1326 l
888 1323 l
895 1320 l
902 1317 l
910 1314 l
917 1311 l
924 1307 l
932 1304 l
939 1300 l
946 1297 l
954 1293 l
961 1289 l
968 1285 l
975 1281 l
983 1276 l
990 1272 l
997 1267 l
1005 1262 l
1012 1257 l
1019 1251 l
1027 1245 l
1034 1239 l
1041 1233 l
1048 1226 l
1056 1219 l
1063 1211 l
1070 1204 l
1078 1195 l
1085 1187 l
1092 1178 l
1100 1169 l
1107 1159 l
1114 1149 l
1121 1139 l
1129 1129 l
1136 1118 l
1143 1108 l
1151 1097 l
1158 1087 l
1165 1076 l
1173 1066 l
1180 1056 l
1187 1046 l
1194 1036 l
1202 1026 l
1209 1016 l
1216 1007 l
1224 998 l
1231 989 l
1238 980 l
1245 972 l
1253 963 l
1260 956 l
1267 948 l
1275 941 l
1282 934 l
1289 928 l
1297 922 l
1304 917 l
1311 912 l
1318 907 l
1326 903 l
1333 899 l
1340 895 l
1348 892 l
1355 890 l
1362 884 l
1370 884 l
1377 883 l
1384 876 l
1391 880 l
1399 872 l
1406 874 l
1413 873 l
1421 863 l
1428 875 l
1435 871 l
1443 855 l
1450 854 l
s
541 2261 m
552 2261 l
563 2261 l
574 2261 l
585 2261 l
596 2261 l
607 2261 l
617 2261 l
628 2260 l
639 2260 l
650 2260 l
661 2260 l
672 2259 l
683 2259 l
694 2258 l
705 2258 l
716 2258 l
727 2257 l
737 2257 l
748 2256 l
759 2256 l
770 2255 l
781 2254 l
792 2254 l
803 2253 l
814 2252 l
825 2252 l
836 2251 l
846 2250 l
857 2249 l
868 2249 l
879 2248 l
890 2247 l
901 2246 l
912 2245 l
923 2244 l
934 2243 l
945 2242 l
956 2241 l
966 2240 l
977 2239 l
988 2238 l
999 2237 l
1010 2236 l
1021 2234 l
1032 2233 l
1043 2232 l
1054 2231 l
1065 2229 l
1076 2228 l
1086 2227 l
1097 2225 l
1108 2224 l
1119 2222 l
1130 2221 l
1141 2219 l
1152 2218 l
1163 2216 l
1174 2214 l
1185 2213 l
1195 2211 l
1206 2209 l
1217 2207 l
1228 2205 l
1239 2203 l
1250 2201 l
1261 2199 l
1272 2197 l
1283 2194 l
1294 2192 l
1305 2189 l
1315 2187 l
1326 2184 l
1337 2181 l
1348 2178 l
1359 2174 l
1370 2171 l
1381 2167 l
1392 2163 l
1403 2159 l
1414 2154 l
1425 2149 l
1435 2144 l
1446 2139 l
1457 2132 l
1468 2126 l
1479 2119 l
1490 2111 l
1501 2103 l
1512 2095 l
1523 2085 l
1534 2075 l
1544 2065 l
1555 2053 l
1566 2042 l
1577 2029 l
1588 2016 l
1599 2003 l
1610 1989 l
1621 1975 l
1632 1961 l
1643 1947 l
1654 1933 l
1664 1920 l
1675 1907 l
1686 1895 l
1697 1883 l
1708 1872 l
1719 1862 l
1730 1853 l
1741 1844 l
1752 1836 l
1763 1828 l
1774 1820 l
1784 1813 l
1795 1806 l
1806 1798 l
1817 1791 l
1828 1784 l
1839 1776 l
1850 1769 l
1861 1762 l
1872 1755 l
1883 1748 l
1893 1742 l
1904 1736 l
1915 1730 l
1926 1725 l
1937 1720 l
1948 1714 l
1959 1712 l
1970 1708 l
1981 1700 l
1992 1704 l
2003 1695 l
s
[39 39] 0 setdash
la
538 1360 m
545 1360 l
552 1360 l
559 1360 l
567 1360 l
574 1360 l
581 1359 l
589 1359 l
596 1358 l
603 1358 l
610 1357 l
618 1357 l
625 1356 l
632 1355 l
640 1354 l
647 1354 l
654 1353 l
662 1352 l
669 1351 l
676 1350 l
683 1349 l
691 1348 l
698 1346 l
705 1345 l
713 1344 l
720 1342 l
727 1341 l
735 1340 l
742 1338 l
749 1337 l
756 1335 l
764 1333 l
771 1332 l
778 1330 l
786 1328 l
793 1326 l
800 1324 l
808 1322 l
815 1320 l
822 1318 l
829 1316 l
837 1314 l
844 1312 l
851 1309 l
859 1307 l
866 1304 l
873 1302 l
881 1299 l
888 1297 l
895 1294 l
902 1291 l
910 1288 l
917 1286 l
924 1283 l
932 1279 l
939 1276 l
946 1273 l
954 1269 l
961 1266 l
968 1262 l
975 1258 l
983 1254 l
990 1250 l
997 1246 l
1005 1241 l
1012 1236 l
1019 1231 l
1027 1226 l
1034 1221 l
1041 1215 l
1048 1209 l
1056 1202 l
1063 1196 l
1070 1189 l
1078 1181 l
1085 1173 l
1092 1165 l
1100 1157 l
1107 1148 l
1114 1139 l
1121 1130 l
1129 1121 l
1136 1111 l
1143 1102 l
1151 1092 l
1158 1082 l
1165 1072 l
1173 1063 l
1180 1053 l
1187 1044 l
1194 1034 l
1202 1025 l
1209 1015 l
1216 1006 l
1224 997 l
1231 988 l
1238 980 l
1245 971 l
1253 963 l
1260 956 l
1267 948 l
1275 941 l
1282 934 l
1289 928 l
1297 922 l
1304 917 l
1311 912 l
1318 907 l
1326 903 l
1333 899 l
1340 895 l
1348 892 l
1355 890 l
1362 884 l
1370 884 l
1377 883 l
1384 876 l
1391 880 l
1399 872 l
1406 874 l
1413 873 l
1421 863 l
1428 875 l
1435 871 l
1443 855 l
1450 854 l
s
541 2226 m
552 2225 l
563 2225 l
574 2225 l
585 2225 l
596 2225 l
607 2225 l
617 2225 l
628 2225 l
639 2224 l
650 2224 l
661 2224 l
672 2223 l
683 2223 l
694 2223 l
705 2222 l
716 2222 l
727 2222 l
737 2221 l
748 2221 l
759 2220 l
770 2220 l
781 2219 l
792 2218 l
803 2218 l
814 2217 l
825 2217 l
836 2216 l
846 2215 l
857 2215 l
868 2214 l
879 2213 l
890 2212 l
901 2211 l
912 2211 l
923 2210 l
934 2209 l
945 2208 l
956 2207 l
966 2206 l
977 2205 l
988 2204 l
999 2203 l
1010 2202 l
1021 2201 l
1032 2200 l
1043 2199 l
1054 2197 l
1065 2196 l
1076 2195 l
1086 2194 l
1097 2192 l
1108 2191 l
1119 2190 l
1130 2188 l
1141 2187 l
1152 2185 l
1163 2184 l
1174 2182 l
1185 2181 l
1195 2179 l
1206 2178 l
1217 2176 l
1228 2174 l
1239 2172 l
1250 2170 l
1261 2168 l
1272 2166 l
1283 2164 l
1294 2162 l
1305 2160 l
1315 2157 l
1326 2155 l
1337 2152 l
1348 2149 l
1359 2146 l
1370 2143 l
1381 2139 l
1392 2136 l
1403 2132 l
1414 2128 l
1425 2123 l
1435 2119 l
1446 2113 l
1457 2108 l
1468 2102 l
1479 2096 l
1490 2089 l
1501 2081 l
1512 2073 l
1523 2065 l
1534 2056 l
1544 2046 l
1555 2036 l
1566 2025 l
1577 2014 l
1588 2002 l
1599 1990 l
1610 1977 l
1621 1964 l
1632 1951 l
1643 1939 l
1654 1926 l
1664 1914 l
1675 1902 l
1686 1890 l
1697 1880 l
1708 1870 l
1719 1860 l
1730 1851 l
1741 1843 l
1752 1835 l
1763 1827 l
1774 1820 l
1784 1813 l
1795 1805 l
1806 1798 l
1817 1791 l
1828 1784 l
1839 1776 l
1850 1769 l
1861 1762 l
1872 1755 l
1883 1748 l
1893 1742 l
1904 1736 l
1915 1730 l
1926 1725 l
1937 1720 l
1948 1714 l
1959 1712 l
1970 1708 l
1981 1700 l
1992 1704 l
2003 1695 l
s
[] 0 setdash
la
530 1546 m
585 1546 l
641 1546 l
696 1546 l
751 1546 l
806 1546 l
861 1546 l
916 1546 l
972 1546 l
1027 1546 l
1082 1546 l
1137 1546 l
1192 1546 l
1247 1546 l
1303 1546 l
1358 1546 l
1413 1546 l
1468 1546 l
1523 1546 l
1578 1546 l
1634 1546 l
1689 1546 l
1744 1546 l
1799 1546 l
1854 1546 l
1909 1546 l
1965 1546 l
2020 1546 l
2075 1546 l
2130 1546 l
2185 1546 l
2185 1546 l
s
ta
1607 1466 m
1607 1408 l
1610 1458 m
1610 1408 l
1607 1408 l
1610 1458 m
1646 1408 l
1607 1466 m
1643 1416 l
1643 1466 m
1643 1416 l
1643 1466 m
1646 1466 l
1646 1408 l
s
1668 1447 m
1715 1447 l
1715 1444 l
1668 1447 m
1668 1444 l
1715 1444 l
1668 1425 m
1715 1425 l
1715 1422 l
1668 1425 m
1668 1422 l
1715 1422 l
s
1743 1455 m
1748 1458 l
1756 1466 l
1756 1408 l
1743 1455 m
1743 1452 l
1748 1455 l
1754 1460 l
1754 1408 l
1756 1408 l
s
1798 1455 m
1803 1458 l
1812 1466 l
1812 1408 l
1798 1455 m
1798 1452 l
1803 1455 l
1809 1460 l
1809 1408 l
1812 1408 l
s
1847 1452 m
1847 1455 l
1850 1460 l
1853 1463 l
1858 1466 l
1870 1466 l
1875 1463 l
1878 1460 l
1881 1455 l
1881 1449 l
1878 1444 l
1872 1436 l
1847 1408 l
1847 1452 m
1850 1452 l
1850 1455 l
1853 1460 l
1858 1463 l
1870 1463 l
1875 1460 l
1878 1455 l
1878 1449 l
1875 1444 l
1870 1436 l
1845 1408 l
1847 1411 m
1883 1411 l
1883 1408 l
1845 1408 m
1883 1408 l
s
1607 2294 m
1607 2236 l
1610 2286 m
1610 2236 l
1607 2236 l
1610 2286 m
1646 2236 l
1607 2294 m
1643 2244 l
1643 2294 m
1643 2244 l
1643 2294 m
1646 2294 l
1646 2236 l
s
1668 2275 m
1715 2275 l
1715 2272 l
1668 2275 m
1668 2272 l
1715 2272 l
1668 2253 m
1715 2253 l
1715 2250 l
1668 2253 m
1668 2250 l
1715 2250 l
s
1734 2294 m
1773 2294 l
1745 2236 l
1734 2294 m
1734 2291 l
1770 2291 l
1770 2294 m
1743 2236 l
1745 2236 l
s
1792 2280 m
1792 2283 l
1795 2288 l
1798 2291 l
1803 2294 l
1814 2294 l
1820 2291 l
1823 2288 l
1825 2283 l
1825 2277 l
1823 2272 l
1817 2264 l
1792 2236 l
1792 2280 m
1795 2280 l
1795 2283 l
1798 2288 l
1803 2291 l
1814 2291 l
1820 2288 l
1823 2283 l
1823 2277 l
1820 2272 l
1814 2264 l
1790 2236 l
1792 2239 m
1828 2239 l
1828 2236 l
1790 2236 m
1828 2236 l
s
1858 2294 m
1850 2291 l
1847 2286 l
1847 2280 l
1850 2275 l
1853 2272 l
1858 2269 l
1870 2266 l
1875 2264 l
1878 2261 l
1881 2255 l
1881 2247 l
1878 2242 l
1870 2239 l
1858 2239 l
1850 2242 l
1847 2247 l
1847 2255 l
1850 2261 l
1853 2264 l
1858 2266 l
1870 2269 l
1875 2272 l
1878 2275 l
1881 2280 l
1881 2286 l
1878 2291 l
1870 2294 l
1858 2294 l
1853 2291 m
1850 2286 l
1850 2280 l
1853 2275 l
1858 2272 l
1870 2269 l
1875 2266 l
1881 2261 l
1883 2255 l
1883 2247 l
1881 2242 l
1878 2239 l
1870 2236 l
1858 2236 l
1850 2239 l
1847 2242 l
1845 2247 l
1845 2255 l
1847 2261 l
1853 2266 l
1858 2269 l
1870 2272 l
1875 2275 l
1878 2280 l
1878 2286 l
1875 2291 l
1878 2288 m
1870 2291 l
1858 2291 l
1850 2288 l
1847 2244 m
1856 2239 l
1872 2239 m
1881 2244 l
s
la
1.04167 setlinewidth
5.20833 setlinewidth
ta
1.04167 setlinewidth
la
5.20833 setlinewidth
la
530 2374 m
2185 2374 l
s
530 2374 m
530 2324 l
s
806 2374 m
806 2324 l
s
1082 2374 m
1082 2324 l
s
1358 2374 m
1358 2324 l
s
1634 2374 m
1634 2324 l
s
1909 2374 m
1909 2324 l
s
2185 2374 m
2185 2324 l
s
1.04167 setlinewidth
ta
ta
ta
ta
5.20833 setlinewidth
la
2185 719 m
2185 2374 l
s
2185 719 m
2136 719 l
s
2185 995 m
2136 995 l
s
2185 1270 m
2136 1270 l
s
2185 1546 m
2136 1546 l
s
2185 1822 m
2136 1822 l
s
2185 2098 m
2136 2098 l
s
2185 2374 m
2136 2374 l
s
1.04167 setlinewidth
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% end of fig2.ps %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% fig3.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Mon Jan 10 12:09:39 1994
%%For: DALFOVO
%%Pages: 1
%%BoundingBox: 48 138 524 526
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
0 g
476 2172 m
1855 2172 l
1855 793 l
s
476 793 m
1855 793 l
s
476 793 m
476 835 l
s
821 793 m
821 835 l
s
1166 793 m
1166 835 l
s
1510 793 m
1510 835 l
s
1855 793 m
1855 835 l
s
ta
ta
474 738 m
468 736 l
464 730 l
462 720 l
462 714 l
464 704 l
468 698 l
474 696 l
478 696 l
484 698 l
488 704 l
490 714 l
490 720 l
488 730 l
484 736 l
478 738 l
474 738 l
470 736 m
466 730 l
464 720 l
464 714 l
466 704 l
470 698 l
468 700 m
474 698 l
478 698 l
484 700 l
482 698 m
486 704 l
488 714 l
488 720 l
486 730 l
482 736 l
484 734 m
478 736 l
474 736 l
468 734 l
s
1138 730 m
1142 732 l
1148 738 l
1148 696 l
1138 730 m
1138 728 l
1142 730 l
1146 734 l
1146 696 l
1148 696 l
s
1184 738 m
1178 736 l
1174 730 l
1172 720 l
1172 714 l
1174 704 l
1178 698 l
1184 696 l
1188 696 l
1194 698 l
1198 704 l
1199 714 l
1199 720 l
1198 730 l
1194 736 l
1188 738 l
1184 738 l
1180 736 m
1176 730 l
1174 720 l
1174 714 l
1176 704 l
1180 698 l
1178 700 m
1184 698 l
1188 698 l
1194 700 l
1192 698 m
1196 704 l
1198 714 l
1198 720 l
1196 730 l
1192 736 l
1194 734 m
1188 736 l
1184 736 l
1178 734 l
s
1823 728 m
1823 730 l
1825 734 l
1827 736 l
1831 738 l
1839 738 l
1843 736 l
1845 734 l
1847 730 l
1847 726 l
1845 722 l
1841 716 l
1823 696 l
1823 728 m
1825 728 l
1825 730 l
1827 734 l
1831 736 l
1839 736 l
1843 734 l
1845 730 l
1845 726 l
1843 722 l
1839 716 l
1822 696 l
1823 698 m
1849 698 l
1849 696 l
1822 696 m
1849 696 l
s
1873 738 m
1867 736 l
1863 730 l
1861 720 l
1861 714 l
1863 704 l
1867 698 l
1873 696 l
1877 696 l
1883 698 l
1887 704 l
1888 714 l
1888 720 l
1887 730 l
1883 736 l
1877 738 l
1873 738 l
1869 736 m
1865 730 l
1863 720 l
1863 714 l
1865 704 l
1869 698 l
1867 700 m
1873 698 l
1877 698 l
1883 700 l
1881 698 m
1885 704 l
1887 714 l
1887 720 l
1885 730 l
1881 736 l
1883 734 m
1877 736 l
1873 736 l
1867 734 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1045 625 m
1045 592 l
1048 592 l
1045 625 m
1048 625 l
1048 592 l
1048 611 m
1050 618 l
1055 623 l
1060 625 l
1067 625 l
1048 611 m
1050 616 l
1055 621 l
1060 623 l
1067 623 l
1067 625 l
s
1206 651 m
1201 647 l
1197 640 l
1192 630 l
1190 618 l
1190 609 l
1192 597 l
1197 588 l
1201 581 l
1206 576 l
1209 576 l
1206 651 m
1209 651 l
1204 647 l
1199 640 l
1194 630 l
1192 618 l
1192 609 l
1194 597 l
1199 588 l
1204 581 l
1209 576 l
s
1239 642 m
1220 592 l
1239 635 m
1223 592 l
1220 592 l
1239 635 m
1256 592 l
1258 592 l
1239 642 m
1258 592 l
1227 607 m
1251 607 l
1225 604 m
1253 604 l
s
1270 651 m
1275 647 l
1279 640 l
1284 630 l
1287 618 l
1287 609 l
1284 597 l
1279 588 l
1275 581 l
1270 576 l
1272 576 l
1270 651 m
1272 651 l
1277 647 l
1282 640 l
1287 630 l
1289 618 l
1289 609 l
1287 597 l
1282 588 l
1277 581 l
1272 576 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
la
476 793 m
476 2172 l
s
476 793 m
518 793 l
s
476 1023 m
518 1023 l
s
476 1253 m
518 1253 l
s
476 1483 m
518 1483 l
s
476 1712 m
518 1712 l
s
476 1942 m
518 1942 l
s
476 2172 m
518 2172 l
s
ta
ta
ta
ta
ta
341 1022 m
374 1022 l
374 1020 l
341 1022 m
341 1020 l
374 1020 l
s
392 1044 m
390 1026 l
394 1042 m
392 1028 l
392 1044 m
411 1044 l
411 1042 l
394 1042 m
411 1042 l
392 1028 m
398 1030 l
404 1030 l
410 1028 l
413 1024 l
415 1018 l
415 1014 l
413 1008 l
410 1004 l
404 1002 l
398 1002 l
392 1004 l
390 1006 l
388 1010 l
390 1010 l
390 1026 m
392 1026 l
396 1028 l
404 1028 l
410 1026 l
413 1020 l
406 1028 m
411 1024 l
413 1018 l
413 1014 l
411 1008 l
406 1004 l
413 1012 m
410 1006 l
404 1004 l
398 1004 l
392 1006 l
390 1010 l
396 1004 m
390 1008 l
s
ta
ta
ta
ta
399 1504 m
393 1502 l
389 1496 l
387 1486 l
387 1480 l
389 1470 l
393 1464 l
399 1462 l
403 1462 l
409 1464 l
413 1470 l
415 1480 l
415 1486 l
413 1496 l
409 1502 l
403 1504 l
399 1504 l
395 1502 m
391 1496 l
389 1486 l
389 1480 l
391 1470 l
395 1464 l
393 1466 m
399 1464 l
403 1464 l
409 1466 l
407 1464 m
411 1470 l
413 1480 l
413 1486 l
411 1496 l
407 1502 l
409 1500 m
403 1502 l
399 1502 l
393 1500 l
s
ta
ta
ta
ta
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
213 1089 m
263 1108 l
213 1089 m
213 1091 l
256 1108 l
213 1127 m
213 1124 l
256 1108 l
213 1127 m
263 1108 l
s
ta
248 1139 m
248 1155 l
261 1145 l
248 1139 m
249 1139 l
249 1153 l
248 1153 m
261 1143 l
259 1145 m
259 1148 l
261 1152 l
264 1155 l
268 1156 l
269 1156 l
274 1155 l
276 1152 l
278 1148 l
278 1143 l
276 1139 l
275 1138 l
272 1136 l
272 1138 l
261 1143 m
261 1148 l
262 1152 l
266 1155 l
261 1149 m
264 1153 l
268 1155 l
269 1155 l
274 1153 l
276 1149 l
271 1155 m
275 1152 l
276 1148 l
276 1143 l
275 1139 l
272 1138 l
276 1142 m
274 1138 l
s
ta
204 1221 m
208 1217 l
215 1212 l
225 1207 l
237 1205 l
246 1205 l
258 1207 l
267 1212 l
274 1217 l
279 1221 l
279 1224 l
204 1221 m
204 1224 l
208 1219 l
215 1214 l
225 1210 l
237 1207 l
246 1207 l
258 1210 l
267 1214 l
274 1219 l
279 1224 l
s
213 1240 m
263 1240 l
263 1243 l
213 1240 m
213 1243 l
263 1243 l
213 1273 m
213 1271 l
241 1243 l
213 1273 m
244 1243 l
234 1250 m
263 1271 l
263 1273 l
234 1252 m
263 1273 l
s
204 1288 m
208 1292 l
215 1297 l
225 1302 l
237 1304 l
246 1304 l
258 1302 l
267 1297 l
274 1292 l
279 1288 l
279 1290 l
204 1288 m
204 1290 l
208 1295 l
215 1299 l
225 1304 l
237 1307 l
246 1307 l
258 1304 l
267 1299 l
274 1295 l
279 1290 l
s
1.04167 setlinewidth
ta
la
511 1993 m
524 1993 l
524 1980 l
511 1980 l
511 1993 l
570 1976 m
583 1976 l
583 1963 l
570 1963 l
570 1976 l
601 1980 m
614 1980 l
614 1967 l
601 1967 l
601 1980 l
626 1982 m
639 1982 l
639 1970 l
626 1970 l
626 1982 l
648 1979 m
660 1979 l
660 1967 l
648 1967 l
648 1979 l
667 1975 m
680 1975 l
680 1963 l
667 1963 l
667 1975 l
685 1977 m
698 1977 l
698 1965 l
685 1965 l
685 1977 l
702 1974 m
715 1974 l
715 1961 l
702 1961 l
702 1974 l
718 1974 m
731 1974 l
731 1961 l
718 1961 l
718 1974 l
733 1971 m
746 1971 l
746 1959 l
733 1959 l
733 1971 l
748 1970 m
761 1970 l
761 1958 l
748 1958 l
748 1970 l
762 1965 m
775 1965 l
775 1953 l
762 1953 l
762 1965 l
776 1964 m
788 1964 l
788 1951 l
776 1951 l
776 1964 l
789 1963 m
802 1963 l
802 1951 l
789 1951 l
789 1963 l
802 1963 m
815 1963 l
815 1950 l
802 1950 l
802 1963 l
815 1960 m
827 1960 l
827 1947 l
815 1947 l
815 1960 l
827 1957 m
840 1957 l
840 1944 l
827 1944 l
827 1957 l
839 1956 m
852 1956 l
852 1944 l
839 1944 l
839 1956 l
851 1951 m
864 1951 l
864 1938 l
851 1938 l
851 1951 l
863 1948 m
876 1948 l
876 1935 l
863 1935 l
863 1948 l
875 1949 m
887 1949 l
887 1936 l
875 1936 l
875 1949 l
886 1946 m
899 1946 l
899 1934 l
886 1934 l
886 1946 l
898 1944 m
910 1944 l
910 1931 l
898 1931 l
898 1944 l
909 1943 m
922 1943 l
922 1930 l
909 1930 l
909 1943 l
920 1939 m
933 1939 l
933 1926 l
920 1926 l
920 1939 l
931 1935 m
944 1935 l
944 1923 l
931 1923 l
931 1935 l
943 1933 m
955 1933 l
955 1920 l
943 1920 l
943 1933 l
953 1927 m
966 1927 l
966 1914 l
953 1914 l
953 1927 l
965 1924 m
977 1924 l
977 1912 l
965 1912 l
965 1924 l
975 1920 m
988 1920 l
988 1907 l
975 1907 l
975 1920 l
986 1913 m
999 1913 l
999 1900 l
986 1900 l
986 1913 l
997 1911 m
1010 1911 l
1010 1898 l
997 1898 l
997 1911 l
1008 1905 m
1021 1905 l
1021 1892 l
1008 1892 l
1008 1905 l
1019 1899 m
1032 1899 l
1032 1886 l
1019 1886 l
1019 1899 l
1030 1895 m
1042 1895 l
1042 1882 l
1030 1882 l
1030 1895 l
1041 1890 m
1053 1890 l
1053 1877 l
1041 1877 l
1041 1890 l
1051 1885 m
1064 1885 l
1064 1872 l
1051 1872 l
1051 1885 l
1062 1879 m
1075 1879 l
1075 1866 l
1062 1866 l
1062 1879 l
1073 1873 m
1086 1873 l
1086 1861 l
1073 1861 l
1073 1873 l
1084 1866 m
1097 1866 l
1097 1854 l
1084 1854 l
1084 1866 l
1095 1862 m
1108 1862 l
1108 1850 l
1095 1850 l
1095 1862 l
1106 1855 m
1119 1855 l
1119 1843 l
1106 1843 l
1106 1855 l
1117 1849 m
1130 1849 l
1130 1836 l
1117 1836 l
1117 1849 l
1128 1841 m
1141 1841 l
1141 1828 l
1128 1828 l
1128 1841 l
1139 1832 m
1152 1832 l
1152 1820 l
1139 1820 l
1139 1832 l
1150 1821 m
1163 1821 l
1163 1808 l
1150 1808 l
1150 1821 l
1162 1809 m
1174 1809 l
1174 1797 l
1162 1797 l
1162 1809 l
1173 1796 m
1186 1796 l
1186 1784 l
1173 1784 l
1173 1796 l
1184 1781 m
1197 1781 l
1197 1768 l
1184 1768 l
1184 1781 l
1196 1766 m
1208 1766 l
1208 1753 l
1196 1753 l
1196 1766 l
1207 1747 m
1220 1747 l
1220 1734 l
1207 1734 l
1207 1747 l
1219 1728 m
s
1219 1728 m
1232 1728 l
1232 1715 l
1219 1715 l
1219 1728 l
1230 1708 m
1243 1708 l
1243 1695 l
1230 1695 l
1230 1708 l
1242 1687 m
1255 1687 l
1255 1675 l
1242 1675 l
1242 1687 l
1254 1667 m
1267 1667 l
1267 1654 l
1254 1654 l
1254 1667 l
1266 1646 m
1279 1646 l
1279 1633 l
1266 1633 l
1266 1646 l
1278 1626 m
1291 1626 l
1291 1614 l
1278 1614 l
1278 1626 l
1291 1608 m
1303 1608 l
1303 1595 l
1291 1595 l
1291 1608 l
1303 1590 m
1316 1590 l
1316 1578 l
1303 1578 l
1303 1590 l
1315 1574 m
1328 1574 l
1328 1562 l
1315 1562 l
1315 1574 l
1328 1559 m
1341 1559 l
1341 1547 l
1328 1547 l
1328 1559 l
1341 1547 m
1353 1547 l
1353 1534 l
1341 1534 l
1341 1547 l
1354 1536 m
1366 1536 l
1366 1523 l
1354 1523 l
1354 1536 l
1367 1526 m
1380 1526 l
1380 1513 l
1367 1513 l
1367 1526 l
1380 1518 m
1393 1518 l
1393 1505 l
1380 1505 l
1380 1518 l
1393 1511 m
1406 1511 l
1406 1499 l
1393 1499 l
1393 1511 l
1407 1506 m
1420 1506 l
1420 1494 l
1407 1494 l
1407 1506 l
1421 1502 m
1434 1502 l
1434 1489 l
1421 1489 l
1421 1502 l
1435 1499 m
1448 1499 l
1448 1486 l
1435 1486 l
1435 1499 l
1449 1496 m
1462 1496 l
1462 1483 l
1449 1483 l
1449 1496 l
1463 1494 m
1476 1494 l
1476 1482 l
1463 1482 l
1463 1494 l
1478 1493 m
1491 1493 l
1491 1480 l
1478 1480 l
1478 1493 l
1493 1492 m
1506 1492 l
1506 1479 l
1493 1479 l
1493 1492 l
1508 1491 m
1521 1491 l
1521 1478 l
1508 1478 l
1508 1491 l
1523 1490 m
1536 1490 l
1536 1478 l
1523 1478 l
1523 1490 l
1539 1490 m
1552 1490 l
1552 1477 l
1539 1477 l
1539 1490 l
1555 1490 m
1568 1490 l
1568 1477 l
1555 1477 l
1555 1490 l
1571 1489 m
1584 1489 l
1584 1477 l
1571 1477 l
1571 1489 l
1588 1489 m
1600 1489 l
1600 1476 l
1588 1476 l
1588 1489 l
1605 1489 m
1617 1489 l
1617 1476 l
1605 1476 l
1605 1489 l
1622 1489 m
1634 1489 l
1634 1476 l
1622 1476 l
1622 1489 l
1639 1489 m
1652 1489 l
1652 1476 l
1639 1476 l
1639 1489 l
1657 1489 m
1670 1489 l
1670 1476 l
1657 1476 l
1657 1489 l
1675 1489 m
1688 1489 l
1688 1476 l
1675 1476 l
1675 1489 l
1694 1489 m
1707 1489 l
1707 1476 l
1694 1476 l
1694 1489 l
1713 1489 m
1726 1489 l
1726 1476 l
1713 1476 l
1713 1489 l
1733 1489 m
1745 1489 l
1745 1476 l
1733 1476 l
1733 1489 l
1753 1489 m
1765 1489 l
1765 1476 l
1753 1476 l
1753 1489 l
1773 1489 m
1786 1489 l
1786 1476 l
1773 1476 l
1773 1489 l
1794 1489 m
1807 1489 l
1807 1476 l
1794 1476 l
1794 1489 l
1816 1489 m
1829 1489 l
1829 1476 l
1816 1476 l
1816 1489 l
s
la
483 1466 m
488 1466 l
492 1462 l
492 1457 l
488 1453 l
483 1453 l
479 1457 l
479 1462 l
483 1466 l
492 1466 m
497 1466 l
501 1462 l
501 1457 l
497 1453 l
492 1453 l
488 1457 l
488 1462 l
492 1466 l
501 1466 m
506 1466 l
510 1462 l
510 1457 l
506 1453 l
501 1453 l
497 1457 l
497 1462 l
501 1466 l
510 1466 m
515 1466 l
519 1462 l
519 1457 l
515 1453 l
510 1453 l
506 1457 l
506 1462 l
510 1466 l
519 1476 m
524 1476 l
528 1472 l
528 1467 l
524 1463 l
519 1463 l
516 1467 l
516 1472 l
519 1476 l
528 1475 m
534 1475 l
537 1471 l
537 1466 l
534 1462 l
528 1462 l
525 1466 l
525 1471 l
528 1475 l
538 1473 m
543 1473 l
546 1470 l
546 1465 l
543 1461 l
538 1461 l
534 1465 l
534 1470 l
538 1473 l
547 1472 m
552 1472 l
556 1468 l
556 1463 l
552 1460 l
547 1460 l
543 1463 l
543 1468 l
547 1472 l
556 1471 m
561 1471 l
565 1467 l
565 1462 l
561 1458 l
556 1458 l
552 1462 l
552 1467 l
556 1471 l
565 1470 m
570 1470 l
574 1466 l
574 1461 l
570 1457 l
565 1457 l
561 1461 l
561 1466 l
565 1470 l
574 1469 m
579 1469 l
583 1465 l
583 1460 l
579 1456 l
574 1456 l
570 1460 l
570 1465 l
574 1469 l
583 1469 m
588 1469 l
592 1465 l
592 1460 l
588 1456 l
583 1456 l
579 1460 l
579 1465 l
583 1469 l
592 1470 m
597 1470 l
601 1466 l
601 1461 l
597 1457 l
592 1457 l
589 1461 l
589 1466 l
592 1470 l
601 1470 m
607 1470 l
610 1466 l
610 1461 l
607 1457 l
601 1457 l
598 1461 l
598 1466 l
601 1470 l
611 1469 m
616 1469 l
619 1465 l
619 1460 l
616 1456 l
611 1456 l
607 1460 l
607 1465 l
611 1469 l
620 1467 m
625 1467 l
629 1463 l
629 1458 l
625 1455 l
620 1455 l
616 1458 l
616 1463 l
620 1467 l
629 1465 m
634 1465 l
638 1462 l
638 1456 l
634 1453 l
629 1453 l
625 1456 l
625 1462 l
629 1465 l
638 1468 m
643 1468 l
647 1464 l
647 1459 l
643 1455 l
638 1455 l
634 1459 l
634 1464 l
638 1468 l
647 1470 m
652 1470 l
656 1466 l
656 1461 l
652 1457 l
647 1457 l
643 1461 l
643 1466 l
647 1470 l
656 1470 m
661 1470 l
665 1466 l
665 1461 l
661 1458 l
656 1458 l
652 1461 l
652 1466 l
656 1470 l
665 1468 m
670 1468 l
674 1465 l
674 1460 l
670 1456 l
665 1456 l
661 1460 l
661 1465 l
665 1468 l
674 1466 m
679 1466 l
683 1463 l
683 1458 l
679 1454 l
674 1454 l
671 1458 l
671 1463 l
674 1466 l
684 1464 m
689 1464 l
692 1460 l
692 1455 l
689 1451 l
684 1451 l
680 1455 l
680 1460 l
684 1464 l
693 1462 m
698 1462 l
702 1458 l
702 1453 l
698 1449 l
693 1449 l
689 1453 l
689 1458 l
693 1462 l
702 1460 m
707 1460 l
711 1456 l
711 1451 l
707 1447 l
702 1447 l
698 1451 l
698 1456 l
702 1460 l
711 1459 m
716 1459 l
720 1455 l
720 1450 l
716 1446 l
711 1446 l
707 1450 l
707 1455 l
711 1459 l
720 1460 m
725 1460 l
729 1456 l
729 1451 l
725 1447 l
720 1447 l
716 1451 l
716 1456 l
720 1460 l
729 1460 m
734 1460 l
738 1456 l
738 1451 l
734 1447 l
729 1447 l
725 1451 l
725 1456 l
729 1460 l
738 1458 m
743 1458 l
747 1454 l
747 1449 l
s
747 1449 m
743 1446 l
738 1446 l
734 1449 l
734 1454 l
738 1458 l
747 1453 m
752 1453 l
756 1449 l
756 1444 l
752 1440 l
747 1440 l
744 1444 l
744 1449 l
747 1453 l
757 1450 m
762 1450 l
765 1446 l
765 1441 l
762 1438 l
757 1438 l
753 1441 l
753 1446 l
757 1450 l
766 1451 m
771 1451 l
775 1447 l
775 1442 l
771 1438 l
766 1438 l
762 1442 l
762 1447 l
766 1451 l
775 1447 m
780 1447 l
784 1443 l
784 1438 l
780 1434 l
775 1434 l
771 1438 l
771 1443 l
775 1447 l
784 1446 m
789 1446 l
793 1442 l
793 1437 l
789 1434 l
784 1434 l
780 1437 l
780 1442 l
784 1446 l
793 1449 m
798 1449 l
802 1445 l
802 1440 l
798 1436 l
793 1436 l
789 1440 l
789 1445 l
793 1449 l
802 1443 m
807 1443 l
811 1439 l
811 1434 l
807 1430 l
802 1430 l
798 1434 l
798 1439 l
802 1443 l
811 1440 m
816 1440 l
820 1436 l
820 1431 l
816 1427 l
811 1427 l
807 1431 l
807 1436 l
811 1440 l
820 1439 m
825 1439 l
829 1435 l
829 1430 l
825 1426 l
820 1426 l
817 1430 l
817 1435 l
820 1439 l
829 1438 m
835 1438 l
838 1434 l
838 1429 l
835 1425 l
829 1425 l
826 1429 l
826 1434 l
829 1438 l
839 1435 m
844 1435 l
847 1432 l
847 1426 l
844 1423 l
839 1423 l
835 1426 l
835 1432 l
839 1435 l
848 1432 m
853 1432 l
857 1429 l
857 1424 l
853 1420 l
848 1420 l
844 1424 l
844 1429 l
848 1432 l
857 1429 m
862 1429 l
866 1426 l
866 1421 l
862 1417 l
857 1417 l
853 1421 l
853 1426 l
857 1429 l
866 1427 m
871 1427 l
875 1424 l
875 1418 l
871 1415 l
866 1415 l
862 1418 l
862 1424 l
866 1427 l
875 1425 m
880 1425 l
884 1421 l
884 1416 l
880 1412 l
875 1412 l
871 1416 l
871 1421 l
875 1425 l
884 1423 m
889 1423 l
893 1419 l
893 1414 l
889 1411 l
884 1411 l
880 1414 l
880 1419 l
884 1423 l
893 1422 m
898 1422 l
902 1418 l
902 1413 l
898 1409 l
893 1409 l
890 1413 l
890 1418 l
893 1422 l
902 1418 m
908 1418 l
911 1414 l
911 1409 l
908 1405 l
902 1405 l
899 1409 l
899 1414 l
902 1418 l
912 1413 m
917 1413 l
920 1409 l
920 1404 l
917 1400 l
912 1400 l
908 1404 l
908 1409 l
912 1413 l
921 1407 m
926 1407 l
930 1403 l
930 1398 l
926 1394 l
921 1394 l
917 1398 l
917 1403 l
921 1407 l
930 1405 m
935 1405 l
939 1401 l
939 1396 l
935 1392 l
930 1392 l
926 1396 l
926 1401 l
930 1405 l
939 1403 m
944 1403 l
948 1400 l
948 1394 l
944 1391 l
939 1391 l
935 1394 l
935 1400 l
939 1403 l
948 1399 m
953 1399 l
957 1395 l
957 1390 l
953 1386 l
948 1386 l
944 1390 l
944 1395 l
948 1399 l
957 1398 m
962 1398 l
966 1394 l
966 1389 l
962 1385 l
957 1385 l
953 1389 l
953 1394 l
957 1398 l
966 1391 m
971 1391 l
975 1387 l
975 1382 l
971 1378 l
966 1378 l
962 1382 l
962 1387 l
966 1391 l
975 1385 m
980 1385 l
984 1381 l
984 1376 l
980 1372 l
975 1372 l
972 1376 l
972 1381 l
975 1385 l
985 1380 m
990 1380 l
993 1376 l
993 1371 l
990 1367 l
985 1367 l
981 1371 l
981 1376 l
985 1380 l
994 1373 m
999 1373 l
1003 1369 l
1003 1364 l
999 1360 l
994 1360 l
990 1364 l
990 1369 l
s
990 1369 m
994 1373 l
1003 1366 m
1008 1366 l
1012 1363 l
1012 1357 l
1008 1354 l
1003 1354 l
999 1357 l
999 1363 l
1003 1366 l
1012 1362 m
1017 1362 l
1021 1358 l
1021 1353 l
1017 1349 l
1012 1349 l
1008 1353 l
1008 1358 l
1012 1362 l
1021 1353 m
1026 1353 l
1030 1349 l
1030 1344 l
1026 1340 l
1021 1340 l
1017 1344 l
1017 1349 l
1021 1353 l
1030 1344 m
1035 1344 l
1039 1341 l
1039 1336 l
1035 1332 l
1030 1332 l
1026 1336 l
1026 1341 l
1030 1344 l
1039 1336 m
1044 1336 l
1048 1333 l
1048 1327 l
1044 1324 l
1039 1324 l
1035 1327 l
1035 1333 l
1039 1336 l
1048 1329 m
1053 1329 l
1057 1325 l
1057 1320 l
1053 1316 l
1048 1316 l
1045 1320 l
1045 1325 l
1048 1329 l
1058 1322 m
1063 1322 l
1066 1318 l
1066 1313 l
1063 1309 l
1058 1309 l
1054 1313 l
1054 1318 l
1058 1322 l
1067 1313 m
1072 1313 l
1075 1309 l
1075 1304 l
1072 1300 l
1067 1300 l
1063 1304 l
1063 1309 l
1067 1313 l
1076 1303 m
1081 1303 l
1085 1299 l
1085 1294 l
1081 1290 l
1076 1290 l
1072 1294 l
1072 1299 l
1076 1303 l
1085 1294 m
1090 1294 l
1094 1290 l
1094 1285 l
1090 1281 l
1085 1281 l
1081 1285 l
1081 1290 l
1085 1294 l
1094 1283 m
1099 1283 l
1103 1279 l
1103 1274 l
1099 1270 l
1094 1270 l
1090 1274 l
1090 1279 l
1094 1283 l
1103 1272 m
1108 1272 l
1112 1268 l
1112 1263 l
1108 1259 l
1103 1259 l
1099 1263 l
1099 1268 l
1103 1272 l
1112 1262 m
1117 1262 l
1121 1258 l
1121 1253 l
1117 1249 l
1112 1249 l
1108 1253 l
1108 1258 l
1112 1262 l
1121 1251 m
1126 1251 l
1130 1248 l
1130 1243 l
1126 1239 l
1121 1239 l
1118 1243 l
1118 1248 l
1121 1251 l
1130 1240 m
1136 1240 l
1139 1236 l
1139 1231 l
1136 1227 l
1130 1227 l
1127 1231 l
1127 1236 l
1130 1240 l
1140 1228 m
1145 1228 l
1148 1224 l
1148 1219 l
1145 1215 l
1140 1215 l
1136 1219 l
1136 1224 l
1140 1228 l
1149 1215 m
1154 1215 l
1158 1212 l
1158 1206 l
1154 1203 l
1149 1203 l
1145 1206 l
1145 1212 l
1149 1215 l
1158 1202 m
1163 1202 l
1167 1199 l
1167 1193 l
1163 1190 l
1158 1190 l
1154 1193 l
1154 1199 l
1158 1202 l
1167 1190 m
1172 1190 l
1176 1186 l
1176 1181 l
1172 1177 l
1167 1177 l
1163 1181 l
1163 1186 l
1167 1190 l
1176 1175 m
1181 1175 l
1185 1171 l
1185 1166 l
1181 1162 l
1176 1162 l
1172 1166 l
1172 1171 l
1176 1175 l
1185 1163 m
1190 1163 l
1194 1159 l
1194 1154 l
1190 1150 l
1185 1150 l
1181 1154 l
1181 1159 l
1185 1163 l
1194 1150 m
1199 1150 l
1203 1146 l
1203 1141 l
1199 1137 l
1194 1137 l
1191 1141 l
1191 1146 l
1194 1150 l
1203 1136 m
1209 1136 l
1212 1132 l
1212 1127 l
1209 1123 l
1203 1123 l
1200 1127 l
1200 1132 l
1203 1136 l
1213 1121 m
1218 1121 l
1221 1117 l
1221 1112 l
1218 1109 l
1213 1109 l
1209 1112 l
1209 1117 l
1213 1121 l
1222 1107 m
1227 1107 l
1231 1103 l
1231 1098 l
1227 1094 l
1222 1094 l
1218 1098 l
1218 1103 l
1222 1107 l
1231 1096 m
1236 1096 l
1240 1093 l
1240 1087 l
1236 1084 l
1231 1084 l
1227 1087 l
1227 1093 l
1231 1096 l
1240 1086 m
1245 1086 l
1249 1082 l
1249 1077 l
1245 1073 l
1240 1073 l
1236 1077 l
1236 1082 l
1240 1086 l
1249 1077 m
1254 1077 l
1258 1073 l
1258 1068 l
1254 1065 l
1249 1065 l
1245 1068 l
1245 1073 l
1249 1077 l
1258 1072 m
1263 1072 l
1267 1068 l
s
1267 1068 m
1267 1063 l
1263 1059 l
1258 1059 l
1254 1063 l
1254 1068 l
1258 1072 l
1267 1066 m
1272 1066 l
1276 1062 l
1276 1057 l
1272 1054 l
1267 1054 l
1263 1057 l
1263 1062 l
1267 1066 l
1276 1064 m
1281 1064 l
1285 1061 l
1285 1056 l
1281 1052 l
1276 1052 l
1273 1056 l
1273 1061 l
1276 1064 l
1286 1066 m
1291 1066 l
1294 1062 l
1294 1057 l
1291 1053 l
1286 1053 l
1282 1057 l
1282 1062 l
1286 1066 l
1295 1070 m
1300 1070 l
1304 1066 l
1304 1061 l
1300 1058 l
1295 1058 l
1291 1061 l
1291 1066 l
1295 1070 l
1304 1079 m
1309 1079 l
1313 1075 l
1313 1070 l
1309 1066 l
1304 1066 l
1300 1070 l
1300 1075 l
1304 1079 l
1313 1089 m
1318 1089 l
1322 1085 l
1322 1080 l
1318 1077 l
1313 1077 l
1309 1080 l
1309 1085 l
1313 1089 l
1322 1103 m
1327 1103 l
1331 1099 l
1331 1094 l
1327 1090 l
1322 1090 l
1318 1094 l
1318 1099 l
1322 1103 l
1331 1119 m
1336 1119 l
1340 1116 l
1340 1110 l
1336 1107 l
1331 1107 l
1327 1110 l
1327 1116 l
1331 1119 l
1340 1138 m
1345 1138 l
1349 1134 l
1349 1129 l
1345 1125 l
1340 1125 l
1336 1129 l
1336 1134 l
1340 1138 l
1349 1159 m
1354 1159 l
1358 1155 l
1358 1150 l
1354 1146 l
1349 1146 l
1346 1150 l
1346 1155 l
1349 1159 l
1358 1182 m
1364 1182 l
1367 1178 l
1367 1173 l
1364 1169 l
1358 1169 l
1355 1173 l
1355 1178 l
1358 1182 l
1368 1204 m
1373 1204 l
1376 1201 l
1376 1195 l
1373 1192 l
1368 1192 l
1364 1195 l
1364 1201 l
1368 1204 l
1377 1228 m
1382 1228 l
1386 1224 l
1386 1219 l
1382 1215 l
1377 1215 l
1373 1219 l
1373 1224 l
1377 1228 l
1386 1251 m
1391 1251 l
1395 1248 l
1395 1243 l
1391 1239 l
1386 1239 l
1382 1243 l
1382 1248 l
1386 1251 l
1395 1274 m
1400 1274 l
1404 1270 l
1404 1265 l
1400 1262 l
1395 1262 l
1391 1265 l
1391 1270 l
1395 1274 l
1404 1296 m
1409 1296 l
1413 1292 l
1413 1287 l
1409 1284 l
1404 1284 l
1400 1287 l
1400 1292 l
1404 1296 l
1413 1317 m
1418 1317 l
1422 1314 l
1422 1309 l
1418 1305 l
1413 1305 l
1409 1309 l
1409 1314 l
1413 1317 l
1422 1337 m
1427 1337 l
1431 1333 l
1431 1328 l
1427 1325 l
1422 1325 l
1419 1328 l
1419 1333 l
1422 1337 l
1431 1357 m
1437 1357 l
1440 1354 l
1440 1348 l
1437 1345 l
1431 1345 l
1428 1348 l
1428 1354 l
1431 1357 l
1441 1376 m
1446 1376 l
1449 1372 l
1449 1367 l
1446 1363 l
1441 1363 l
1437 1367 l
1437 1372 l
1441 1376 l
1450 1391 m
1455 1391 l
1459 1387 l
1459 1382 l
1455 1378 l
1450 1378 l
1446 1382 l
1446 1387 l
1450 1391 l
1459 1406 m
1464 1406 l
1468 1402 l
1468 1397 l
1464 1394 l
1459 1394 l
1455 1397 l
1455 1402 l
1459 1406 l
1468 1418 m
1473 1418 l
1477 1414 l
1477 1409 l
1473 1406 l
1468 1406 l
1464 1409 l
1464 1414 l
1468 1418 l
1477 1432 m
1482 1432 l
1486 1428 l
1486 1423 l
1482 1419 l
1477 1419 l
1473 1423 l
1473 1428 l
1477 1432 l
1486 1442 m
1491 1442 l
1495 1438 l
1495 1433 l
1491 1429 l
1486 1429 l
1482 1433 l
1482 1438 l
1486 1442 l
1495 1454 m
1500 1454 l
1504 1451 l
1504 1446 l
1500 1442 l
1495 1442 l
1492 1446 l
1492 1451 l
1495 1454 l
1504 1458 m
1510 1458 l
1513 1455 l
1513 1449 l
1510 1446 l
1504 1446 l
1501 1449 l
1501 1455 l
1504 1458 l
1514 1479 m
1519 1479 l
1522 1475 l
1522 1470 l
1519 1466 l
1514 1466 l
1510 1470 l
s
1510 1470 m
1510 1475 l
1514 1479 l
1523 1473 m
1528 1473 l
1532 1470 l
1532 1465 l
1528 1461 l
1523 1461 l
1519 1465 l
1519 1470 l
1523 1473 l
1532 1479 m
1537 1479 l
1541 1475 l
1541 1470 l
1537 1466 l
1532 1466 l
1528 1470 l
1528 1475 l
1532 1479 l
1541 1489 m
1546 1489 l
1550 1485 l
1550 1480 l
1546 1476 l
1541 1476 l
1537 1480 l
1537 1485 l
1541 1489 l
1550 1489 m
1555 1489 l
1559 1485 l
1559 1480 l
1555 1476 l
1550 1476 l
1546 1480 l
1546 1485 l
1550 1489 l
1559 1489 m
1564 1489 l
1568 1485 l
1568 1480 l
1564 1476 l
1559 1476 l
1555 1480 l
1555 1485 l
1559 1489 l
1568 1489 m
1573 1489 l
1577 1485 l
1577 1480 l
1573 1476 l
1568 1476 l
1564 1480 l
1564 1485 l
1568 1489 l
1577 1489 m
1582 1489 l
1586 1485 l
1586 1480 l
1582 1476 l
1577 1476 l
1574 1480 l
1574 1485 l
1577 1489 l
1587 1489 m
1592 1489 l
1595 1485 l
1595 1480 l
1592 1476 l
1587 1476 l
1583 1480 l
1583 1485 l
1587 1489 l
1596 1489 m
1601 1489 l
1605 1485 l
1605 1480 l
1601 1476 l
1596 1476 l
1592 1480 l
1592 1485 l
1596 1489 l
1605 1489 m
1610 1489 l
1614 1485 l
1614 1480 l
1610 1476 l
1605 1476 l
1601 1480 l
1601 1485 l
1605 1489 l
1614 1489 m
1619 1489 l
1623 1485 l
1623 1480 l
1619 1476 l
1614 1476 l
1610 1480 l
1610 1485 l
1614 1489 l
1623 1489 m
1628 1489 l
1632 1485 l
1632 1480 l
1628 1476 l
1623 1476 l
1619 1480 l
1619 1485 l
1623 1489 l
1632 1489 m
1637 1489 l
1641 1485 l
1641 1480 l
1637 1476 l
1632 1476 l
1628 1480 l
1628 1485 l
1632 1489 l
1641 1489 m
1646 1489 l
1650 1485 l
1650 1480 l
1646 1476 l
1641 1476 l
1637 1480 l
1637 1485 l
1641 1489 l
1650 1489 m
1655 1489 l
1659 1485 l
1659 1480 l
1655 1476 l
1650 1476 l
1647 1480 l
1647 1485 l
1650 1489 l
1659 1489 m
1665 1489 l
1668 1485 l
1668 1480 l
1665 1476 l
1659 1476 l
1656 1480 l
1656 1485 l
1659 1489 l
1669 1489 m
1674 1489 l
1677 1485 l
1677 1480 l
1674 1476 l
1669 1476 l
1665 1480 l
1665 1485 l
1669 1489 l
1678 1489 m
1683 1489 l
1687 1485 l
1687 1480 l
1683 1476 l
1678 1476 l
1674 1480 l
1674 1485 l
1678 1489 l
1687 1489 m
1692 1489 l
1696 1485 l
1696 1480 l
1692 1476 l
1687 1476 l
1683 1480 l
1683 1485 l
1687 1489 l
1696 1489 m
1701 1489 l
1705 1485 l
1705 1480 l
1701 1476 l
1696 1476 l
1692 1480 l
1692 1485 l
1696 1489 l
1705 1489 m
1710 1489 l
1714 1485 l
1714 1480 l
1710 1476 l
1705 1476 l
1701 1480 l
1701 1485 l
1705 1489 l
1714 1489 m
1719 1489 l
1723 1485 l
1723 1480 l
1719 1476 l
1714 1476 l
1710 1480 l
1710 1485 l
1714 1489 l
1723 1489 m
1728 1489 l
1732 1485 l
1732 1480 l
1728 1476 l
1723 1476 l
1720 1480 l
1720 1485 l
1723 1489 l
1732 1489 m
1738 1489 l
1741 1485 l
1741 1480 l
1738 1476 l
1732 1476 l
1729 1480 l
1729 1485 l
1732 1489 l
1742 1489 m
1747 1489 l
1750 1485 l
1750 1480 l
1747 1476 l
1742 1476 l
1738 1480 l
1738 1485 l
1742 1489 l
1751 1489 m
1756 1489 l
1760 1485 l
1760 1480 l
1756 1476 l
1751 1476 l
1747 1480 l
1747 1485 l
1751 1489 l
1760 1489 m
1765 1489 l
1769 1485 l
1769 1480 l
1765 1476 l
1760 1476 l
1756 1480 l
1756 1485 l
1760 1489 l
1769 1489 m
1774 1489 l
1778 1485 l
1778 1480 l
1774 1476 l
1769 1476 l
1765 1480 l
1765 1485 l
1769 1489 l
1778 1489 m
1783 1489 l
s
1783 1489 m
1787 1485 l
1787 1480 l
1783 1476 l
1778 1476 l
1774 1480 l
1774 1485 l
1778 1489 l
1787 1489 m
1792 1489 l
1796 1485 l
1796 1480 l
1792 1476 l
1787 1476 l
1783 1480 l
1783 1485 l
1787 1489 l
1796 1489 m
1801 1489 l
1805 1485 l
1805 1480 l
1801 1476 l
1796 1476 l
1792 1480 l
1792 1485 l
1796 1489 l
1805 1489 m
1810 1489 l
1814 1485 l
1814 1480 l
1810 1476 l
1805 1476 l
1802 1480 l
1802 1485 l
1805 1489 l
1815 1489 m
1820 1489 l
1823 1485 l
1823 1480 l
1820 1476 l
1815 1476 l
1811 1480 l
1811 1485 l
1815 1489 l
1824 1489 m
1829 1489 l
1833 1485 l
1833 1480 l
1829 1476 l
1824 1476 l
1820 1480 l
1820 1485 l
1824 1489 l
1833 1489 m
1838 1489 l
1842 1485 l
1842 1480 l
1838 1476 l
1833 1476 l
1829 1480 l
1829 1485 l
1833 1489 l
1842 1489 m
1847 1489 l
1851 1485 l
1851 1480 l
1847 1476 l
1842 1476 l
1838 1480 l
1838 1485 l
1842 1489 l
s
3.125 setlinewidth
la
723 1244 m
732 1244 l
741 1245 l
750 1245 l
759 1246 l
768 1246 l
777 1247 l
786 1247 l
796 1248 l
805 1249 l
814 1250 l
823 1250 l
832 1251 l
841 1252 l
850 1253 l
859 1254 l
868 1255 l
878 1256 l
887 1257 l
896 1259 l
905 1260 l
914 1261 l
923 1263 l
932 1265 l
941 1266 l
951 1268 l
960 1270 l
969 1272 l
978 1274 l
987 1277 l
996 1279 l
1005 1282 l
1014 1284 l
1024 1287 l
1033 1290 l
1042 1293 l
1051 1296 l
1060 1299 l
1069 1303 l
1078 1306 l
1087 1310 l
1097 1313 l
1106 1317 l
1115 1321 l
1124 1324 l
1133 1328 l
1142 1332 l
1151 1336 l
1160 1339 l
1169 1343 l
1179 1346 l
1188 1350 l
1197 1353 l
1206 1355 l
1215 1358 l
1224 1360 l
1233 1362 l
1242 1363 l
1252 1364 l
1261 1364 l
1270 1364 l
1279 1363 l
1288 1362 l
1297 1360 l
1306 1358 l
1315 1355 l
1325 1352 l
1334 1349 l
1343 1345 l
1352 1341 l
1361 1336 l
1370 1332 l
1379 1327 l
1388 1323 l
1398 1318 l
1407 1314 l
1416 1309 l
1425 1305 l
1434 1301 l
1443 1297 l
1452 1293 l
1461 1289 l
1470 1286 l
1480 1282 l
1489 1279 l
1498 1276 l
1507 1273 l
1516 1271 l
1525 1269 l
1534 1266 l
1543 1264 l
1553 1262 l
1562 1261 l
1571 1259 l
1580 1257 l
1589 1256 l
1598 1255 l
1607 1254 l
1616 1253 l
1626 1252 l
1635 1251 l
1644 1250 l
1653 1249 l
1662 1248 l
1671 1247 l
1680 1247 l
1689 1246 l
1699 1246 l
1708 1245 l
1717 1244 l
1726 1244 l
1735 1244 l
1744 1243 l
s
[27 27] 0 setdash
la
723 1239 m
732 1239 l
741 1239 l
750 1239 l
759 1239 l
768 1239 l
777 1239 l
786 1239 l
796 1239 l
805 1239 l
814 1239 l
823 1239 l
832 1239 l
841 1239 l
850 1239 l
859 1239 l
868 1239 l
878 1239 l
887 1239 l
896 1239 l
905 1239 l
914 1239 l
923 1239 l
932 1239 l
941 1239 l
951 1239 l
960 1239 l
969 1239 l
978 1239 l
987 1239 l
996 1239 l
1005 1239 l
1014 1239 l
1024 1239 l
1033 1239 l
1042 1239 l
1051 1239 l
1060 1239 l
1069 1239 l
1078 1239 l
1087 1239 l
1097 1239 l
1106 1239 l
1115 1239 l
1124 1239 l
1133 1239 l
1142 1239 l
1151 1239 l
1160 1239 l
1169 1239 l
1179 1239 l
1188 1239 l
1197 1239 l
1206 1239 l
1215 1239 l
1224 1239 l
1233 1239 l
1242 1239 l
1252 1239 l
1261 1239 l
1270 1239 l
1279 1239 l
1288 1239 l
1297 1239 l
1306 1239 l
1315 1239 l
1325 1239 l
1334 1239 l
1343 1239 l
1352 1239 l
1361 1239 l
1370 1239 l
1379 1239 l
1388 1239 l
1398 1239 l
1407 1239 l
1416 1239 l
1425 1239 l
1434 1239 l
1443 1239 l
1452 1239 l
1461 1239 l
1470 1239 l
1480 1239 l
1489 1239 l
1498 1239 l
1507 1239 l
1516 1239 l
1525 1239 l
1534 1239 l
1543 1239 l
1553 1239 l
1562 1239 l
1571 1239 l
1580 1239 l
1589 1239 l
1598 1239 l
1607 1239 l
1616 1239 l
1626 1239 l
1635 1239 l
1644 1239 l
1653 1239 l
1662 1239 l
1671 1239 l
1680 1239 l
1689 1239 l
1699 1239 l
1708 1239 l
1717 1239 l
1726 1239 l
1735 1239 l
1744 1239 l
s
5.20833 setlinewidth
[] 0 setdash
la
476 1483 m
545 1483 l
614 1483 l
683 1483 l
752 1483 l
821 1483 l
890 1483 l
959 1483 l
1028 1483 l
1097 1483 l
1166 1483 l
1235 1483 l
1304 1483 l
1372 1483 l
1441 1483 l
1510 1483 l
1579 1483 l
1648 1483 l
1717 1483 l
1786 1483 l
1855 1483 l
1855 1483 l
s
ta
1465 2036 m
1465 1988 l
1468 2029 m
1468 1988 l
1465 1988 l
1468 2029 m
1497 1988 l
1465 2036 m
1495 1995 l
1495 2036 m
1495 1995 l
1495 2036 m
1497 2036 l
1497 1988 l
s
1516 2020 m
1555 2020 l
1555 2018 l
1516 2020 m
1516 2018 l
1555 2018 l
1516 2002 m
1555 2002 l
1555 1999 l
1516 2002 m
1516 1999 l
1555 1999 l
s
1578 2027 m
1582 2029 l
1589 2036 l
1589 1988 l
1578 2027 m
1578 2025 l
1582 2027 l
1587 2032 l
1587 1988 l
1589 1988 l
s
1624 2027 m
1628 2029 l
1635 2036 l
1635 1988 l
1624 2027 m
1624 2025 l
1628 2027 l
1633 2032 l
1633 1988 l
1635 1988 l
s
1665 2025 m
1665 2027 l
1667 2032 l
1670 2034 l
1674 2036 l
1684 2036 l
1688 2034 l
1690 2032 l
1693 2027 l
1693 2022 l
1690 2018 l
1686 2011 l
1665 1988 l
1665 2025 m
1667 2025 l
1667 2027 l
1670 2032 l
1674 2034 l
1684 2034 l
1688 2032 l
1690 2027 l
1690 2022 l
1688 2018 l
1684 2011 l
1663 1988 l
1665 1990 m
1695 1990 l
1695 1988 l
1663 1988 m
1695 1988 l
s
la
1.04167 setlinewidth
5.20833 setlinewidth
ta
1.04167 setlinewidth
la
5.20833 setlinewidth
la
476 2172 m
1855 2172 l
s
476 2172 m
476 2131 l
s
821 2172 m
821 2131 l
s
1166 2172 m
1166 2131 l
s
1510 2172 m
1510 2131 l
s
1855 2172 m
1855 2131 l
s
1.04167 setlinewidth
ta
ta
ta
ta
5.20833 setlinewidth
la
1855 793 m
1855 2172 l
s
1855 793 m
1814 793 l
s
1855 1023 m
1814 1023 l
s
1855 1253 m
1814 1253 l
s
1855 1483 m
1814 1483 l
s
1855 1712 m
1814 1712 l
s
1855 1942 m
1814 1942 l
s
1855 2172 m
1814 2172 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
1928 1504 m
1922 1502 l
1918 1496 l
1916 1486 l
1916 1480 l
1918 1470 l
1922 1464 l
1928 1462 l
1932 1462 l
1938 1464 l
1942 1470 l
1944 1480 l
1944 1486 l
1942 1496 l
1938 1502 l
1932 1504 l
1928 1504 l
1924 1502 m
1920 1496 l
1918 1486 l
1918 1480 l
1920 1470 l
1924 1464 l
1922 1466 m
1928 1464 l
1932 1464 l
1938 1466 l
1936 1464 m
1940 1470 l
1942 1480 l
1942 1486 l
1940 1496 l
1936 1502 l
1938 1500 m
1932 1502 l
1928 1502 l
1922 1500 l
s
ta
ta
1928 1733 m
1922 1731 l
1918 1725 l
1916 1715 l
1916 1709 l
1918 1699 l
1922 1693 l
1928 1691 l
1932 1691 l
1938 1693 l
1942 1699 l
1944 1709 l
1944 1715 l
1942 1725 l
1938 1731 l
1932 1733 l
1928 1733 l
1924 1731 m
1920 1725 l
1918 1715 l
1918 1709 l
1920 1699 l
1924 1693 l
1922 1695 m
1928 1693 l
1932 1693 l
1938 1695 l
1936 1693 m
1940 1699 l
1942 1709 l
1942 1715 l
1940 1725 l
1936 1731 l
1938 1729 m
1932 1731 l
1928 1731 l
1922 1729 l
s
1959 1697 m
1957 1695 l
1957 1693 l
1959 1691 l
1961 1691 l
1963 1693 l
1963 1695 l
1961 1697 l
1959 1697 l
1959 1695 m
1959 1693 l
1961 1693 l
1961 1695 l
1959 1695 l
s
1989 1733 m
1983 1731 l
1979 1725 l
1977 1715 l
1977 1709 l
1979 1699 l
1983 1693 l
1989 1691 l
1993 1691 l
1999 1693 l
2003 1699 l
2005 1709 l
2005 1715 l
2003 1725 l
1999 1731 l
1993 1733 l
1989 1733 l
1985 1731 m
1981 1725 l
1979 1715 l
1979 1709 l
1981 1699 l
1985 1693 l
1983 1695 m
1989 1693 l
1993 1693 l
1999 1695 l
1997 1693 m
2001 1699 l
2003 1709 l
2003 1715 l
2001 1725 l
1997 1731 l
1999 1729 m
1993 1731 l
1989 1731 l
1983 1729 l
s
2022 1725 m
2026 1727 l
2032 1733 l
2032 1691 l
2022 1725 m
2022 1723 l
2026 1725 l
2030 1729 l
2030 1691 l
2032 1691 l
s
ta
ta
1928 1963 m
1922 1961 l
1918 1955 l
1916 1945 l
1916 1939 l
1918 1929 l
1922 1923 l
1928 1921 l
1932 1921 l
1938 1923 l
1942 1929 l
1944 1939 l
1944 1945 l
1942 1955 l
1938 1961 l
1932 1963 l
1928 1963 l
1924 1961 m
1920 1955 l
1918 1945 l
1918 1939 l
1920 1929 l
1924 1923 l
1922 1925 m
1928 1923 l
1932 1923 l
1938 1925 l
1936 1923 m
1940 1929 l
1942 1939 l
1942 1945 l
1940 1955 l
1936 1961 l
1938 1959 m
1932 1961 l
1928 1961 l
1922 1959 l
s
1959 1927 m
1957 1925 l
1957 1923 l
1959 1921 l
1961 1921 l
1963 1923 l
1963 1925 l
1961 1927 l
1959 1927 l
1959 1925 m
1959 1923 l
1961 1923 l
1961 1925 l
1959 1925 l
s
1989 1963 m
1983 1961 l
1979 1955 l
1977 1945 l
1977 1939 l
1979 1929 l
1983 1923 l
1989 1921 l
1993 1921 l
1999 1923 l
2003 1929 l
2005 1939 l
2005 1945 l
2003 1955 l
1999 1961 l
1993 1963 l
1989 1963 l
1985 1961 m
1981 1955 l
1979 1945 l
1979 1939 l
1981 1929 l
1985 1923 l
1983 1925 m
1989 1923 l
1993 1923 l
1999 1925 l
1997 1923 m
2001 1929 l
2003 1939 l
2003 1945 l
2001 1955 l
1997 1961 l
1999 1959 m
1993 1961 l
1989 1961 l
1983 1959 l
s
2018 1953 m
2018 1955 l
2020 1959 l
2022 1961 l
2026 1963 l
2034 1963 l
2038 1961 l
2040 1959 l
2042 1955 l
2042 1951 l
2040 1947 l
2036 1941 l
2018 1921 l
2018 1953 m
2020 1953 l
2020 1955 l
2022 1959 l
2026 1961 l
2034 1961 l
2038 1959 l
2040 1955 l
2040 1951 l
2038 1947 l
2034 1941 l
2016 1921 l
2018 1923 m
2044 1923 l
2044 1921 l
2016 1921 m
2044 1921 l
s
ta
ta
1928 2193 m
1922 2191 l
1918 2185 l
1916 2175 l
1916 2169 l
1918 2159 l
1922 2153 l
1928 2151 l
1932 2151 l
1938 2153 l
1942 2159 l
1944 2169 l
1944 2175 l
1942 2185 l
1938 2191 l
1932 2193 l
1928 2193 l
1924 2191 m
1920 2185 l
1918 2175 l
1918 2169 l
1920 2159 l
1924 2153 l
1922 2155 m
1928 2153 l
1932 2153 l
1938 2155 l
1936 2153 m
1940 2159 l
1942 2169 l
1942 2175 l
1940 2185 l
1936 2191 l
1938 2189 m
1932 2191 l
1928 2191 l
1922 2189 l
s
1959 2157 m
1957 2155 l
1957 2153 l
1959 2151 l
1961 2151 l
1963 2153 l
1963 2155 l
1961 2157 l
1959 2157 l
1959 2155 m
1959 2153 l
1961 2153 l
1961 2155 l
1959 2155 l
s
1989 2193 m
1983 2191 l
1979 2185 l
1977 2175 l
1977 2169 l
1979 2159 l
1983 2153 l
1989 2151 l
1993 2151 l
1999 2153 l
2003 2159 l
2005 2169 l
2005 2175 l
2003 2185 l
1999 2191 l
1993 2193 l
1989 2193 l
1985 2191 m
1981 2185 l
1979 2175 l
1979 2169 l
1981 2159 l
1985 2153 l
1983 2155 m
1989 2153 l
1993 2153 l
1999 2155 l
1997 2153 m
2001 2159 l
2003 2169 l
2003 2175 l
2001 2185 l
1997 2191 l
1999 2189 m
1993 2191 l
1989 2191 l
1983 2189 l
s
2020 2193 m
2042 2193 l
2028 2175 l
2020 2193 m
2020 2191 l
2040 2191 l
2040 2193 m
2026 2175 l
2028 2177 m
2032 2177 l
2038 2175 l
2042 2171 l
2044 2165 l
2044 2163 l
2042 2157 l
2038 2153 l
2032 2151 l
2026 2151 l
2020 2153 l
2018 2155 l
2016 2159 l
2018 2159 l
2026 2175 m
2032 2175 l
2038 2173 l
2042 2167 l
2034 2175 m
2040 2171 l
2042 2165 l
2042 2163 l
2040 2157 l
2034 2153 l
2042 2161 m
2038 2155 l
2032 2153 l
2026 2153 l
2020 2155 l
2018 2159 l
2024 2153 m
2018 2157 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
ta
ta
1.04167 setlinewidth
ta
ta
ta
5.20833 setlinewidth
ta
ta
ta
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
ta
ta
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
2158 1548 m
2165 1551 l
2167 1553 l
2170 1558 l
2170 1563 l
2167 1570 l
2160 1574 l
2153 1577 l
2146 1577 l
2141 1574 l
2139 1572 l
2137 1567 l
2137 1563 l
2139 1556 l
2146 1551 l
2153 1548 l
2186 1539 l
2170 1563 m
2167 1567 l
2160 1572 l
2153 1574 l
2144 1574 l
2139 1572 l
2137 1563 m
2139 1558 l
2146 1553 l
2153 1551 l
2186 1541 l
s
ta
2111 1683 m
2115 1678 l
2122 1673 l
2132 1668 l
2144 1666 l
2153 1666 l
2165 1668 l
2174 1673 l
2181 1678 l
2186 1683 l
2186 1685 l
2111 1683 m
2111 1685 l
2115 1680 l
2122 1676 l
2132 1671 l
2144 1668 l
2153 1668 l
2165 1671 l
2174 1676 l
2181 1680 l
2186 1685 l
s
2120 1716 m
2170 1697 l
2127 1716 m
2170 1699 l
2170 1697 l
2127 1716 m
2170 1732 l
2170 1735 l
2120 1716 m
2170 1735 l
2155 1704 m
2155 1728 l
2158 1702 m
2158 1730 l
s
ta
2121 1745 m
2121 1769 l
2122 1769 l
2121 1745 m
2122 1745 l
2122 1769 l
s
2105 1782 m
2105 1797 l
2118 1787 l
2105 1782 m
2106 1782 l
2106 1796 l
2105 1796 m
2118 1786 l
2116 1787 m
2116 1790 l
2118 1794 l
2121 1797 l
2125 1799 l
2126 1799 l
2131 1797 l
2133 1794 l
2135 1790 l
2135 1786 l
2133 1782 l
2132 1780 l
2129 1779 l
2129 1780 l
2118 1786 m
2118 1790 l
2119 1794 l
2123 1797 l
2118 1791 m
2121 1796 l
2125 1797 l
2126 1797 l
2131 1796 l
2133 1791 l
2128 1797 m
2132 1794 l
2133 1790 l
2133 1786 l
2132 1782 l
2129 1780 l
2133 1784 m
2131 1780 l
s
ta
2111 1810 m
2115 1815 l
2122 1820 l
2132 1824 l
2144 1827 l
2153 1827 l
2165 1824 l
2174 1820 l
2181 1815 l
2186 1810 l
2186 1812 l
2111 1810 m
2111 1812 l
2115 1817 l
2122 1822 l
2132 1827 l
2144 1829 l
2153 1829 l
2165 1827 l
2174 1822 l
2181 1817 l
2186 1812 l
s
1.04167 setlinewidth
ta
ta
ta
ta
ta
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% end of fig3.ps %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% fig4.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Mon Jan 10 12:10:24 1994
%%For: DALFOVO
%%Pages: 1
%%BoundingBox: 46 111 528 574
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
0 g
503 2369 m
2151 2369 l
2151 721 l
s
503 721 m
2151 721 l
s
503 721 m
503 770 l
s
778 721 m
778 770 l
s
1053 721 m
1053 770 l
s
1327 721 m
1327 770 l
s
1602 721 m
1602 770 l
s
1876 721 m
1876 770 l
s
2151 721 m
2151 770 l
s
ta
ta
501 655 m
494 652 l
489 645 l
487 634 l
487 626 l
489 615 l
494 608 l
501 605 l
505 605 l
512 608 l
517 615 l
519 626 l
519 634 l
517 645 l
512 652 l
505 655 l
501 655 l
496 652 m
491 645 l
489 634 l
489 626 l
491 615 l
496 608 l
494 610 m
501 608 l
505 608 l
512 610 l
510 608 m
515 615 l
517 626 l
517 634 l
515 645 l
510 652 l
512 650 m
505 652 l
501 652 l
494 650 l
s
1014 655 m
1007 652 l
1002 645 l
1000 634 l
1000 626 l
1002 615 l
1007 608 l
1014 605 l
1019 605 l
1026 608 l
1031 615 l
1033 626 l
1033 634 l
1031 645 l
1026 652 l
1019 655 l
1014 655 l
1009 652 m
1005 645 l
1002 634 l
1002 626 l
1005 615 l
1009 608 l
1007 610 m
1014 608 l
1019 608 l
1026 610 l
1024 608 m
1028 615 l
1031 626 l
1031 634 l
1028 645 l
1024 652 l
1026 650 m
1019 652 l
1014 652 l
1007 650 l
s
1052 612 m
1049 610 l
1049 608 l
1052 605 l
1054 605 l
1057 608 l
1057 610 l
1054 612 l
1052 612 l
1052 610 m
1052 608 l
1054 608 l
1054 610 l
1052 610 l
s
1080 645 m
1085 648 l
1092 655 l
1092 605 l
1080 645 m
1080 643 l
1085 645 l
1089 650 l
1089 605 l
1092 605 l
s
1563 655 m
1556 652 l
1551 645 l
1549 634 l
1549 626 l
1551 615 l
1556 608 l
1563 605 l
1568 605 l
1575 608 l
1580 615 l
1582 626 l
1582 634 l
1580 645 l
1575 652 l
1568 655 l
1563 655 l
1558 652 m
1554 645 l
1551 634 l
1551 626 l
1554 615 l
1558 608 l
1556 610 m
1563 608 l
1568 608 l
1575 610 l
1573 608 m
1577 615 l
1580 626 l
1580 634 l
1577 645 l
1573 652 l
1575 650 m
1568 652 l
1563 652 l
1556 650 l
s
1601 612 m
1598 610 l
1598 608 l
1601 605 l
1603 605 l
1606 608 l
1606 610 l
1603 612 l
1601 612 l
1601 610 m
1601 608 l
1603 608 l
1603 610 l
1601 610 l
s
1624 643 m
1624 645 l
1627 650 l
1629 652 l
1634 655 l
1643 655 l
1648 652 l
1650 650 l
1653 645 l
1653 641 l
1650 636 l
1646 629 l
1624 605 l
1624 643 m
1627 643 l
1627 645 l
1629 650 l
1634 652 l
1643 652 l
1648 650 l
1650 645 l
1650 641 l
1648 636 l
1643 629 l
1622 605 l
1624 608 m
1655 608 l
1655 605 l
1622 605 m
1655 605 l
s
2112 655 m
2105 652 l
2100 645 l
2098 634 l
2098 626 l
2100 615 l
2105 608 l
2112 605 l
2117 605 l
2124 608 l
2129 615 l
2131 626 l
2131 634 l
2129 645 l
2124 652 l
2117 655 l
2112 655 l
2107 652 m
2103 645 l
2100 634 l
2100 626 l
2103 615 l
2107 608 l
2105 610 m
2112 608 l
2117 608 l
2124 610 l
2122 608 m
2126 615 l
2129 626 l
2129 634 l
2126 645 l
2122 652 l
2124 650 m
2117 652 l
2112 652 l
2105 650 l
s
2150 612 m
2147 610 l
2147 608 l
2150 605 l
2152 605 l
2155 608 l
2155 610 l
2152 612 l
2150 612 l
2150 610 m
2150 608 l
2152 608 l
2152 610 l
2150 610 l
s
2176 655 m
2202 655 l
2185 634 l
2176 655 m
2176 652 l
2199 652 l
2199 655 m
2183 634 l
2185 636 m
2190 636 l
2197 634 l
2202 629 l
2204 622 l
2204 619 l
2202 612 l
2197 608 l
2190 605 l
2183 605 l
2176 608 l
2173 610 l
2171 615 l
2173 615 l
2183 634 m
2190 634 l
2197 631 l
2202 624 l
2192 634 m
2199 629 l
2202 622 l
2202 619 l
2199 612 l
2192 608 l
2202 617 m
2197 610 l
2190 608 l
2183 608 l
2176 610 l
2173 615 l
2180 608 m
2173 612 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1233 522 m
1233 463 l
1236 514 m
1236 463 l
1233 463 l
1236 514 m
1273 463 l
1233 522 m
1270 471 l
1270 522 m
1270 471 l
1270 522 m
1273 522 l
1273 463 l
s
ta
1291 521 m
1320 521 l
1320 520 l
1291 521 m
1291 520 l
1320 520 l
s
1337 533 m
1340 535 l
1345 540 l
1345 504 l
1337 533 m
1337 532 l
1340 533 l
1343 537 l
1343 504 l
1345 504 l
s
1394 547 m
1364 493 l
1365 493 l
1394 547 m
1396 547 l
1365 493 l
s
1408 540 m
1426 540 l
1414 525 l
1408 540 m
1408 538 l
1425 538 l
1425 540 m
1413 525 l
1414 526 m
1418 526 l
1423 525 l
1426 521 l
1428 516 l
1428 515 l
1426 509 l
1423 506 l
1418 504 l
1413 504 l
1408 506 l
1406 508 l
1404 511 l
1406 511 l
1413 525 m
1418 525 l
1423 523 l
1426 518 l
1420 525 m
1425 521 l
1426 516 l
1426 515 l
1425 509 l
1420 506 l
1426 513 m
1423 508 l
1418 506 l
1413 506 l
1408 508 l
1406 511 l
1411 506 m
1406 509 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
la
503 721 m
503 2369 l
s
503 721 m
553 721 l
s
503 996 m
553 996 l
s
503 1270 m
553 1270 l
s
503 1545 m
553 1545 l
s
503 1819 m
553 1819 l
s
503 2094 m
553 2094 l
s
503 2369 m
553 2369 l
s
ta
ta
ta
341 720 m
381 720 l
381 717 l
341 720 m
341 717 l
381 717 l
s
424 743 m
426 739 l
429 739 l
426 743 l
419 746 l
414 746 l
407 743 l
403 736 l
400 725 l
400 713 l
403 703 l
407 699 l
414 696 l
417 696 l
424 699 l
429 703 l
431 710 l
431 713 l
429 720 l
424 725 l
417 727 l
414 727 l
407 725 l
403 720 l
426 741 m
419 743 l
414 743 l
407 741 l
410 743 m
405 736 l
403 725 l
403 713 l
405 703 l
412 699 l
403 708 m
407 701 l
414 699 l
417 699 l
424 701 l
429 708 l
419 699 m
426 703 l
429 710 l
429 713 l
426 720 l
419 725 l
429 715 m
424 722 l
417 725 l
414 725 l
407 722 l
403 715 l
412 725 m
405 720 l
403 713 l
s
ta
ta
341 995 m
381 995 l
381 992 l
341 995 m
341 992 l
381 992 l
s
403 1021 m
400 1000 l
405 1018 m
403 1002 l
403 1021 m
426 1021 l
426 1018 l
405 1018 m
426 1018 l
403 1002 m
410 1004 l
417 1004 l
424 1002 l
429 997 l
431 990 l
431 985 l
429 978 l
424 974 l
417 971 l
410 971 l
403 974 l
400 976 l
398 981 l
400 981 l
400 1000 m
403 1000 l
407 1002 l
417 1002 l
424 1000 l
429 992 l
419 1002 m
426 997 l
429 990 l
429 985 l
426 978 l
419 974 l
429 983 m
424 976 l
417 974 l
410 974 l
403 976 l
400 981 l
407 974 m
400 978 l
s
ta
ta
341 1269 m
381 1269 l
381 1266 l
341 1269 m
341 1266 l
381 1266 l
s
421 1288 m
421 1245 l
424 1245 l
424 1295 m
424 1245 l
424 1295 m
398 1257 l
433 1257 l
421 1288 m
400 1257 l
400 1259 m
433 1259 l
433 1257 l
s
ta
ta
341 1544 m
381 1544 l
381 1541 l
341 1544 m
341 1541 l
381 1541 l
s
403 1570 m
429 1570 l
412 1549 l
403 1570 m
403 1567 l
426 1567 l
426 1570 m
410 1549 l
412 1551 m
417 1551 l
424 1549 l
429 1544 l
431 1537 l
431 1534 l
429 1527 l
424 1523 l
417 1520 l
410 1520 l
403 1523 l
400 1525 l
398 1530 l
400 1530 l
410 1549 m
417 1549 l
424 1546 l
429 1539 l
419 1549 m
426 1544 l
429 1537 l
429 1534 l
426 1527 l
419 1523 l
429 1532 m
424 1525 l
417 1523 l
410 1523 l
403 1525 l
400 1530 l
407 1523 m
400 1527 l
s
ta
ta
341 1818 m
381 1818 l
381 1815 l
341 1818 m
341 1815 l
381 1815 l
s
400 1832 m
400 1834 l
403 1839 l
405 1841 l
410 1844 l
419 1844 l
424 1841 l
426 1839 l
429 1834 l
429 1830 l
426 1825 l
421 1818 l
400 1794 l
400 1832 m
403 1832 l
403 1834 l
405 1839 l
410 1841 l
419 1841 l
424 1839 l
426 1834 l
426 1830 l
424 1825 l
419 1818 l
398 1794 l
400 1797 m
431 1797 l
431 1794 l
398 1794 m
431 1794 l
s
ta
ta
341 2093 m
381 2093 l
381 2090 l
341 2093 m
341 2090 l
381 2090 l
s
405 2109 m
410 2112 l
417 2119 l
417 2069 l
405 2109 m
405 2107 l
410 2109 l
414 2114 l
414 2069 l
417 2069 l
s
ta
ta
412 2394 m
405 2391 l
400 2384 l
398 2373 l
398 2365 l
400 2354 l
405 2347 l
412 2344 l
416 2344 l
423 2347 l
428 2354 l
430 2365 l
430 2373 l
428 2384 l
423 2391 l
416 2394 l
412 2394 l
407 2391 m
402 2384 l
400 2373 l
400 2365 l
402 2354 l
407 2347 l
405 2349 m
412 2347 l
416 2347 l
423 2349 l
421 2347 m
426 2354 l
428 2365 l
428 2373 l
426 2384 l
421 2391 l
423 2389 m
416 2391 l
412 2391 l
405 2389 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
229 1446 m
226 1440 l
226 1431 l
229 1423 l
234 1417 l
243 1414 l
251 1414 l
260 1417 l
262 1420 l
265 1429 l
265 1437 l
262 1443 l
226 1431 m
229 1426 l
234 1420 l
243 1417 l
251 1417 l
260 1420 l
262 1423 l
265 1429 l
246 1417 m
246 1440 l
s
ta
195 1573 m
200 1568 l
209 1562 l
220 1556 l
234 1553 l
246 1553 l
260 1556 l
271 1562 l
279 1568 l
285 1573 l
285 1576 l
195 1573 m
195 1576 l
200 1570 l
209 1565 l
220 1559 l
234 1556 l
246 1556 l
260 1559 l
271 1565 l
279 1570 l
285 1576 l
s
206 1596 m
265 1596 l
265 1599 l
206 1596 m
206 1599 l
265 1599 l
206 1635 m
206 1633 l
240 1599 l
206 1635 m
243 1599 l
231 1607 m
265 1633 l
265 1635 l
231 1610 m
265 1635 l
s
195 1652 m
200 1658 l
209 1664 l
220 1669 l
234 1672 l
246 1672 l
260 1669 l
271 1664 l
279 1658 l
285 1652 l
285 1655 l
195 1652 m
195 1655 l
200 1661 l
209 1666 l
220 1672 l
234 1675 l
246 1675 l
260 1672 l
271 1666 l
279 1661 l
285 1655 l
s
1.04167 setlinewidth
ta
la
1105 1334 m
1123 1334 l
1123 1316 l
1105 1316 l
1105 1334 l
1289 1491 m
1307 1491 l
1307 1473 l
1289 1473 l
1289 1491 l
1378 1515 m
1396 1515 l
1396 1497 l
1378 1497 l
1378 1515 l
1489 1584 m
1508 1584 l
1508 1566 l
1489 1566 l
1489 1584 l
1633 1650 m
1651 1650 l
1651 1632 l
1633 1632 l
1633 1650 l
1827 1724 m
1845 1724 l
1845 1706 l
1827 1706 l
1827 1724 l
s
5.20833 setlinewidth
la
1823 1688 m
1848 1688 l
s
1836 1688 m
1836 1700 l
s
1630 1613 m
1655 1613 l
s
1642 1613 m
1642 1626 l
s
1486 1548 m
1511 1548 l
s
1499 1548 m
1499 1560 l
s
1375 1479 m
1399 1479 l
s
1387 1479 m
1387 1492 l
s
1286 1454 m
1310 1454 l
s
1298 1454 m
1298 1467 l
s
1102 1298 m
1126 1298 l
s
1114 1298 m
1114 1310 l
s
1823 1743 m
1848 1743 l
s
1836 1743 m
1836 1730 l
s
1630 1668 m
1655 1668 l
s
1642 1668 m
1642 1656 l
s
1486 1603 m
1511 1603 l
s
1499 1603 m
1499 1590 l
s
1375 1534 m
1399 1534 l
s
1387 1534 m
1387 1521 l
s
1286 1509 m
1310 1509 l
s
1298 1509 m
1298 1497 l
s
1102 1353 m
1126 1353 l
s
1114 1353 m
1114 1340 l
s
503 839 m
577 875 l
647 909 l
712 940 l
773 970 l
830 998 l
884 1025 l
935 1050 l
984 1074 l
1029 1096 l
1073 1118 l
1114 1138 l
1172 1167 l
1228 1195 l
1281 1221 l
1334 1247 l
1387 1273 l
1473 1315 l
1559 1356 l
1642 1397 l
s
1642 1397 m
1695 1422 l
1746 1447 l
1793 1471 l
1836 1493 l
s
[39 39] 0 setdash
la
503 941 m
578 977 l
647 1011 l
713 1043 l
774 1073 l
831 1101 l
885 1128 l
936 1153 l
984 1177 l
1030 1200 l
1073 1222 l
1114 1243 l
1172 1272 l
1227 1299 l
1281 1326 l
1334 1352 l
1387 1377 l
1472 1417 l
1558 1457 l
1642 1495 l
s
1642 1495 m
1695 1520 l
1746 1543 l
1793 1565 l
1836 1586 l
s
la
1.04167 setlinewidth
[] 0 setdash
ta
la
5.20833 setlinewidth
la
503 2369 m
2151 2369 l
s
503 2369 m
503 2319 l
s
778 2369 m
778 2319 l
s
1053 2369 m
1053 2319 l
s
1327 2369 m
1327 2319 l
s
1602 2369 m
1602 2319 l
s
1876 2369 m
1876 2319 l
s
2151 2369 m
2151 2319 l
s
1.04167 setlinewidth
ta
ta
ta
ta
5.20833 setlinewidth
la
2151 721 m
2151 2369 l
s
2151 721 m
2102 721 l
s
2151 996 m
2102 996 l
s
2151 1270 m
2102 1270 l
s
2151 1545 m
2102 1545 l
s
2151 1819 m
2102 1819 l
s
2151 2094 m
2102 2094 l
s
2151 2369 m
2102 2369 l
s
1.04167 setlinewidth
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% end of fig4.ps %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% fig5.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Mon Jan 10 12:11:09 1994
%%For: DALFOVO
%%Pages: 1
%%BoundingBox: 41 112 534 573
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
0 g
547 2364 m
2186 2364 l
2186 726 l
s
547 726 m
2186 726 l
s
547 726 m
547 775 l
s
957 726 m
957 775 l
s
1366 726 m
1366 775 l
s
1776 726 m
1776 775 l
s
2186 726 m
2186 775 l
s
ta
ta
545 661 m
538 658 l
533 651 l
531 640 l
531 632 l
533 621 l
538 614 l
545 611 l
549 611 l
556 614 l
561 621 l
563 632 l
563 640 l
561 651 l
556 658 l
549 661 l
545 661 l
540 658 m
535 651 l
533 640 l
533 632 l
535 621 l
540 614 l
538 616 m
545 614 l
549 614 l
556 616 l
554 614 m
559 621 l
561 632 l
561 640 l
559 651 l
554 658 l
556 656 m
549 658 l
545 658 l
538 656 l
s
945 661 m
943 640 l
948 658 m
945 642 l
945 661 m
969 661 l
969 658 l
948 658 m
969 658 l
945 642 m
952 644 l
959 644 l
966 642 l
971 637 l
973 630 l
973 625 l
971 618 l
966 614 l
959 611 l
952 611 l
945 614 l
943 616 l
941 621 l
943 621 l
943 640 m
945 640 l
950 642 l
959 642 l
966 640 l
971 632 l
962 642 m
969 637 l
971 630 l
971 625 l
969 618 l
962 614 l
971 623 m
966 616 l
959 614 l
952 614 l
945 616 l
943 621 l
950 614 m
943 618 l
s
1333 651 m
1338 654 l
1345 661 l
1345 611 l
1333 651 m
1333 649 l
1338 651 l
1343 656 l
1343 611 l
1345 611 l
s
1387 661 m
1380 658 l
1375 651 l
1373 640 l
1373 632 l
1375 621 l
1380 614 l
1387 611 l
1392 611 l
1399 614 l
1403 621 l
1406 632 l
1406 640 l
1403 651 l
1399 658 l
1392 661 l
1387 661 l
1382 658 m
1378 651 l
1375 640 l
1375 632 l
1378 621 l
1382 614 l
1380 616 m
1387 614 l
1392 614 l
1399 616 l
1396 614 m
1401 621 l
1403 632 l
1403 640 l
1401 651 l
1396 658 l
1399 656 m
1392 658 l
1387 658 l
1380 656 l
s
1743 651 m
1748 654 l
1755 661 l
1755 611 l
1743 651 m
1743 649 l
1748 651 l
1753 656 l
1753 611 l
1755 611 l
s
1788 661 m
1785 640 l
1790 658 m
1788 642 l
1788 661 m
1811 661 l
1811 658 l
1790 658 m
1811 658 l
1788 642 m
1795 644 l
1802 644 l
1809 642 l
1813 637 l
1816 630 l
1816 625 l
1813 618 l
1809 614 l
1802 611 l
1795 611 l
1788 614 l
1785 616 l
1783 621 l
1785 621 l
1785 640 m
1788 640 l
1792 642 l
1802 642 l
1809 640 l
1813 632 l
1804 642 m
1811 637 l
1813 630 l
1813 625 l
1811 618 l
1804 614 l
1813 623 m
1809 616 l
1802 614 l
1795 614 l
1788 616 l
1785 621 l
1792 614 m
1785 618 l
s
2149 649 m
2149 651 l
2151 656 l
2153 658 l
2158 661 l
2167 661 l
2172 658 l
2174 656 l
2177 651 l
2177 647 l
2174 642 l
2170 635 l
2149 611 l
2149 649 m
2151 649 l
2151 651 l
2153 656 l
2158 658 l
2167 658 l
2172 656 l
2174 651 l
2174 647 l
2172 642 l
2167 635 l
2146 611 l
2149 614 m
2179 614 l
2179 611 l
2146 611 m
2179 611 l
s
2207 661 m
2200 658 l
2195 651 l
2193 640 l
2193 632 l
2195 621 l
2200 614 l
2207 611 l
2212 611 l
2219 614 l
2223 621 l
2226 632 l
2226 640 l
2223 651 l
2219 658 l
2212 661 l
2207 661 l
2202 658 m
2198 651 l
2195 640 l
2195 632 l
2198 621 l
2202 614 l
2200 616 m
2207 614 l
2212 614 l
2219 616 l
2216 614 m
2221 621 l
2223 632 l
2223 640 l
2221 651 l
2216 658 l
2219 656 m
2212 658 l
2207 658 l
2200 656 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
1223 526 m
1223 487 l
1226 487 l
1223 526 m
1226 526 l
1226 487 l
1226 509 m
1229 518 l
1234 524 l
1240 526 l
1249 526 l
1226 509 m
1229 515 l
1234 521 l
1240 524 l
1249 524 l
1249 526 l
s
1414 557 m
1409 552 l
1403 543 l
1397 532 l
1395 518 l
1395 507 l
1397 493 l
1403 481 l
1409 473 l
1414 467 l
1417 467 l
1414 557 m
1417 557 l
1411 552 l
1406 543 l
1400 532 l
1397 518 l
1397 507 l
1400 493 l
1406 481 l
1411 473 l
1417 467 l
s
1454 546 m
1431 487 l
1454 538 m
1434 487 l
1431 487 l
1454 538 m
1473 487 l
1476 487 l
1454 546 m
1476 487 l
1440 504 m
1468 504 l
1437 501 m
1470 501 l
s
1490 557 m
1496 552 l
1501 543 l
1507 532 l
1510 518 l
1510 507 l
1507 493 l
1501 481 l
1496 473 l
1490 467 l
1493 467 l
1490 557 m
1493 557 l
1498 552 l
1504 543 l
1510 532 l
1513 518 l
1513 507 l
1510 493 l
1504 481 l
1498 473 l
1493 467 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
la
547 726 m
547 2364 l
s
547 726 m
596 726 l
s
547 960 m
596 960 l
s
547 1194 m
596 1194 l
s
547 1428 m
596 1428 l
s
547 1662 m
596 1662 l
s
547 1896 m
596 1896 l
s
547 2130 m
596 2130 l
s
547 2364 m
596 2364 l
s
ta
ta
ta
ta
ta
456 985 m
449 982 l
444 975 l
442 964 l
442 956 l
444 945 l
449 938 l
456 935 l
460 935 l
467 938 l
472 945 l
474 956 l
474 964 l
472 975 l
467 982 l
460 985 l
456 985 l
451 982 m
446 975 l
444 964 l
444 956 l
446 945 l
451 938 l
449 940 m
456 938 l
460 938 l
467 940 l
465 938 m
470 945 l
472 956 l
472 964 l
470 975 l
465 982 l
467 980 m
460 982 l
456 982 l
449 980 l
s
ta
ta
ta
ta
337 1453 m
330 1450 l
325 1443 l
323 1432 l
323 1424 l
325 1413 l
330 1406 l
337 1403 l
342 1403 l
349 1406 l
353 1413 l
356 1424 l
356 1432 l
353 1443 l
349 1450 l
342 1453 l
337 1453 l
332 1450 m
328 1443 l
325 1432 l
325 1424 l
328 1413 l
332 1406 l
330 1408 m
337 1406 l
342 1406 l
349 1408 l
346 1406 m
351 1413 l
353 1424 l
353 1432 l
351 1443 l
346 1450 l
349 1448 m
342 1450 l
337 1450 l
330 1448 l
s
374 1410 m
372 1408 l
372 1406 l
374 1403 l
377 1403 l
379 1406 l
379 1408 l
377 1410 l
374 1410 l
374 1408 m
374 1406 l
377 1406 l
377 1408 l
374 1408 l
s
410 1453 m
403 1450 l
398 1443 l
395 1432 l
395 1424 l
398 1413 l
403 1406 l
410 1403 l
414 1403 l
421 1406 l
426 1413 l
428 1424 l
428 1432 l
426 1443 l
421 1450 l
414 1453 l
410 1453 l
405 1450 m
400 1443 l
398 1432 l
398 1424 l
400 1413 l
405 1406 l
403 1408 m
410 1406 l
414 1406 l
421 1408 l
419 1406 m
424 1413 l
426 1424 l
426 1432 l
424 1443 l
419 1450 l
421 1448 m
414 1450 l
410 1450 l
403 1448 l
s
449 1443 m
454 1446 l
461 1453 l
461 1403 l
449 1443 m
449 1441 l
454 1443 l
459 1448 l
459 1403 l
461 1403 l
s
ta
ta
ta
ta
337 1921 m
330 1918 l
325 1911 l
323 1900 l
323 1892 l
325 1881 l
330 1874 l
337 1871 l
342 1871 l
349 1874 l
353 1881 l
356 1892 l
356 1900 l
353 1911 l
349 1918 l
342 1921 l
337 1921 l
332 1918 m
328 1911 l
325 1900 l
325 1892 l
328 1881 l
332 1874 l
330 1876 m
337 1874 l
342 1874 l
349 1876 l
346 1874 m
351 1881 l
353 1892 l
353 1900 l
351 1911 l
346 1918 l
349 1916 m
342 1918 l
337 1918 l
330 1916 l
s
374 1878 m
372 1876 l
372 1874 l
374 1871 l
377 1871 l
379 1874 l
379 1876 l
377 1878 l
374 1878 l
374 1876 m
374 1874 l
377 1874 l
377 1876 l
374 1876 l
s
410 1921 m
403 1918 l
398 1911 l
395 1900 l
395 1892 l
398 1881 l
403 1874 l
410 1871 l
414 1871 l
421 1874 l
426 1881 l
428 1892 l
428 1900 l
426 1911 l
421 1918 l
414 1921 l
410 1921 l
405 1918 m
400 1911 l
398 1900 l
398 1892 l
400 1881 l
405 1874 l
403 1876 m
410 1874 l
414 1874 l
421 1876 l
419 1874 m
424 1881 l
426 1892 l
426 1900 l
424 1911 l
419 1918 l
421 1916 m
414 1918 l
410 1918 l
403 1916 l
s
445 1909 m
445 1911 l
447 1916 l
449 1918 l
454 1921 l
463 1921 l
468 1918 l
470 1916 l
473 1911 l
473 1907 l
470 1902 l
466 1895 l
445 1871 l
445 1909 m
447 1909 l
447 1911 l
449 1916 l
454 1918 l
463 1918 l
468 1916 l
470 1911 l
470 1907 l
468 1902 l
463 1895 l
442 1871 l
445 1874 m
475 1874 l
475 1871 l
442 1871 m
475 1871 l
s
ta
ta
ta
ta
337 2389 m
330 2386 l
325 2379 l
323 2368 l
323 2360 l
325 2349 l
330 2342 l
337 2339 l
342 2339 l
349 2342 l
353 2349 l
356 2360 l
356 2368 l
353 2379 l
349 2386 l
342 2389 l
337 2389 l
332 2386 m
328 2379 l
325 2368 l
325 2360 l
328 2349 l
332 2342 l
330 2344 m
337 2342 l
342 2342 l
349 2344 l
346 2342 m
351 2349 l
353 2360 l
353 2368 l
351 2379 l
346 2386 l
349 2384 m
342 2386 l
337 2386 l
330 2384 l
s
374 2346 m
372 2344 l
372 2342 l
374 2339 l
377 2339 l
379 2342 l
379 2344 l
377 2346 l
374 2346 l
374 2344 m
374 2342 l
377 2342 l
377 2344 l
374 2344 l
s
410 2389 m
403 2386 l
398 2379 l
395 2368 l
395 2360 l
398 2349 l
403 2342 l
410 2339 l
414 2339 l
421 2342 l
426 2349 l
428 2360 l
428 2368 l
426 2379 l
421 2386 l
414 2389 l
410 2389 l
405 2386 m
400 2379 l
398 2368 l
398 2360 l
400 2349 l
405 2342 l
403 2344 m
410 2342 l
414 2342 l
421 2344 l
419 2342 m
424 2349 l
426 2360 l
426 2368 l
424 2379 l
419 2386 l
421 2384 m
414 2386 l
410 2386 l
403 2384 l
s
447 2389 m
473 2389 l
456 2368 l
447 2389 m
447 2386 l
470 2386 l
470 2389 m
454 2368 l
456 2370 m
461 2370 l
468 2368 l
473 2363 l
475 2356 l
475 2353 l
473 2346 l
468 2342 l
461 2339 l
454 2339 l
447 2342 l
445 2344 l
442 2349 l
445 2349 l
454 2368 m
461 2368 l
468 2365 l
473 2358 l
463 2368 m
470 2363 l
473 2356 l
473 2353 l
470 2346 l
463 2342 l
473 2351 m
468 2344 l
461 2342 l
454 2342 l
447 2344 l
445 2349 l
452 2342 m
445 2346 l
s
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
ta
ta
1.04167 setlinewidth
ta
ta
5.20833 setlinewidth
ta
ta
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
ta
ta
ta
1.04167 setlinewidth
ta
5.20833 setlinewidth
ta
236 1334 m
244 1337 l
247 1340 l
250 1345 l
250 1351 l
247 1360 l
239 1365 l
230 1368 l
222 1368 l
216 1365 l
213 1362 l
211 1357 l
211 1351 l
213 1343 l
222 1337 l
230 1334 l
270 1323 l
250 1351 m
247 1357 l
239 1362 l
230 1365 l
219 1365 l
213 1362 l
211 1351 m
213 1345 l
222 1340 l
230 1337 l
270 1326 l
s
ta
180 1584 m
185 1578 l
194 1573 l
205 1567 l
219 1564 l
230 1564 l
244 1567 l
256 1573 l
264 1578 l
270 1584 l
270 1587 l
180 1584 m
180 1587 l
185 1581 l
194 1576 l
205 1570 l
219 1567 l
230 1567 l
244 1570 l
256 1576 l
264 1581 l
270 1587 l
s
191 1623 m
250 1601 l
199 1623 m
250 1604 l
250 1601 l
199 1623 m
250 1643 l
250 1646 l
191 1623 m
250 1646 l
233 1609 m
233 1637 l
236 1607 m
236 1640 l
s
ta
192 1659 m
192 1687 l
193 1687 l
192 1659 m
193 1659 l
193 1687 l
s
173 1703 m
173 1721 l
188 1709 l
173 1703 m
175 1703 l
175 1719 l
173 1719 m
188 1708 l
186 1709 m
186 1713 l
188 1718 l
192 1721 l
197 1723 l
198 1723 l
203 1721 l
207 1718 l
208 1713 l
208 1708 l
207 1703 l
205 1701 l
202 1699 l
202 1701 l
188 1708 m
188 1713 l
190 1718 l
195 1721 l
188 1714 m
192 1719 l
197 1721 l
198 1721 l
203 1719 l
207 1714 l
200 1721 m
205 1718 l
207 1713 l
207 1708 l
205 1703 l
202 1701 l
207 1706 m
203 1701 l
s
ta
180 1736 m
185 1742 l
194 1748 l
205 1753 l
219 1756 l
230 1756 l
244 1753 l
256 1748 l
264 1742 l
270 1736 l
270 1739 l
180 1736 m
180 1739 l
185 1745 l
194 1750 l
205 1756 l
219 1759 l
230 1759 l
244 1756 l
256 1750 l
264 1745 l
270 1739 l
s
1.04167 setlinewidth
ta
la
593 1995 m
600 1995 l
605 1989 l
605 1982 l
600 1977 l
593 1977 l
587 1982 l
587 1989 l
593 1995 l
663 1961 m
670 1961 l
675 1955 l
675 1948 l
670 1943 l
663 1943 l
657 1948 l
657 1955 l
663 1961 l
699 1969 m
706 1969 l
712 1964 l
712 1956 l
706 1951 l
699 1951 l
694 1956 l
694 1964 l
699 1969 l
729 1974 m
736 1974 l
741 1968 l
741 1961 l
736 1956 l
729 1956 l
724 1961 l
724 1968 l
729 1974 l
755 1968 m
762 1968 l
767 1963 l
767 1956 l
762 1950 l
755 1950 l
749 1956 l
749 1963 l
755 1968 l
778 1960 m
785 1960 l
790 1954 l
790 1947 l
785 1942 l
778 1942 l
773 1947 l
773 1954 l
778 1960 l
799 1964 m
806 1964 l
812 1958 l
812 1951 l
806 1946 l
799 1946 l
794 1951 l
794 1958 l
799 1964 l
819 1956 m
827 1956 l
832 1951 l
832 1943 l
827 1938 l
819 1938 l
814 1943 l
814 1951 l
819 1956 l
838 1956 m
846 1956 l
851 1951 l
851 1944 l
846 1938 l
838 1938 l
833 1944 l
833 1951 l
838 1956 l
856 1952 m
864 1952 l
869 1946 l
869 1939 l
864 1934 l
856 1934 l
851 1939 l
851 1946 l
856 1952 l
874 1949 m
881 1949 l
886 1944 l
886 1937 l
881 1931 l
874 1931 l
868 1937 l
868 1944 l
874 1949 l
891 1939 m
898 1939 l
903 1934 l
903 1926 l
898 1921 l
891 1921 l
885 1926 l
885 1934 l
891 1939 l
907 1936 m
914 1936 l
919 1931 l
919 1924 l
914 1918 l
907 1918 l
902 1924 l
902 1931 l
907 1936 l
923 1935 m
930 1935 l
935 1930 l
935 1923 l
930 1917 l
923 1917 l
917 1923 l
917 1930 l
923 1935 l
938 1935 m
945 1935 l
951 1929 l
951 1922 l
945 1917 l
938 1917 l
933 1922 l
933 1929 l
938 1935 l
953 1928 m
960 1928 l
966 1922 l
966 1915 l
960 1910 l
953 1910 l
948 1915 l
948 1922 l
953 1928 l
968 1922 m
975 1922 l
980 1917 l
980 1910 l
975 1904 l
968 1904 l
962 1910 l
962 1917 l
968 1922 l
982 1921 m
990 1921 l
995 1915 l
995 1908 l
990 1903 l
982 1903 l
977 1908 l
977 1915 l
982 1921 l
997 1909 m
1004 1909 l
1009 1904 l
1009 1897 l
1004 1892 l
997 1892 l
991 1897 l
991 1904 l
997 1909 l
1011 1903 m
1018 1903 l
1023 1898 l
1023 1891 l
1018 1885 l
1011 1885 l
1005 1891 l
1005 1898 l
1011 1903 l
1025 1906 m
1032 1906 l
1037 1900 l
1037 1893 l
1032 1888 l
1025 1888 l
1019 1893 l
1019 1900 l
1025 1906 l
1038 1901 m
1046 1901 l
1051 1895 l
1051 1888 l
1046 1883 l
1038 1883 l
1033 1888 l
1033 1895 l
1038 1901 l
1052 1896 m
1059 1896 l
1065 1890 l
1065 1883 l
1059 1878 l
1052 1878 l
1047 1883 l
1047 1890 l
1052 1896 l
1065 1894 m
1073 1894 l
1078 1888 l
1078 1881 l
1073 1876 l
1065 1876 l
1060 1881 l
1060 1888 l
1065 1894 l
1079 1886 m
1086 1886 l
1091 1880 l
1091 1873 l
1086 1868 l
1079 1868 l
1073 1873 l
1073 1880 l
1079 1886 l
1092 1878 m
1099 1878 l
1105 1873 l
1105 1866 l
1099 1860 l
1092 1860 l
1087 1866 l
1087 1873 l
1092 1878 l
1105 1872 m
1112 1872 l
1118 1867 l
1118 1860 l
1112 1854 l
1105 1854 l
1100 1860 l
1100 1867 l
1105 1872 l
1118 1860 m
1125 1860 l
1131 1855 l
1131 1848 l
1125 1842 l
1118 1842 l
1113 1848 l
1113 1855 l
1118 1860 l
1131 1856 m
1139 1856 l
1144 1851 l
1144 1843 l
s
1144 1843 m
1139 1838 l
1131 1838 l
1126 1843 l
1126 1851 l
1131 1856 l
1144 1847 m
1151 1847 l
1157 1842 l
1157 1835 l
1151 1829 l
1144 1829 l
1139 1835 l
1139 1842 l
1144 1847 l
1157 1832 m
1164 1832 l
1170 1827 l
1170 1819 l
1164 1814 l
1157 1814 l
1152 1819 l
1152 1827 l
1157 1832 l
1170 1828 m
1177 1828 l
1183 1823 l
1183 1815 l
1177 1810 l
1170 1810 l
1165 1815 l
1165 1823 l
1170 1828 l
1183 1817 m
1190 1817 l
1196 1811 l
1196 1804 l
1190 1799 l
1183 1799 l
1178 1804 l
1178 1811 l
1183 1817 l
1196 1804 m
1203 1804 l
1209 1799 l
1209 1792 l
1203 1786 l
1196 1786 l
1191 1792 l
1191 1799 l
1196 1804 l
1209 1795 m
1216 1795 l
1221 1790 l
1221 1783 l
1216 1777 l
1209 1777 l
1203 1783 l
1203 1790 l
1209 1795 l
1222 1786 m
1229 1786 l
1234 1780 l
1234 1773 l
1229 1768 l
1222 1768 l
1216 1773 l
1216 1780 l
1222 1786 l
1235 1775 m
1242 1775 l
1247 1769 l
1247 1762 l
1242 1757 l
1235 1757 l
1229 1762 l
1229 1769 l
1235 1775 l
1248 1763 m
1255 1763 l
1260 1758 l
1260 1751 l
1255 1745 l
1248 1745 l
1242 1751 l
1242 1758 l
1248 1763 l
1261 1752 m
1268 1752 l
1273 1746 l
1273 1739 l
1268 1734 l
1261 1734 l
1255 1739 l
1255 1746 l
1261 1752 l
1274 1737 m
1281 1737 l
1286 1732 l
1286 1725 l
1281 1719 l
1274 1719 l
1268 1725 l
1268 1732 l
1274 1737 l
1287 1729 m
1294 1729 l
1299 1724 l
1299 1717 l
1294 1711 l
1287 1711 l
1281 1717 l
1281 1724 l
1287 1729 l
1299 1715 m
1307 1715 l
1312 1710 l
1312 1703 l
1307 1697 l
1299 1697 l
1294 1703 l
1294 1710 l
1299 1715 l
1312 1702 m
1320 1702 l
1325 1697 l
1325 1690 l
1320 1685 l
1312 1685 l
1307 1690 l
1307 1697 l
1312 1702 l
1326 1686 m
1333 1686 l
1338 1681 l
1338 1673 l
1333 1668 l
1326 1668 l
1320 1673 l
1320 1681 l
1326 1686 l
1339 1668 m
1346 1668 l
1351 1663 l
1351 1656 l
1346 1650 l
1339 1650 l
1333 1656 l
1333 1663 l
1339 1668 l
1352 1645 m
1359 1645 l
1365 1640 l
1365 1633 l
1359 1627 l
1352 1627 l
1347 1633 l
1347 1640 l
1352 1645 l
1365 1621 m
1373 1621 l
1378 1616 l
1378 1609 l
1373 1604 l
1365 1604 l
1360 1609 l
1360 1616 l
1365 1621 l
1379 1595 m
1386 1595 l
1391 1590 l
1391 1582 l
1386 1577 l
1379 1577 l
1373 1582 l
1373 1590 l
1379 1595 l
1392 1563 m
1400 1563 l
1405 1558 l
1405 1551 l
1400 1545 l
1392 1545 l
1387 1551 l
1387 1558 l
1392 1563 l
1406 1533 m
1413 1533 l
1419 1528 l
1419 1521 l
1413 1515 l
1406 1515 l
1401 1521 l
1401 1528 l
1406 1533 l
1420 1494 m
1427 1494 l
1432 1489 l
1432 1481 l
1427 1476 l
1420 1476 l
1414 1481 l
1414 1489 l
1420 1494 l
1433 1456 m
1441 1456 l
1446 1451 l
1446 1444 l
1441 1438 l
1433 1438 l
1428 1444 l
1428 1451 l
1433 1456 l
1447 1414 m
1454 1414 l
1460 1409 l
1460 1402 l
1454 1396 l
1447 1396 l
1442 1402 l
1442 1409 l
1447 1414 l
1461 1373 m
1469 1373 l
1474 1368 l
1474 1360 l
1469 1355 l
1461 1355 l
1456 1360 l
1456 1368 l
1461 1373 l
1476 1331 m
1483 1331 l
1488 1326 l
1488 1319 l
1483 1313 l
1476 1313 l
1470 1319 l
1470 1326 l
1476 1331 l
1490 1289 m
1497 1289 l
1502 1284 l
1502 1277 l
1497 1271 l
1490 1271 l
1484 1277 l
1484 1284 l
1490 1289 l
1504 1249 m
1511 1249 l
1517 1244 l
1517 1236 l
1511 1231 l
1504 1231 l
1499 1236 l
1499 1244 l
s
1499 1244 m
1504 1249 l
1519 1210 m
1526 1210 l
1531 1205 l
1531 1198 l
1526 1192 l
1519 1192 l
1513 1198 l
1513 1205 l
1519 1210 l
1533 1175 m
1541 1175 l
1546 1170 l
1546 1163 l
1541 1157 l
1533 1157 l
1528 1163 l
1528 1170 l
1533 1175 l
1548 1143 m
1555 1143 l
1561 1137 l
1561 1130 l
1555 1125 l
1548 1125 l
1543 1130 l
1543 1137 l
1548 1143 l
1563 1112 m
1570 1112 l
1576 1107 l
1576 1100 l
1570 1094 l
1563 1094 l
1558 1100 l
1558 1107 l
1563 1112 l
1578 1086 m
1586 1086 l
1591 1081 l
1591 1074 l
1586 1068 l
1578 1068 l
1573 1074 l
1573 1081 l
1578 1086 l
1594 1064 m
1601 1064 l
1606 1059 l
1606 1052 l
1601 1046 l
1594 1046 l
1589 1052 l
1589 1059 l
1594 1064 l
1609 1044 m
1617 1044 l
1622 1039 l
1622 1032 l
1617 1026 l
1609 1026 l
1604 1032 l
1604 1039 l
1609 1044 l
1625 1028 m
1632 1028 l
1638 1023 l
1638 1016 l
1632 1010 l
1625 1010 l
1620 1016 l
1620 1023 l
1625 1028 l
1641 1014 m
1648 1014 l
1654 1009 l
1654 1002 l
1648 997 l
1641 997 l
1636 1002 l
1636 1009 l
1641 1014 l
1657 1004 m
1664 1004 l
1670 999 l
1670 991 l
1664 986 l
1657 986 l
1652 991 l
1652 999 l
1657 1004 l
1674 996 m
1681 996 l
1686 990 l
1686 983 l
1681 978 l
1674 978 l
1668 983 l
1668 990 l
1674 996 l
1690 989 m
1697 989 l
1703 983 l
1703 976 l
1697 971 l
1690 971 l
1685 976 l
1685 983 l
1690 989 l
1707 983 m
1714 983 l
1719 978 l
1719 971 l
1714 965 l
1707 965 l
1702 971 l
1702 978 l
1707 983 l
1724 980 m
1731 980 l
1737 974 l
1737 967 l
1731 962 l
1724 962 l
1719 967 l
1719 974 l
1724 980 l
1742 977 m
1749 977 l
1754 971 l
1754 964 l
1749 959 l
1742 959 l
1736 964 l
1736 971 l
1742 977 l
1759 974 m
1766 974 l
1772 969 l
1772 962 l
1766 956 l
1759 956 l
1754 962 l
1754 969 l
1759 974 l
1777 972 m
1784 972 l
1790 967 l
1790 960 l
1784 955 l
1777 955 l
1772 960 l
1772 967 l
1777 972 l
1795 971 m
1802 971 l
1808 966 l
1808 959 l
1802 953 l
1795 953 l
1790 959 l
1790 966 l
1795 971 l
1814 971 m
1821 971 l
1826 965 l
1826 958 l
1821 953 l
1814 953 l
1809 958 l
1809 965 l
1814 971 l
1833 970 m
1840 970 l
1845 965 l
1845 958 l
1840 952 l
1833 952 l
1827 958 l
1827 965 l
1833 970 l
1852 970 m
1859 970 l
1865 964 l
1865 957 l
1859 952 l
1852 952 l
1847 957 l
1847 964 l
1852 970 l
1872 969 m
1879 969 l
1884 964 l
1884 957 l
1879 951 l
1872 951 l
1866 957 l
1866 964 l
1872 969 l
1892 969 m
1899 969 l
1904 964 l
1904 957 l
1899 951 l
1892 951 l
1886 957 l
1886 964 l
1892 969 l
1912 969 m
1919 969 l
1925 964 l
1925 956 l
1919 951 l
1912 951 l
1907 956 l
1907 964 l
1912 969 l
1933 969 m
1940 969 l
1945 964 l
1945 956 l
1940 951 l
1933 951 l
1928 956 l
1928 964 l
1933 969 l
1954 969 m
1961 969 l
1967 963 l
1967 956 l
1961 951 l
1954 951 l
1949 956 l
1949 963 l
1954 969 l
1976 969 m
1983 969 l
1989 963 l
1989 956 l
1983 951 l
1976 951 l
1971 956 l
1971 963 l
1976 969 l
1998 969 m
2005 969 l
2011 963 l
2011 956 l
2005 951 l
1998 951 l
1993 956 l
1993 963 l
1998 969 l
2021 969 m
2028 969 l
2033 963 l
s
2033 963 m
2033 956 l
2028 951 l
2021 951 l
2015 956 l
2015 963 l
2021 969 l
2044 969 m
2051 969 l
2057 963 l
2057 956 l
2051 951 l
2044 951 l
2039 956 l
2039 963 l
2044 969 l
2068 969 m
2075 969 l
2080 963 l
2080 956 l
2075 951 l
2068 951 l
2063 956 l
2063 963 l
2068 969 l
2092 969 m
2099 969 l
2105 963 l
2105 956 l
2099 951 l
2092 951 l
2087 956 l
2087 963 l
2092 969 l
2117 969 m
2125 969 l
2130 963 l
2130 956 l
2125 951 l
2117 951 l
2112 956 l
2112 963 l
2117 969 l
2143 969 m
2150 969 l
2156 963 l
2156 956 l
2150 951 l
2143 951 l
2138 956 l
2138 963 l
2143 969 l
2169 969 m
2176 969 l
2182 963 l
2182 956 l
2176 951 l
2169 951 l
2164 956 l
2164 963 l
2169 969 l
s
5.20833 setlinewidth
[39 39] 0 setdash
la
561 2009 m
575 2009 l
589 2008 l
603 2008 l
617 2007 l
631 2006 l
645 2005 l
658 2004 l
672 2003 l
686 2002 l
700 2002 l
714 2001 l
728 2000 l
742 1999 l
756 1998 l
770 1997 l
784 1995 l
798 1994 l
811 1992 l
825 1990 l
839 1988 l
853 1986 l
867 1983 l
881 1981 l
895 1978 l
909 1975 l
923 1972 l
937 1968 l
950 1965 l
964 1961 l
978 1957 l
992 1953 l
1006 1948 l
1020 1943 l
1034 1938 l
1048 1932 l
1062 1926 l
1076 1919 l
1090 1911 l
1103 1903 l
1117 1894 l
1131 1885 l
1145 1875 l
1159 1864 l
1173 1852 l
1187 1840 l
1201 1827 l
1215 1813 l
1229 1798 l
1243 1783 l
1256 1766 l
1270 1748 l
1284 1728 l
1298 1707 l
1312 1685 l
1326 1660 l
1340 1634 l
1354 1606 l
1368 1576 l
1382 1545 l
1396 1511 l
1409 1477 l
1423 1441 l
1437 1405 l
1451 1368 l
1465 1331 l
1479 1295 l
1493 1260 l
1507 1227 l
1521 1195 l
1535 1165 l
1549 1137 l
1562 1112 l
1576 1089 l
1590 1068 l
1604 1050 l
1618 1035 l
1632 1021 l
1646 1010 l
1660 1000 l
1674 992 l
1688 985 l
1701 980 l
1715 976 l
1729 972 l
1743 969 l
1757 967 l
1771 965 l
1785 964 l
1799 963 l
1813 962 l
1827 962 l
1841 961 l
1854 961 l
1868 961 l
1882 960 l
1896 960 l
1910 960 l
1924 960 l
1938 960 l
1952 960 l
1966 960 l
s
[] 0 setdash
la
558 2027 m
569 2027 l
580 2026 l
591 2026 l
602 2026 l
613 2026 l
624 2025 l
635 2025 l
646 2024 l
657 2023 l
668 2023 l
679 2022 l
690 2021 l
701 2020 l
712 2019 l
723 2018 l
734 2016 l
745 2015 l
756 2013 l
767 2012 l
778 2010 l
789 2008 l
800 2006 l
811 2004 l
822 2002 l
833 2000 l
844 1997 l
855 1995 l
866 1992 l
876 1989 l
887 1985 l
898 1982 l
909 1978 l
920 1975 l
931 1971 l
942 1966 l
953 1962 l
964 1957 l
975 1952 l
986 1946 l
997 1941 l
1008 1935 l
1019 1929 l
1030 1922 l
1041 1915 l
1052 1908 l
1063 1900 l
1074 1892 l
1085 1883 l
1096 1874 l
1107 1865 l
1118 1855 l
1129 1845 l
1140 1834 l
1151 1823 l
1162 1811 l
1173 1799 l
1184 1787 l
1195 1773 l
1206 1760 l
1217 1746 l
1228 1731 l
1239 1716 l
1250 1700 l
1261 1684 l
1272 1668 l
1283 1651 l
1294 1633 l
1305 1615 l
1316 1597 l
1327 1578 l
1338 1559 l
1349 1540 l
1360 1520 l
1370 1501 l
1381 1481 l
1392 1460 l
1403 1440 l
1414 1420 l
1425 1399 l
1436 1379 l
1447 1359 l
1458 1338 l
1469 1318 l
1480 1298 l
1491 1279 l
1502 1259 l
1513 1240 l
1524 1222 l
1535 1204 l
1546 1186 l
1557 1169 l
1568 1153 l
1579 1137 l
1590 1121 l
1601 1107 l
1612 1093 l
1623 1079 l
1634 1067 l
1645 1055 l
1656 1044 l
1667 1034 l
1678 1025 l
1689 1016 l
1700 1008 l
1711 1001 l
1722 995 l
1733 989 l
1744 984 l
1755 980 l
1766 976 l
1777 973 l
1788 971 l
1799 969 l
1810 967 l
1821 965 l
1832 964 l
1843 963 l
1853 963 l
1864 962 l
1875 961 l
1886 961 l
1897 961 l
1908 961 l
1919 960 l
1930 960 l
1941 960 l
1952 960 l
1963 960 l
1974 960 l
1985 960 l
1996 960 l
2007 960 l
2018 960 l
2029 960 l
2040 960 l
2051 960 l
2062 960 l
2073 960 l
2084 960 l
2095 960 l
2106 960 l
2117 960 l
2128 960 l
2139 960 l
2150 960 l
2161 960 l
2172 960 l
2183 960 l
2186 960 l
s
547 960 m
629 960 l
711 960 l
793 960 l
875 960 l
957 960 l
1039 960 l
1121 960 l
1203 960 l
1284 960 l
1366 960 l
1448 960 l
1530 960 l
1612 960 l
1694 960 l
1776 960 l
1858 960 l
1940 960 l
2022 960 l
2104 960 l
2186 960 l
s
ta
1641 2187 m
1641 2130 l
1644 2179 m
1644 2130 l
1641 2130 l
1644 2179 m
1679 2130 l
1641 2187 m
1676 2138 l
1676 2187 m
1676 2138 l
1676 2187 m
1679 2187 l
1679 2130 l
s
1701 2168 m
1747 2168 l
1747 2165 l
1701 2168 m
1701 2165 l
1747 2165 l
1701 2146 m
1747 2146 l
1747 2144 l
1701 2146 m
1701 2144 l
1747 2144 l
s
1775 2176 m
1780 2179 l
1788 2187 l
1788 2130 l
1775 2176 m
1775 2174 l
1780 2176 l
1786 2182 l
1786 2130 l
1788 2130 l
s
1829 2176 m
1835 2179 l
1843 2187 l
1843 2130 l
1829 2176 m
1829 2174 l
1835 2176 l
1840 2182 l
1840 2130 l
1843 2130 l
s
1878 2174 m
1878 2176 l
1881 2182 l
1884 2185 l
1889 2187 l
1900 2187 l
1906 2185 l
1908 2182 l
1911 2176 l
1911 2171 l
1908 2165 l
1903 2157 l
1878 2130 l
1878 2174 m
1881 2174 l
1881 2176 l
1884 2182 l
1889 2185 l
1900 2185 l
1906 2182 l
1908 2176 l
1908 2171 l
1906 2165 l
1900 2157 l
1876 2130 l
1878 2133 m
1914 2133 l
1914 2130 l
1876 2130 m
1914 2130 l
s
la
1.04167 setlinewidth
5.20833 setlinewidth
ta
1.04167 setlinewidth
la
5.20833 setlinewidth
la
547 2364 m
2186 2364 l
s
547 2364 m
547 2315 l
s
957 2364 m
957 2315 l
s
1366 2364 m
1366 2315 l
s
1776 2364 m
1776 2315 l
s
2186 2364 m
2186 2315 l
s
1.04167 setlinewidth
ta
ta
ta
ta
5.20833 setlinewidth
la
2186 726 m
2186 2364 l
s
2186 726 m
2136 726 l
s
2186 960 m
2136 960 l
s
2186 1194 m
2136 1194 l
s
2186 1428 m
2136 1428 l
s
2186 1662 m
2136 1662 l
s
2186 1896 m
2136 1896 l
s
2186 2130 m
2136 2130 l
s
2186 2364 m
2136 2364 l
s
1.04167 setlinewidth
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% end of fig5.ps %%%%%%%%%%%%%%%%%%%%%%%%%%
